Stable Topology in Exactly Flat Bands

Topological flat bands (FBs) offer an ideal platform for realizing exotic topological phases and exploring quantum geometric effects, yet their realization with both exact flatness and stable topology in local lattice models has been hindered by fundamental no-go theorems. The obstruction is also manifested as the absence of exact Gaussian TNS representations for topological insulators and superconductors. Here, we overcome this barrier by demonstrating the existence of critical topological FBs (CTFBs) in finite-range hopping models. They saturate the no-go theorems via a unique structure of Bloch wavefunctions: While continuous over the whole Brillouin zone, the projector $P(k)$ onto FBs is non-analytic at isolated band touching points. Filling such CTFBs yields short-range entangled topological states with power-law correlations due to the non-analyticity. We then establish a general symmetry-based principle to systematically construct CTFBs that carry desired topological invariants in given space groups. It utilizes the bipartite structure and requires no further fine-tuning, and the topology is robust against arbitrary symmetry-preserving gap-opening perturbations. Remarkably, independent tuning of the quantum geometry is allowed. Examples exhibiting Chern numbers 1, 2, 3, 6, in 2D, and strong $\mathbb{Z}_2$ indices in 2D and 3D are demonstrated for concreteness. An automated algorithm further identifies more than 50,000 symmetry-indicated CTFBs, including crystalline and higher-order topological ones. In the end, we show that the bipartite structure naturally endows the filled CTFB states with exact TNS representations with finite bond dimensions. By bridging the topological band theory to TNS methods, CTFB provides a novel tractable starting point for exploring strongly correlated topological matter, with potential relevance to realistic material realizations.

==> (inline-0) <==
\begin{longtable}{cccc cccc c}
\caption{Wallpaper group $p3$.}\\
\label{tab:SG143_DoubleTR} \\
\hline\hline
\multicolumn{9}{l}{ SI: $(z_{{3R}}) = (1)$ }\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 {\Gamma}_{2} \boxminus {\Gamma}_{3} \; ; {\rK}_{1} \; ; {\rKA}_{1} \; ; {\rM}_{1})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,3)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1b}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1c}}$}\\
\hline
 $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 {\Gamma}_{1} \boxminus {\Gamma}_{2} \; ; {\rK}_{2} \; ; {\rKA}_{1} \; ; {\rM}_{1})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,3)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1b}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1c}}$}\\
\hline
 $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 {\Gamma}_{3} \boxminus {\Gamma}_{1} \; ; {\rK}_{3} \; ; {\rKA}_{1} \; ; {\rM}_{1})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,3)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1b}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1c}}$}\\
\hline
 $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 {\Gamma}_{3} \boxminus {\Gamma}_{1} \; ; {\rK}_{1} \; ; {\rKA}_{2} \; ; {\rM}_{1})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,3)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1b}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1c}}$}\\
\hline
 $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 {\Gamma}_{2} \boxminus {\Gamma}_{3} \; ; {\rK}_{2} \; ; {\rKA}_{2} \; ; {\rM}_{1})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,3)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1b}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1c}}$}\\
\hline
 $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 {\Gamma}_{1} \boxminus {\Gamma}_{2} \; ; {\rK}_{3} \; ; {\rKA}_{2} \; ; {\rM}_{1})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,3)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1b}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1c}}$}\\
\hline
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 {\Gamma}_{1} \boxminus {\Gamma}_{2} \; ; {\rK}_{1} \; ; {\rKA}_{3} \; ; {\rM}_{1})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,3)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1b}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1c}}$}\\
\hline
 $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 {\Gamma}_{3} \boxminus {\Gamma}_{1} \; ; {\rK}_{2} \; ; {\rKA}_{3} \; ; {\rM}_{1})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,3)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1b}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1c}}$}\\
\hline
 $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 {\Gamma}_{2} \boxminus {\Gamma}_{3} \; ; {\rK}_{3} \; ; {\rKA}_{3} \; ; {\rM}_{1})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,3)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1b}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1c}}$}\\
\hline
 $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: ({\Gamma}_{2} \; ; 2 {\rK}_{1} \boxminus {\rK}_{2} \; ; {\rKA}_{1} \; ; {\rM}_{1})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,3)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1b}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1c}}$}\\
\hline
 $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: ({\Gamma}_{1} \; ; 2 {\rK}_{2} \boxminus {\rK}_{3} \; ; {\rKA}_{1} \; ; {\rM}_{1})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,3)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1b}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1c}}$}\\
\hline
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: ({\Gamma}_{3} \; ; 2 {\rK}_{3} \boxminus {\rK}_{1} \; ; {\rKA}_{1} \; ; {\rM}_{1})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,3)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1b}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1c}}$}\\
\hline
 $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: ({\Gamma}_{3} \; ; 2 {\rK}_{1} \boxminus {\rK}_{2} \; ; {\rKA}_{2} \; ; {\rM}_{1})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,3)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1b}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1c}}$}\\
\hline
 $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: ({\Gamma}_{2} \; ; 2 {\rK}_{2} \boxminus {\rK}_{3} \; ; {\rKA}_{2} \; ; {\rM}_{1})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,3)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1b}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1c}}$}\\
\hline
 $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: ({\Gamma}_{1} \; ; 2 {\rK}_{3} \boxminus {\rK}_{1} \; ; {\rKA}_{2} \; ; {\rM}_{1})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,3)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1b}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1c}}$}\\
\hline
 $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: ({\Gamma}_{1} \; ; 2 {\rK}_{1} \boxminus {\rK}_{2} \; ; {\rKA}_{3} \; ; {\rM}_{1})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,3)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1b}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1c}}$}\\
\hline
 $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: ({\Gamma}_{3} \; ; 2 {\rK}_{2} \boxminus {\rK}_{3} \; ; {\rKA}_{3} \; ; {\rM}_{1})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,3)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1b}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1c}}$}\\
\hline
 $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: ({\Gamma}_{2} \; ; 2 {\rK}_{3} \boxminus {\rK}_{1} \; ; {\rKA}_{3} \; ; {\rM}_{1})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,3)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1b}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1c}}$}\\
\hline
 $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: ({\Gamma}_{2} \; ; {\rK}_{1} \; ; 2 {\rKA}_{1} \boxminus {\rKA}_{3} \; ; {\rM}_{1})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,3)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1b}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1c}}$}\\
\hline
 $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: ({\Gamma}_{1} \; ; {\rK}_{2} \; ; 2 {\rKA}_{1} \boxminus {\rKA}_{3} \; ; {\rM}_{1})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,3)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1b}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1c}}$}\\
\hline
 $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: ({\Gamma}_{3} \; ; {\rK}_{3} \; ; 2 {\rKA}_{1} \boxminus {\rKA}_{3} \; ; {\rM}_{1})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,3)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1b}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1c}}$}\\
\hline
 $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: ({\Gamma}_{3} \; ; {\rK}_{1} \; ; 2 {\rKA}_{2} \boxminus {\rKA}_{1} \; ; {\rM}_{1})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,3)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1b}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1c}}$}\\
\hline
 $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: ({\Gamma}_{2} \; ; {\rK}_{2} \; ; 2 {\rKA}_{2} \boxminus {\rKA}_{1} \; ; {\rM}_{1})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,3)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1b}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1c}}$}\\
\hline
 $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: ({\Gamma}_{1} \; ; {\rK}_{3} \; ; 2 {\rKA}_{2} \boxminus {\rKA}_{1} \; ; {\rM}_{1})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,3)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1b}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1c}}$}\\
\hline
 $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: ({\Gamma}_{1} \; ; {\rK}_{1} \; ; 2 {\rKA}_{3} \boxminus {\rKA}_{2} \; ; {\rM}_{1})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,3)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1b}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1c}}$}\\
\hline
 $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: ({\Gamma}_{3} \; ; {\rK}_{2} \; ; 2 {\rKA}_{3} \boxminus {\rKA}_{2} \; ; {\rM}_{1})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,3)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1b}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1c}}$}\\
\hline
 $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: ({\Gamma}_{2} \; ; {\rK}_{3} \; ; 2 {\rKA}_{3} \boxminus {\rKA}_{2} \; ; {\rM}_{1})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,3)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1b}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1c}}$}\\
\hline
 $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{9}{l}{ SI: $(z_{{3R}}) = (2)$ }\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 {\Gamma}_{3} \boxminus {\Gamma}_{2} \; ; {\rK}_{1} \; ; {\rKA}_{1} \; ; {\rM}_{1})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,3)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1b}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1c}}$}\\
\hline
 $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 {\Gamma}_{2} \boxminus {\Gamma}_{1} \; ; {\rK}_{2} \; ; {\rKA}_{1} \; ; {\rM}_{1})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,3)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1b}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1c}}$}\\
\hline
 $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 {\Gamma}_{1} \boxminus {\Gamma}_{3} \; ; {\rK}_{3} \; ; {\rKA}_{1} \; ; {\rM}_{1})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,3)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1b}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1c}}$}\\
\hline
 $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 {\Gamma}_{1} \boxminus {\Gamma}_{3} \; ; {\rK}_{1} \; ; {\rKA}_{2} \; ; {\rM}_{1})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,3)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1b}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1c}}$}\\
\hline
 $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 {\Gamma}_{3} \boxminus {\Gamma}_{2} \; ; {\rK}_{2} \; ; {\rKA}_{2} \; ; {\rM}_{1})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,3)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1b}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1c}}$}\\
\hline
 $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 {\Gamma}_{2} \boxminus {\Gamma}_{1} \; ; {\rK}_{3} \; ; {\rKA}_{2} \; ; {\rM}_{1})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,3)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1b}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1c}}$}\\
\hline
 $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 {\Gamma}_{2} \boxminus {\Gamma}_{1} \; ; {\rK}_{1} \; ; {\rKA}_{3} \; ; {\rM}_{1})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,3)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1b}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1c}}$}\\
\hline
 $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 {\Gamma}_{1} \boxminus {\Gamma}_{3} \; ; {\rK}_{2} \; ; {\rKA}_{3} \; ; {\rM}_{1})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,3)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1b}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1c}}$}\\
\hline
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 {\Gamma}_{3} \boxminus {\Gamma}_{2} \; ; {\rK}_{3} \; ; {\rKA}_{3} \; ; {\rM}_{1})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,3)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1b}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1c}}$}\\
\hline
 $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: ({\Gamma}_{3} \; ; 2 {\rK}_{1} \boxminus {\rK}_{3} \; ; {\rKA}_{1} \; ; {\rM}_{1})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,3)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1b}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1c}}$}\\
\hline
 $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: ({\Gamma}_{2} \; ; 2 {\rK}_{2} \boxminus {\rK}_{1} \; ; {\rKA}_{1} \; ; {\rM}_{1})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,3)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1b}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1c}}$}\\
\hline
 $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: ({\Gamma}_{1} \; ; 2 {\rK}_{3} \boxminus {\rK}_{2} \; ; {\rKA}_{1} \; ; {\rM}_{1})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,3)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1b}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1c}}$}\\
\hline
 $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: ({\Gamma}_{1} \; ; 2 {\rK}_{1} \boxminus {\rK}_{3} \; ; {\rKA}_{2} \; ; {\rM}_{1})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,3)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1b}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1c}}$}\\
\hline
 $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: ({\Gamma}_{3} \; ; 2 {\rK}_{2} \boxminus {\rK}_{1} \; ; {\rKA}_{2} \; ; {\rM}_{1})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,3)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1b}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1c}}$}\\
\hline
 $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: ({\Gamma}_{2} \; ; 2 {\rK}_{3} \boxminus {\rK}_{2} \; ; {\rKA}_{2} \; ; {\rM}_{1})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,3)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1b}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1c}}$}\\
\hline
 $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: ({\Gamma}_{2} \; ; 2 {\rK}_{1} \boxminus {\rK}_{3} \; ; {\rKA}_{3} \; ; {\rM}_{1})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,3)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1b}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1c}}$}\\
\hline
 $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: ({\Gamma}_{1} \; ; 2 {\rK}_{2} \boxminus {\rK}_{1} \; ; {\rKA}_{3} \; ; {\rM}_{1})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,3)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1b}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1c}}$}\\
\hline
 $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: ({\Gamma}_{3} \; ; 2 {\rK}_{3} \boxminus {\rK}_{2} \; ; {\rKA}_{3} \; ; {\rM}_{1})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,3)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1b}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1c}}$}\\
\hline
 $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: ({\Gamma}_{3} \; ; {\rK}_{1} \; ; 2 {\rKA}_{1} \boxminus {\rKA}_{2} \; ; {\rM}_{1})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,3)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1b}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1c}}$}\\
\hline
 $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: ({\Gamma}_{2} \; ; {\rK}_{2} \; ; 2 {\rKA}_{1} \boxminus {\rKA}_{2} \; ; {\rM}_{1})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,3)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1b}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1c}}$}\\
\hline
 $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: ({\Gamma}_{1} \; ; {\rK}_{3} \; ; 2 {\rKA}_{1} \boxminus {\rKA}_{2} \; ; {\rM}_{1})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,3)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1b}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1c}}$}\\
\hline
 $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: ({\Gamma}_{1} \; ; {\rK}_{1} \; ; 2 {\rKA}_{2} \boxminus {\rKA}_{3} \; ; {\rM}_{1})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,3)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1b}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1c}}$}\\
\hline
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: ({\Gamma}_{3} \; ; {\rK}_{2} \; ; 2 {\rKA}_{2} \boxminus {\rKA}_{3} \; ; {\rM}_{1})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,3)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1b}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1c}}$}\\
\hline
 $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: ({\Gamma}_{2} \; ; {\rK}_{3} \; ; 2 {\rKA}_{2} \boxminus {\rKA}_{3} \; ; {\rM}_{1})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,3)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1b}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1c}}$}\\
\hline
 $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: ({\Gamma}_{2} \; ; {\rK}_{1} \; ; 2 {\rKA}_{3} \boxminus {\rKA}_{1} \; ; {\rM}_{1})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,3)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1b}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1c}}$}\\
\hline
 $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: ({\Gamma}_{1} \; ; {\rK}_{2} \; ; 2 {\rKA}_{3} \boxminus {\rKA}_{1} \; ; {\rM}_{1})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,3)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1b}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1c}}$}\\
\hline
 $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: ({\Gamma}_{3} \; ; {\rK}_{3} \; ; 2 {\rKA}_{3} \boxminus {\rKA}_{1} \; ; {\rM}_{1})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,3)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1b}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1c}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{1c}}$}\\
\hline
 $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$\\
\hline
\end{longtable}

\vspace{0.5cm}

\renewcommand{\arraystretch}{1.1}
\begin{longtable}{cccccccccc}
\caption{Wallpaper group $p4$.}\\
\label{tab:SG75_DoubleTR}\\
\hline\hline
\multicolumn{10}{l}{{$\bm{\mathrm{SI}: (z_{_{4R}}) = (1)}$}}\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 {\Gamma}_{3} \boxminus {\Gamma}_{2} \; ; {\rM}_{1} \; ; {\rX}_{1})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,5)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}}]_{1a}}$} & {\footnotesize $\mathrm{[{{B}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}}]_{1b}}$} & {\footnotesize $\mathrm{[{{B}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}}]_{2c}}$} & {\footnotesize $\mathrm{[{{B}}]_{2c}}$}\\
\hline
 $1$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 {\Gamma}_{4} \boxminus {\Gamma}_{1} \; ; {\rM}_{2} \; ; {\rX}_{1})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,5)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}}]_{1a}}$} & {\footnotesize $\mathrm{[{{B}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}}]_{1b}}$} & {\footnotesize $\mathrm{[{{B}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}}]_{2c}}$} & {\footnotesize $\mathrm{[{{B}}]_{2c}}$}\\
\hline
 $0$ & $1$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 {\Gamma}_{1} \boxminus {\Gamma}_{3} \; ; {\rM}_{3} \; ; {\rX}_{1})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,5)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}}]_{1a}}$} & {\footnotesize $\mathrm{[{{B}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}}]_{1b}}$} & {\footnotesize $\mathrm{[{{B}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}}]_{2c}}$} & {\footnotesize $\mathrm{[{{B}}]_{2c}}$}\\
\hline
 $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 {\Gamma}_{2} \boxminus {\Gamma}_{4} \; ; {\rM}_{4} \; ; {\rX}_{1})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,5)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}}]_{1a}}$} & {\footnotesize $\mathrm{[{{B}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}}]_{1b}}$} & {\footnotesize $\mathrm{[{{B}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}}]_{2c}}$} & {\footnotesize $\mathrm{[{{B}}]_{2c}}$}\\
\hline
 $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 {\Gamma}_{4} \boxminus {\Gamma}_{1} \; ; {\rM}_{1} \; ; {\rX}_{2})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,5)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}}]_{1a}}$} & {\footnotesize $\mathrm{[{{B}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}}]_{1b}}$} & {\footnotesize $\mathrm{[{{B}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}}]_{2c}}$} & {\footnotesize $\mathrm{[{{B}}]_{2c}}$}\\
\hline
 $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $\ovl{1}$ & $0$\\
 $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 {\Gamma}_{3} \boxminus {\Gamma}_{2} \; ; {\rM}_{2} \; ; {\rX}_{2})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,5)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}}]_{1a}}$} & {\footnotesize $\mathrm{[{{B}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}}]_{1b}}$} & {\footnotesize $\mathrm{[{{B}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}}]_{2c}}$} & {\footnotesize $\mathrm{[{{B}}]_{2c}}$}\\
\hline
 $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 {\Gamma}_{2} \boxminus {\Gamma}_{4} \; ; {\rM}_{3} \; ; {\rX}_{2})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,5)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}}]_{1a}}$} & {\footnotesize $\mathrm{[{{B}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}}]_{1b}}$} & {\footnotesize $\mathrm{[{{B}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}}]_{2c}}$} & {\footnotesize $\mathrm{[{{B}}]_{2c}}$}\\
\hline
 $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
 $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 {\Gamma}_{1} \boxminus {\Gamma}_{3} \; ; {\rM}_{4} \; ; {\rX}_{2})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,5)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}}]_{1a}}$} & {\footnotesize $\mathrm{[{{B}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}}]_{1b}}$} & {\footnotesize $\mathrm{[{{B}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}}]_{2c}}$} & {\footnotesize $\mathrm{[{{B}}]_{2c}}$}\\
\hline
 $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
 $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: ({\Gamma}_{3} \; ; 2 {\rM}_{1} \boxminus {\rM}_{3} \; ; {\rX}_{1})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,5)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}}]_{1a}}$} & {\footnotesize $\mathrm{[{{B}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}}]_{1b}}$} & {\footnotesize $\mathrm{[{{B}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}}]_{2c}}$} & {\footnotesize $\mathrm{[{{B}}]_{2c}}$}\\
\hline
 $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: ({\Gamma}_{4} \; ; 2 {\rM}_{2} \boxminus {\rM}_{4} \; ; {\rX}_{1})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,5)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}}]_{1a}}$} & {\footnotesize $\mathrm{[{{B}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}}]_{1b}}$} & {\footnotesize $\mathrm{[{{B}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}}]_{2c}}$} & {\footnotesize $\mathrm{[{{B}}]_{2c}}$}\\
\hline
 $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: ({\Gamma}_{1} \; ; 2 {\rM}_{3} \boxminus {\rM}_{2} \; ; {\rX}_{1})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,5)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}}]_{1a}}$} & {\footnotesize $\mathrm{[{{B}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}}]_{1b}}$} & {\footnotesize $\mathrm{[{{B}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}}]_{2c}}$} & {\footnotesize $\mathrm{[{{B}}]_{2c}}$}\\
\hline
 $1$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: ({\Gamma}_{2} \; ; 2 {\rM}_{4} \boxminus {\rM}_{1} \; ; {\rX}_{1})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,5)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}}]_{1a}}$} & {\footnotesize $\mathrm{[{{B}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}}]_{1b}}$} & {\footnotesize $\mathrm{[{{B}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}}]_{2c}}$} & {\footnotesize $\mathrm{[{{B}}]_{2c}}$}\\
\hline
 $0$ & $1$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: ({\Gamma}_{4} \; ; 2 {\rM}_{1} \boxminus {\rM}_{3} \; ; {\rX}_{2})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,5)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}}]_{1a}}$} & {\footnotesize $\mathrm{[{{B}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}}]_{1b}}$} & {\footnotesize $\mathrm{[{{B}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}}]_{2c}}$} & {\footnotesize $\mathrm{[{{B}}]_{2c}}$}\\
\hline
 $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: ({\Gamma}_{3} \; ; 2 {\rM}_{2} \boxminus {\rM}_{4} \; ; {\rX}_{2})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,5)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}}]_{1a}}$} & {\footnotesize $\mathrm{[{{B}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}}]_{1b}}$} & {\footnotesize $\mathrm{[{{B}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}}]_{2c}}$} & {\footnotesize $\mathrm{[{{B}}]_{2c}}$}\\
\hline
 $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: ({\Gamma}_{2} \; ; 2 {\rM}_{3} \boxminus {\rM}_{2} \; ; {\rX}_{2})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,5)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}}]_{1a}}$} & {\footnotesize $\mathrm{[{{B}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}}]_{1b}}$} & {\footnotesize $\mathrm{[{{B}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}}]_{2c}}$} & {\footnotesize $\mathrm{[{{B}}]_{2c}}$}\\
\hline
 $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
 $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: ({\Gamma}_{1} \; ; 2 {\rM}_{4} \boxminus {\rM}_{1} \; ; {\rX}_{2})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,5)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}}]_{1a}}$} & {\footnotesize $\mathrm{[{{B}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}}]_{1b}}$} & {\footnotesize $\mathrm{[{{B}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}}]_{2c}}$} & {\footnotesize $\mathrm{[{{B}}]_{2c}}$}\\
\hline
 $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $0$\\
\hline
\multicolumn{10}{l}{{$\bm{\mathrm{SI}: (z_{_{4R}}) = (2)}$}}\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 {\Gamma}_{2} \boxminus {\Gamma}_{3} \; ; 2 {\rM}_{1} \boxminus {\rM}_{4} \; ; {\rX}_{1})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,5)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}}]_{1a}}$} & {\footnotesize $\mathrm{[{{B}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}}]_{1b}}$} & {\footnotesize $\mathrm{[{{B}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}}]_{2c}}$} & {\footnotesize $\mathrm{[{{B}}]_{2c}}$}\\
\hline
 $0$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$\\
 $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $2$ & $0$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 {\Gamma}_{2} \boxminus {\Gamma}_{4} \; ; 2 {\rM}_{1} \boxminus {\rM}_{3} \; ; {\rX}_{1})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,5)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}}]_{1a}}$} & {\footnotesize $\mathrm{[{{B}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}}]_{1b}}$} & {\footnotesize $\mathrm{[{{B}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}}]_{2c}}$} & {\footnotesize $\mathrm{[{{B}}]_{2c}}$}\\
\hline
 $0$ & $0$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$\\
 $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 {\Gamma}_{1} \boxminus {\Gamma}_{3} \; ; 2 {\rM}_{2} \boxminus {\rM}_{4} \; ; {\rX}_{1})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,5)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}}]_{1a}}$} & {\footnotesize $\mathrm{[{{B}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}}]_{1b}}$} & {\footnotesize $\mathrm{[{{B}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}}]_{2c}}$} & {\footnotesize $\mathrm{[{{B}}]_{2c}}$}\\
\hline
 $0$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$\\
 $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $2$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 {\Gamma}_{1} \boxminus {\Gamma}_{4} \; ; 2 {\rM}_{2} \boxminus {\rM}_{3} \; ; {\rX}_{1})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,5)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}}]_{1a}}$} & {\footnotesize $\mathrm{[{{B}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}}]_{1b}}$} & {\footnotesize $\mathrm{[{{B}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}}]_{2c}}$} & {\footnotesize $\mathrm{[{{B}}]_{2c}}$}\\
\hline
 $0$ & $0$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $0$\\
 $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $2$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 {\Gamma}_{3} \boxminus {\Gamma}_{1} \; ; 2 {\rM}_{3} \boxminus {\rM}_{1} \; ; {\rX}_{1})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,5)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}}]_{1a}}$} & {\footnotesize $\mathrm{[{{B}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}}]_{1b}}$} & {\footnotesize $\mathrm{[{{B}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}}]_{2c}}$} & {\footnotesize $\mathrm{[{{B}}]_{2c}}$}\\
\hline
 $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$\\
 $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 {\Gamma}_{3} \boxminus {\Gamma}_{2} \; ; 2 {\rM}_{3} \boxminus {\rM}_{2} \; ; {\rX}_{1})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,5)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}}]_{1a}}$} & {\footnotesize $\mathrm{[{{B}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}}]_{1b}}$} & {\footnotesize $\mathrm{[{{B}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}}]_{2c}}$} & {\footnotesize $\mathrm{[{{B}}]_{2c}}$}\\
\hline
 $2$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$\\
 $1$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 {\Gamma}_{4} \boxminus {\Gamma}_{1} \; ; 2 {\rM}_{4} \boxminus {\rM}_{1} \; ; {\rX}_{1})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,5)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}}]_{1a}}$} & {\footnotesize $\mathrm{[{{B}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}}]_{1b}}$} & {\footnotesize $\mathrm{[{{B}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}}]_{2c}}$} & {\footnotesize $\mathrm{[{{B}}]_{2c}}$}\\
\hline
 $0$ & $2$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$\\
 $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 {\Gamma}_{4} \boxminus {\Gamma}_{2} \; ; 2 {\rM}_{4} \boxminus {\rM}_{2} \; ; {\rX}_{1})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,5)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}}]_{1a}}$} & {\footnotesize $\mathrm{[{{B}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}}]_{1b}}$} & {\footnotesize $\mathrm{[{{B}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}}]_{2c}}$} & {\footnotesize $\mathrm{[{{B}}]_{2c}}$}\\
\hline
 $0$ & $2$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$\\
 $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 {\Gamma}_{1} \boxminus {\Gamma}_{3} \; ; 2 {\rM}_{1} \boxminus {\rM}_{3} \; ; {\rX}_{2})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,5)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}}]_{1a}}$} & {\footnotesize $\mathrm{[{{B}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}}]_{1b}}$} & {\footnotesize $\mathrm{[{{B}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}}]_{2c}}$} & {\footnotesize $\mathrm{[{{B}}]_{2c}}$}\\
\hline
 $0$ & $1$ & $2$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 {\Gamma}_{1} \boxminus {\Gamma}_{4} \; ; 2 {\rM}_{1} \boxminus {\rM}_{4} \; ; {\rX}_{2})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,5)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}}]_{1a}}$} & {\footnotesize $\mathrm{[{{B}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}}]_{1b}}$} & {\footnotesize $\mathrm{[{{B}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}}]_{2c}}$} & {\footnotesize $\mathrm{[{{B}}]_{2c}}$}\\
\hline
 $1$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 {\Gamma}_{2} \boxminus {\Gamma}_{3} \; ; 2 {\rM}_{2} \boxminus {\rM}_{3} \; ; {\rX}_{2})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,5)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}}]_{1a}}$} & {\footnotesize $\mathrm{[{{B}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}}]_{1b}}$} & {\footnotesize $\mathrm{[{{B}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}}]_{2c}}$} & {\footnotesize $\mathrm{[{{B}}]_{2c}}$}\\
\hline
 $0$ & $1$ & $0$ & $2$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 {\Gamma}_{2} \boxminus {\Gamma}_{4} \; ; 2 {\rM}_{2} \boxminus {\rM}_{4} \; ; {\rX}_{2})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,5)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}}]_{1a}}$} & {\footnotesize $\mathrm{[{{B}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}}]_{1b}}$} & {\footnotesize $\mathrm{[{{B}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}}]_{2c}}$} & {\footnotesize $\mathrm{[{{B}}]_{2c}}$}\\
\hline
 $1$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 {\Gamma}_{4} \boxminus {\Gamma}_{1} \; ; 2 {\rM}_{3} \boxminus {\rM}_{2} \; ; {\rX}_{2})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,5)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}}]_{1a}}$} & {\footnotesize $\mathrm{[{{B}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}}]_{1b}}$} & {\footnotesize $\mathrm{[{{B}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}}]_{2c}}$} & {\footnotesize $\mathrm{[{{B}}]_{2c}}$}\\
\hline
 $1$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $1$ & $0$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 {\Gamma}_{4} \boxminus {\Gamma}_{2} \; ; 2 {\rM}_{3} \boxminus {\rM}_{1} \; ; {\rX}_{2})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,5)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}}]_{1a}}$} & {\footnotesize $\mathrm{[{{B}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}}]_{1b}}$} & {\footnotesize $\mathrm{[{{B}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}}]_{2c}}$} & {\footnotesize $\mathrm{[{{B}}]_{2c}}$}\\
\hline
 $1$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $2$ & $1$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 {\Gamma}_{3} \boxminus {\Gamma}_{1} \; ; 2 {\rM}_{4} \boxminus {\rM}_{2} \; ; {\rX}_{2})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,5)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}}]_{1a}}$} & {\footnotesize $\mathrm{[{{B}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}}]_{1b}}$} & {\footnotesize $\mathrm{[{{B}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}}]_{2c}}$} & {\footnotesize $\mathrm{[{{B}}]_{2c}}$}\\
\hline
 $1$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 {\Gamma}_{3} \boxminus {\Gamma}_{2} \; ; 2 {\rM}_{4} \boxminus {\rM}_{1} \; ; {\rX}_{2})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,5)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}}]_{1a}}$} & {\footnotesize $\mathrm{[{{B}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}}]_{1b}}$} & {\footnotesize $\mathrm{[{{B}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}}]_{2c}}$} & {\footnotesize $\mathrm{[{{B}}]_{2c}}$}\\
\hline
 $1$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $2$ & $0$ & $1$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{10}{l}{{$\bm{\mathrm{SI}: (z_{_{4R}}) = (3)}$}}\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 {\Gamma}_{4} \boxminus {\Gamma}_{2} \; ; {\rM}_{1} \; ; {\rX}_{1})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,5)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}}]_{1a}}$} & {\footnotesize $\mathrm{[{{B}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}}]_{1b}}$} & {\footnotesize $\mathrm{[{{B}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}}]_{2c}}$} & {\footnotesize $\mathrm{[{{B}}]_{2c}}$}\\
\hline
 $0$ & $1$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 {\Gamma}_{3} \boxminus {\Gamma}_{1} \; ; {\rM}_{2} \; ; {\rX}_{1})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,5)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}}]_{1a}}$} & {\footnotesize $\mathrm{[{{B}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}}]_{1b}}$} & {\footnotesize $\mathrm{[{{B}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}}]_{2c}}$} & {\footnotesize $\mathrm{[{{B}}]_{2c}}$}\\
\hline
 $1$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 {\Gamma}_{2} \boxminus {\Gamma}_{3} \; ; {\rM}_{3} \; ; {\rX}_{1})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,5)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}}]_{1a}}$} & {\footnotesize $\mathrm{[{{B}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}}]_{1b}}$} & {\footnotesize $\mathrm{[{{B}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}}]_{2c}}$} & {\footnotesize $\mathrm{[{{B}}]_{2c}}$}\\
\hline
 $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 {\Gamma}_{1} \boxminus {\Gamma}_{4} \; ; {\rM}_{4} \; ; {\rX}_{1})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,5)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}}]_{1a}}$} & {\footnotesize $\mathrm{[{{B}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}}]_{1b}}$} & {\footnotesize $\mathrm{[{{B}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}}]_{2c}}$} & {\footnotesize $\mathrm{[{{B}}]_{2c}}$}\\
\hline
 $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 {\Gamma}_{3} \boxminus {\Gamma}_{1} \; ; {\rM}_{1} \; ; {\rX}_{2})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,5)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}}]_{1a}}$} & {\footnotesize $\mathrm{[{{B}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}}]_{1b}}$} & {\footnotesize $\mathrm{[{{B}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}}]_{2c}}$} & {\footnotesize $\mathrm{[{{B}}]_{2c}}$}\\
\hline
 $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 {\Gamma}_{4} \boxminus {\Gamma}_{2} \; ; {\rM}_{2} \; ; {\rX}_{2})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,5)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}}]_{1a}}$} & {\footnotesize $\mathrm{[{{B}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}}]_{1b}}$} & {\footnotesize $\mathrm{[{{B}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}}]_{2c}}$} & {\footnotesize $\mathrm{[{{B}}]_{2c}}$}\\
\hline
 $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 {\Gamma}_{1} \boxminus {\Gamma}_{4} \; ; {\rM}_{3} \; ; {\rX}_{2})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,5)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}}]_{1a}}$} & {\footnotesize $\mathrm{[{{B}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}}]_{1b}}$} & {\footnotesize $\mathrm{[{{B}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}}]_{2c}}$} & {\footnotesize $\mathrm{[{{B}}]_{2c}}$}\\
\hline
 $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 {\Gamma}_{2} \boxminus {\Gamma}_{3} \; ; {\rM}_{4} \; ; {\rX}_{2})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,5)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}}]_{1a}}$} & {\footnotesize $\mathrm{[{{B}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}}]_{1b}}$} & {\footnotesize $\mathrm{[{{B}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}}]_{2c}}$} & {\footnotesize $\mathrm{[{{B}}]_{2c}}$}\\
\hline
 $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
 $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: ({\Gamma}_{4} \; ; 2 {\rM}_{1} \boxminus {\rM}_{4} \; ; {\rX}_{1})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,5)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}}]_{1a}}$} & {\footnotesize $\mathrm{[{{B}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}}]_{1b}}$} & {\footnotesize $\mathrm{[{{B}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}}]_{2c}}$} & {\footnotesize $\mathrm{[{{B}}]_{2c}}$}\\
\hline
 $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: ({\Gamma}_{3} \; ; 2 {\rM}_{2} \boxminus {\rM}_{3} \; ; {\rX}_{1})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,5)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}}]_{1a}}$} & {\footnotesize $\mathrm{[{{B}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}}]_{1b}}$} & {\footnotesize $\mathrm{[{{B}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}}]_{2c}}$} & {\footnotesize $\mathrm{[{{B}}]_{2c}}$}\\
\hline
 $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: ({\Gamma}_{2} \; ; 2 {\rM}_{3} \boxminus {\rM}_{1} \; ; {\rX}_{1})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,5)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}}]_{1a}}$} & {\footnotesize $\mathrm{[{{B}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}}]_{1b}}$} & {\footnotesize $\mathrm{[{{B}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}}]_{2c}}$} & {\footnotesize $\mathrm{[{{B}}]_{2c}}$}\\
\hline
 $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: ({\Gamma}_{1} \; ; 2 {\rM}_{4} \boxminus {\rM}_{2} \; ; {\rX}_{1})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,5)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}}]_{1a}}$} & {\footnotesize $\mathrm{[{{B}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}}]_{1b}}$} & {\footnotesize $\mathrm{[{{B}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}}]_{2c}}$} & {\footnotesize $\mathrm{[{{B}}]_{2c}}$}\\
\hline
 $0$ & $1$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: ({\Gamma}_{3} \; ; 2 {\rM}_{1} \boxminus {\rM}_{4} \; ; {\rX}_{2})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,5)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}}]_{1a}}$} & {\footnotesize $\mathrm{[{{B}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}}]_{1b}}$} & {\footnotesize $\mathrm{[{{B}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}}]_{2c}}$} & {\footnotesize $\mathrm{[{{B}}]_{2c}}$}\\
\hline
 $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: ({\Gamma}_{4} \; ; 2 {\rM}_{2} \boxminus {\rM}_{3} \; ; {\rX}_{2})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,5)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}}]_{1a}}$} & {\footnotesize $\mathrm{[{{B}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}}]_{1b}}$} & {\footnotesize $\mathrm{[{{B}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}}]_{2c}}$} & {\footnotesize $\mathrm{[{{B}}]_{2c}}$}\\
\hline
 $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: ({\Gamma}_{1} \; ; 2 {\rM}_{3} \boxminus {\rM}_{1} \; ; {\rX}_{2})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,5)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}}]_{1a}}$} & {\footnotesize $\mathrm{[{{B}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}}]_{1b}}$} & {\footnotesize $\mathrm{[{{B}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}}]_{2c}}$} & {\footnotesize $\mathrm{[{{B}}]_{2c}}$}\\
\hline
 $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
 $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: ({\Gamma}_{2} \; ; 2 {\rM}_{4} \boxminus {\rM}_{2} \; ; {\rX}_{2})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,5)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}}]_{1a}}$} & {\footnotesize $\mathrm{[{{B}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}}]_{1b}}$} & {\footnotesize $\mathrm{[{{B}}]_{1b}}$} & {\footnotesize $\mathrm{[{{A}}]_{2c}}$} & {\footnotesize $\mathrm{[{{B}}]_{2c}}$}\\
\hline
 $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
\hline
\end{longtable}

\vspace{0.5cm}

\renewcommand{\arraystretch}{1.1}
\begin{longtable}{ccccccccccc}
\caption{Wallpaper group $p6$.}\\
\label{tab:SG168_DoubleTR}\\
\hline\hline
\multicolumn{11}{l}{{$\bm{\mathrm{SI}: (z_{_{6R}}) = (1)}$}}\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 {\Gamma}_{4} \boxminus {\Gamma}_{5} \; ; {\rK}_{1} \; ; {\rM}_{1})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,7)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}_{2}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}_{2}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}}]_{1a}}$} & {\footnotesize $\mathrm{[{{B}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{2b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{2b}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{2b}}$} & {\footnotesize $\mathrm{[{{A}}]_{3c}}$} & {\footnotesize $\mathrm{[{{B}}]_{3c}}$}\\
\hline
 $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 {\Gamma}_{6} \boxminus {\Gamma}_{1} \; ; {\rK}_{2} \; ; {\rM}_{1})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,7)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}_{2}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}_{2}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}}]_{1a}}$} & {\footnotesize $\mathrm{[{{B}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{2b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{2b}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{2b}}$} & {\footnotesize $\mathrm{[{{A}}]_{3c}}$} & {\footnotesize $\mathrm{[{{B}}]_{3c}}$}\\
\hline
 $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 {\Gamma}_{2} \boxminus {\Gamma}_{3} \; ; {\rK}_{3} \; ; {\rM}_{1})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,7)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}_{2}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}_{2}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}}]_{1a}}$} & {\footnotesize $\mathrm{[{{B}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{2b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{2b}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{2b}}$} & {\footnotesize $\mathrm{[{{A}}]_{3c}}$} & {\footnotesize $\mathrm{[{{B}}]_{3c}}$}\\
\hline
 $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 {\Gamma}_{3} \boxminus {\Gamma}_{6} \; ; {\rK}_{1} \; ; {\rM}_{2})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,7)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}_{2}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}_{2}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}}]_{1a}}$} & {\footnotesize $\mathrm{[{{B}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{2b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{2b}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{2b}}$} & {\footnotesize $\mathrm{[{{A}}]_{3c}}$} & {\footnotesize $\mathrm{[{{B}}]_{3c}}$}\\
\hline
 $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 {\Gamma}_{5} \boxminus {\Gamma}_{2} \; ; {\rK}_{2} \; ; {\rM}_{2})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,7)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}_{2}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}_{2}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}}]_{1a}}$} & {\footnotesize $\mathrm{[{{B}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{2b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{2b}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{2b}}$} & {\footnotesize $\mathrm{[{{A}}]_{3c}}$} & {\footnotesize $\mathrm{[{{B}}]_{3c}}$}\\
\hline
 $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 {\Gamma}_{1} \boxminus {\Gamma}_{4} \; ; {\rK}_{3} \; ; {\rM}_{2})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,7)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}_{2}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}_{2}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}}]_{1a}}$} & {\footnotesize $\mathrm{[{{B}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{2b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{2b}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{2b}}$} & {\footnotesize $\mathrm{[{{A}}]_{3c}}$} & {\footnotesize $\mathrm{[{{B}}]_{3c}}$}\\
\hline
 $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
\hline
\multicolumn{11}{l}{{$\bm{\mathrm{SI}: (z_{_{6R}}) = (2)}$}}\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: ({\Gamma}_{5} \; ; 2 {\rK}_{1} \boxminus {\rK}_{2} \; ; {\rM}_{1})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,5)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}_{2}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}_{2}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}}]_{1a}}$} & {\footnotesize $\mathrm{[{{B}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{2b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{2b}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{2b}}$} & {\footnotesize $\mathrm{[{{A}}]_{3c}}$} & {\footnotesize $\mathrm{[{{B}}]_{3c}}$}\\
\hline
 $0$ & $0$ & $1$ & $0$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: ({\Gamma}_{1} \; ; 2 {\rK}_{2} \boxminus {\rK}_{3} \; ; {\rM}_{1})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,5)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}_{2}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}_{2}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}}]_{1a}}$} & {\footnotesize $\mathrm{[{{B}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{2b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{2b}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{2b}}$} & {\footnotesize $\mathrm{[{{A}}]_{3c}}$} & {\footnotesize $\mathrm{[{{B}}]_{3c}}$}\\
\hline
 $1$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: ({\Gamma}_{3} \; ; 2 {\rK}_{3} \boxminus {\rK}_{1} \; ; {\rM}_{1})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,5)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}_{2}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}_{2}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}}]_{1a}}$} & {\footnotesize $\mathrm{[{{B}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{2b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{2b}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{2b}}$} & {\footnotesize $\mathrm{[{{A}}]_{3c}}$} & {\footnotesize $\mathrm{[{{B}}]_{3c}}$}\\
\hline
 $1$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: ({\Gamma}_{6} \; ; 2 {\rK}_{1} \boxminus {\rK}_{2} \; ; {\rM}_{2})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,5)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}_{2}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}_{2}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}}]_{1a}}$} & {\footnotesize $\mathrm{[{{B}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{2b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{2b}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{2b}}$} & {\footnotesize $\mathrm{[{{A}}]_{3c}}$} & {\footnotesize $\mathrm{[{{B}}]_{3c}}$}\\
\hline
 $0$ & $0$ & $0$ & $1$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: ({\Gamma}_{2} \; ; 2 {\rK}_{2} \boxminus {\rK}_{3} \; ; {\rM}_{2})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,5)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}_{2}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}_{2}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}}]_{1a}}$} & {\footnotesize $\mathrm{[{{B}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{2b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{2b}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{2b}}$} & {\footnotesize $\mathrm{[{{A}}]_{3c}}$} & {\footnotesize $\mathrm{[{{B}}]_{3c}}$}\\
\hline
 $1$ & $1$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: ({\Gamma}_{4} \; ; 2 {\rK}_{3} \boxminus {\rK}_{1} \; ; {\rM}_{2})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,5)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}_{2}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}_{2}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}}]_{1a}}$} & {\footnotesize $\mathrm{[{{B}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{2b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{2b}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{2b}}$} & {\footnotesize $\mathrm{[{{A}}]_{3c}}$} & {\footnotesize $\mathrm{[{{B}}]_{3c}}$}\\
\hline
 $0$ & $1$ & $1$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{11}{l}{{$\bm{\mathrm{SI}: (z_{_{6R}}) = (3)}$}}\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 {\Gamma}_{2} \boxminus {\Gamma}_{3} \; ; 2 {\rK}_{1} \boxminus {\rK}_{2} \; ; {\rM}_{1})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,7)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}_{2}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}_{2}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}}]_{1a}}$} & {\footnotesize $\mathrm{[{{B}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{2b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{2b}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{2b}}$} & {\footnotesize $\mathrm{[{{A}}]_{3c}}$} & {\footnotesize $\mathrm{[{{B}}]_{3c}}$}\\
\hline
 $0$ & $0$ & $1$ & $0$ & $1$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 {\Gamma}_{2} \boxminus {\Gamma}_{5} \; ; 2 {\rK}_{1} \boxminus {\rK}_{3} \; ; {\rM}_{1})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,7)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}_{2}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}_{2}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}}]_{1a}}$} & {\footnotesize $\mathrm{[{{B}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{2b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{2b}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{2b}}$} & {\footnotesize $\mathrm{[{{A}}]_{3c}}$} & {\footnotesize $\mathrm{[{{B}}]_{3c}}$}\\
\hline
 $1$ & $0$ & $0$ & $0$ & $1$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $\ovl{1}$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 {\Gamma}_{4} \boxminus {\Gamma}_{1} \; ; 2 {\rK}_{2} \boxminus {\rK}_{1} \; ; {\rM}_{1})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,7)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}_{2}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}_{2}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}}]_{1a}}$} & {\footnotesize $\mathrm{[{{B}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{2b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{2b}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{2b}}$} & {\footnotesize $\mathrm{[{{A}}]_{3c}}$} & {\footnotesize $\mathrm{[{{B}}]_{3c}}$}\\
\hline
 $1$ & $2$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 {\Gamma}_{4} \boxminus {\Gamma}_{5} \; ; 2 {\rK}_{2} \boxminus {\rK}_{3} \; ; {\rM}_{1})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,7)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}_{2}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}_{2}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}}]_{1a}}$} & {\footnotesize $\mathrm{[{{B}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{2b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{2b}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{2b}}$} & {\footnotesize $\mathrm{[{{A}}]_{3c}}$} & {\footnotesize $\mathrm{[{{B}}]_{3c}}$}\\
\hline
 $1$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 {\Gamma}_{6} \boxminus {\Gamma}_{1} \; ; 2 {\rK}_{3} \boxminus {\rK}_{1} \; ; {\rM}_{1})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,7)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}_{2}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}_{2}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}}]_{1a}}$} & {\footnotesize $\mathrm{[{{B}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{2b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{2b}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{2b}}$} & {\footnotesize $\mathrm{[{{A}}]_{3c}}$} & {\footnotesize $\mathrm{[{{B}}]_{3c}}$}\\
\hline
 $1$ & $0$ & $1$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 {\Gamma}_{6} \boxminus {\Gamma}_{3} \; ; 2 {\rK}_{3} \boxminus {\rK}_{2} \; ; {\rM}_{1})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,7)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}_{2}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}_{2}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}}]_{1a}}$} & {\footnotesize $\mathrm{[{{B}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{2b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{2b}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{2b}}$} & {\footnotesize $\mathrm{[{{A}}]_{3c}}$} & {\footnotesize $\mathrm{[{{B}}]_{3c}}$}\\
\hline
 $0$ & $0$ & $1$ & $2$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 {\Gamma}_{1} \boxminus {\Gamma}_{4} \; ; 2 {\rK}_{1} \boxminus {\rK}_{2} \; ; {\rM}_{2})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,7)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}_{2}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}_{2}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}}]_{1a}}$} & {\footnotesize $\mathrm{[{{B}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{2b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{2b}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{2b}}$} & {\footnotesize $\mathrm{[{{A}}]_{3c}}$} & {\footnotesize $\mathrm{[{{B}}]_{3c}}$}\\
\hline
 $0$ & $0$ & $0$ & $1$ & $2$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $\ovl{1}$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 {\Gamma}_{1} \boxminus {\Gamma}_{6} \; ; 2 {\rK}_{1} \boxminus {\rK}_{3} \; ; {\rM}_{2})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,7)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}_{2}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}_{2}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}}]_{1a}}$} & {\footnotesize $\mathrm{[{{B}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{2b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{2b}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{2b}}$} & {\footnotesize $\mathrm{[{{A}}]_{3c}}$} & {\footnotesize $\mathrm{[{{B}}]_{3c}}$}\\
\hline
 $0$ & $1$ & $0$ & $0$ & $2$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 {\Gamma}_{3} \boxminus {\Gamma}_{2} \; ; 2 {\rK}_{2} \boxminus {\rK}_{1} \; ; {\rM}_{2})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,7)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}_{2}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}_{2}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}}]_{1a}}$} & {\footnotesize $\mathrm{[{{B}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{2b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{2b}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{2b}}$} & {\footnotesize $\mathrm{[{{A}}]_{3c}}$} & {\footnotesize $\mathrm{[{{B}}]_{3c}}$}\\
\hline
 $2$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 {\Gamma}_{3} \boxminus {\Gamma}_{6} \; ; 2 {\rK}_{2} \boxminus {\rK}_{3} \; ; {\rM}_{2})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,7)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}_{2}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}_{2}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}}]_{1a}}$} & {\footnotesize $\mathrm{[{{B}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{2b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{2b}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{2b}}$} & {\footnotesize $\mathrm{[{{A}}]_{3c}}$} & {\footnotesize $\mathrm{[{{B}}]_{3c}}$}\\
\hline
 $2$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 {\Gamma}_{5} \boxminus {\Gamma}_{2} \; ; 2 {\rK}_{3} \boxminus {\rK}_{1} \; ; {\rM}_{2})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,7)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}_{2}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}_{2}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}}]_{1a}}$} & {\footnotesize $\mathrm{[{{B}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{2b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{2b}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{2b}}$} & {\footnotesize $\mathrm{[{{A}}]_{3c}}$} & {\footnotesize $\mathrm{[{{B}}]_{3c}}$}\\
\hline
 $0$ & $1$ & $2$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 {\Gamma}_{5} \boxminus {\Gamma}_{4} \; ; 2 {\rK}_{3} \boxminus {\rK}_{2} \; ; {\rM}_{2})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,7)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}_{2}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}_{2}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}}]_{1a}}$} & {\footnotesize $\mathrm{[{{B}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{2b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{2b}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{2b}}$} & {\footnotesize $\mathrm{[{{A}}]_{3c}}$} & {\footnotesize $\mathrm{[{{B}}]_{3c}}$}\\
\hline
 $0$ & $0$ & $2$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{11}{l}{{$\bm{\mathrm{SI}: (z_{_{6R}}) = (4)}$}}\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: ({\Gamma}_{3} \; ; 2 {\rK}_{1} \boxminus {\rK}_{3} \; ; {\rM}_{1})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,5)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}_{2}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}_{2}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}}]_{1a}}$} & {\footnotesize $\mathrm{[{{B}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{2b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{2b}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{2b}}$} & {\footnotesize $\mathrm{[{{A}}]_{3c}}$} & {\footnotesize $\mathrm{[{{B}}]_{3c}}$}\\
\hline
 $1$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: ({\Gamma}_{5} \; ; 2 {\rK}_{2} \boxminus {\rK}_{1} \; ; {\rM}_{1})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,5)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}_{2}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}_{2}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}}]_{1a}}$} & {\footnotesize $\mathrm{[{{B}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{2b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{2b}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{2b}}$} & {\footnotesize $\mathrm{[{{A}}]_{3c}}$} & {\footnotesize $\mathrm{[{{B}}]_{3c}}$}\\
\hline
 $1$ & $1$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: ({\Gamma}_{1} \; ; 2 {\rK}_{3} \boxminus {\rK}_{2} \; ; {\rM}_{1})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,5)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}_{2}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}_{2}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}}]_{1a}}$} & {\footnotesize $\mathrm{[{{B}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{2b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{2b}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{2b}}$} & {\footnotesize $\mathrm{[{{A}}]_{3c}}$} & {\footnotesize $\mathrm{[{{B}}]_{3c}}$}\\
\hline
 $0$ & $0$ & $1$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: ({\Gamma}_{4} \; ; 2 {\rK}_{1} \boxminus {\rK}_{3} \; ; {\rM}_{2})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,5)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}_{2}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}_{2}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}}]_{1a}}$} & {\footnotesize $\mathrm{[{{B}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{2b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{2b}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{2b}}$} & {\footnotesize $\mathrm{[{{A}}]_{3c}}$} & {\footnotesize $\mathrm{[{{B}}]_{3c}}$}\\
\hline
 $0$ & $1$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: ({\Gamma}_{6} \; ; 2 {\rK}_{2} \boxminus {\rK}_{1} \; ; {\rM}_{2})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,5)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}_{2}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}_{2}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}}]_{1a}}$} & {\footnotesize $\mathrm{[{{B}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{2b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{2b}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{2b}}$} & {\footnotesize $\mathrm{[{{A}}]_{3c}}$} & {\footnotesize $\mathrm{[{{B}}]_{3c}}$}\\
\hline
 $1$ & $1$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: ({\Gamma}_{2} \; ; 2 {\rK}_{3} \boxminus {\rK}_{2} \; ; {\rM}_{2})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,5)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}_{2}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}_{2}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}}]_{1a}}$} & {\footnotesize $\mathrm{[{{B}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{2b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{2b}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{2b}}$} & {\footnotesize $\mathrm{[{{A}}]_{3c}}$} & {\footnotesize $\mathrm{[{{B}}]_{3c}}$}\\
\hline
 $0$ & $0$ & $1$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{11}{l}{{$\bm{\mathrm{SI}: (z_{_{6R}}) = (5)}$}}\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 {\Gamma}_{6} \boxminus {\Gamma}_{3} \; ; {\rK}_{1} \; ; {\rM}_{1})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,7)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}_{2}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}_{2}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}}]_{1a}}$} & {\footnotesize $\mathrm{[{{B}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{2b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{2b}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{2b}}$} & {\footnotesize $\mathrm{[{{A}}]_{3c}}$} & {\footnotesize $\mathrm{[{{B}}]_{3c}}$}\\
\hline
 $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 {\Gamma}_{2} \boxminus {\Gamma}_{5} \; ; {\rK}_{2} \; ; {\rM}_{1})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,7)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}_{2}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}_{2}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}}]_{1a}}$} & {\footnotesize $\mathrm{[{{B}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{2b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{2b}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{2b}}$} & {\footnotesize $\mathrm{[{{A}}]_{3c}}$} & {\footnotesize $\mathrm{[{{B}}]_{3c}}$}\\
\hline
 $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 {\Gamma}_{4} \boxminus {\Gamma}_{1} \; ; {\rK}_{3} \; ; {\rM}_{1})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,7)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}_{2}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}_{2}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}}]_{1a}}$} & {\footnotesize $\mathrm{[{{B}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{2b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{2b}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{2b}}$} & {\footnotesize $\mathrm{[{{A}}]_{3c}}$} & {\footnotesize $\mathrm{[{{B}}]_{3c}}$}\\
\hline
 $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 {\Gamma}_{5} \boxminus {\Gamma}_{4} \; ; {\rK}_{1} \; ; {\rM}_{2})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,7)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}_{2}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}_{2}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}}]_{1a}}$} & {\footnotesize $\mathrm{[{{B}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{2b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{2b}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{2b}}$} & {\footnotesize $\mathrm{[{{A}}]_{3c}}$} & {\footnotesize $\mathrm{[{{B}}]_{3c}}$}\\
\hline
 $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 {\Gamma}_{1} \boxminus {\Gamma}_{6} \; ; {\rK}_{2} \; ; {\rM}_{2})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,7)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}_{2}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}_{2}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}}]_{1a}}$} & {\footnotesize $\mathrm{[{{B}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{2b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{2b}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{2b}}$} & {\footnotesize $\mathrm{[{{A}}]_{3c}}$} & {\footnotesize $\mathrm{[{{B}}]_{3c}}$}\\
\hline
 $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 {\Gamma}_{3} \boxminus {\Gamma}_{2} \; ; {\rK}_{3} \; ; {\rM}_{2})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(1,7)$} \\
\hline
{\footnotesize $\mathrm{[{^2{E}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}_{2}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}_{1}}]_{1a}}$} & {\footnotesize $\mathrm{[{^1{E}_{2}}]_{1a}}$} & {\footnotesize $\mathrm{[{{A}}]_{1a}}$} & {\footnotesize $\mathrm{[{{B}}]_{1a}}$} & {\footnotesize $\mathrm{[{^2{E}}]_{2b}}$} & {\footnotesize $\mathrm{[{^1{E}}]_{2b}}$} & {\footnotesize $\mathrm{[{{A}_{1}}]_{2b}}$} & {\footnotesize $\mathrm{[{{A}}]_{3c}}$} & {\footnotesize $\mathrm{[{{B}}]_{3c}}$}\\
\hline
 $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
\hline
\end{longtable}

==> 2D_layer.tex <==
\renewcommand{\arraystretch}{1.1}
\begin{longtable}{cccccccccc}
\caption{Layer group $\mathrm{{LG}51}$ ($p4/m$).}\\
\label{tab:{SG}83_DoubleTR}\\
\hline\hline
\multicolumn{10}{l}{{$\bm{\mathrm{SI}: (C_{_m}) = (1)}$}}\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{10}\ovl{\Gamma}_{12} \boxminus \ovl{\Gamma}_{6}\ovl{\Gamma}_{8} \; ; \ovl{\rM}_{5}\ovl{\rM}_{7} \; ; \ovl{\rX}_{3}\ovl{\rX}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{2e}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{2e}}$}\\
\hline
 $0$ & $1$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{11}\ovl{\Gamma}_{9} \boxminus \ovl{\Gamma}_{5}\ovl{\Gamma}_{7} \; ; \ovl{\rM}_{6}\ovl{\rM}_{8} \; ; \ovl{\rX}_{3}\ovl{\rX}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{2e}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{2e}}$}\\
\hline
 $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$\\
 $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{5}\ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{10}\ovl{\Gamma}_{12} \; ; \ovl{\rM}_{10}\ovl{\rM}_{12} \; ; \ovl{\rX}_{3}\ovl{\rX}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{2e}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{2e}}$}\\
\hline
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{6}\ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{11}\ovl{\Gamma}_{9} \; ; \ovl{\rM}_{11}\ovl{\rM}_{9} \; ; \ovl{\rX}_{3}\ovl{\rX}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{2e}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{2e}}$}\\
\hline
 $1$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{11}\ovl{\Gamma}_{9} \boxminus \ovl{\Gamma}_{5}\ovl{\Gamma}_{7} \; ; \ovl{\rM}_{5}\ovl{\rM}_{7} \; ; \ovl{\rX}_{5}\ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{2e}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{2e}}$}\\
\hline
 $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{10}\ovl{\Gamma}_{12} \boxminus \ovl{\Gamma}_{6}\ovl{\Gamma}_{8} \; ; \ovl{\rM}_{6}\ovl{\rM}_{8} \; ; \ovl{\rX}_{5}\ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{2e}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{2e}}$}\\
\hline
 $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{6}\ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{11}\ovl{\Gamma}_{9} \; ; \ovl{\rM}_{10}\ovl{\rM}_{12} \; ; \ovl{\rX}_{5}\ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{2e}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{2e}}$}\\
\hline
 $1$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{5}\ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{10}\ovl{\Gamma}_{12} \; ; \ovl{\rM}_{11}\ovl{\rM}_{9} \; ; \ovl{\rX}_{5}\ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{2e}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{2e}}$}\\
\hline
 $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
 $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{10}\ovl{\Gamma}_{12} \; ; 2 \ovl{\rM}_{5}\ovl{\rM}_{7} \boxminus \ovl{\rM}_{10}\ovl{\rM}_{12} \; ; \ovl{\rX}_{3}\ovl{\rX}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{2e}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{2e}}$}\\
\hline
 $0$ & $0$ & $1$ & $0$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{11}\ovl{\Gamma}_{9} \; ; 2 \ovl{\rM}_{6}\ovl{\rM}_{8} \boxminus \ovl{\rM}_{11}\ovl{\rM}_{9} \; ; \ovl{\rX}_{3}\ovl{\rX}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{2e}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{2e}}$}\\
\hline
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$\\
 $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{5}\ovl{\Gamma}_{7} \; ; 2 \ovl{\rM}_{10}\ovl{\rM}_{12} \boxminus \ovl{\rM}_{6}\ovl{\rM}_{8} \; ; \ovl{\rX}_{3}\ovl{\rX}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{2e}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{2e}}$}\\
\hline
 $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
 $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{6}\ovl{\Gamma}_{8} \; ; 2 \ovl{\rM}_{11}\ovl{\rM}_{9} \boxminus \ovl{\rM}_{5}\ovl{\rM}_{7} \; ; \ovl{\rX}_{3}\ovl{\rX}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{2e}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{2e}}$}\\
\hline
 $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{11}\ovl{\Gamma}_{9} \; ; 2 \ovl{\rM}_{5}\ovl{\rM}_{7} \boxminus \ovl{\rM}_{10}\ovl{\rM}_{12} \; ; \ovl{\rX}_{5}\ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{2e}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{2e}}$}\\
\hline
 $0$ & $0$ & $1$ & $1$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{10}\ovl{\Gamma}_{12} \; ; 2 \ovl{\rM}_{6}\ovl{\rM}_{8} \boxminus \ovl{\rM}_{11}\ovl{\rM}_{9} \; ; \ovl{\rX}_{5}\ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{2e}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{2e}}$}\\
\hline
 $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{6}\ovl{\Gamma}_{8} \; ; 2 \ovl{\rM}_{10}\ovl{\rM}_{12} \boxminus \ovl{\rM}_{6}\ovl{\rM}_{8} \; ; \ovl{\rX}_{5}\ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{2e}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{2e}}$}\\
\hline
 $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{5}\ovl{\Gamma}_{7} \; ; 2 \ovl{\rM}_{11}\ovl{\rM}_{9} \boxminus \ovl{\rM}_{5}\ovl{\rM}_{7} \; ; \ovl{\rX}_{5}\ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{2e}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{2e}}$}\\
\hline
 $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$\\
\hline
\multicolumn{10}{l}{{$\bm{\mathrm{SI}: (C_{_m}) = (2)}$}}\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{6}\ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{10}\ovl{\Gamma}_{12} \; ; 2 \ovl{\rM}_{5}\ovl{\rM}_{7} \boxminus \ovl{\rM}_{11}\ovl{\rM}_{9} \; ; \ovl{\rX}_{3}\ovl{\rX}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{2e}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{2e}}$}\\
\hline
 $1$ & $0$ & $1$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{6}\ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{11}\ovl{\Gamma}_{9} \; ; 2 \ovl{\rM}_{5}\ovl{\rM}_{7} \boxminus \ovl{\rM}_{10}\ovl{\rM}_{12} \; ; \ovl{\rX}_{3}\ovl{\rX}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{2e}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{2e}}$}\\
\hline
 $1$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $2$ & $1$ & $0$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{5}\ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{10}\ovl{\Gamma}_{12} \; ; 2 \ovl{\rM}_{6}\ovl{\rM}_{8} \boxminus \ovl{\rM}_{11}\ovl{\rM}_{9} \; ; \ovl{\rX}_{3}\ovl{\rX}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{2e}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{2e}}$}\\
\hline
 $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $1$ & $0$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{5}\ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{11}\ovl{\Gamma}_{9} \; ; 2 \ovl{\rM}_{6}\ovl{\rM}_{8} \boxminus \ovl{\rM}_{10}\ovl{\rM}_{12} \; ; \ovl{\rX}_{3}\ovl{\rX}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{2e}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{2e}}$}\\
\hline
 $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $2$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{10}\ovl{\Gamma}_{12} \boxminus \ovl{\Gamma}_{5}\ovl{\Gamma}_{7} \; ; 2 \ovl{\rM}_{10}\ovl{\rM}_{12} \boxminus \ovl{\rM}_{5}\ovl{\rM}_{7} \; ; \ovl{\rX}_{3}\ovl{\rX}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{2e}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{2e}}$}\\
\hline
 $1$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{10}\ovl{\Gamma}_{12} \boxminus \ovl{\Gamma}_{6}\ovl{\Gamma}_{8} \; ; 2 \ovl{\rM}_{10}\ovl{\rM}_{12} \boxminus \ovl{\rM}_{6}\ovl{\rM}_{8} \; ; \ovl{\rX}_{3}\ovl{\rX}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{2e}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{2e}}$}\\
\hline
 $0$ & $2$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{11}\ovl{\Gamma}_{9} \boxminus \ovl{\Gamma}_{5}\ovl{\Gamma}_{7} \; ; 2 \ovl{\rM}_{11}\ovl{\rM}_{9} \boxminus \ovl{\rM}_{5}\ovl{\rM}_{7} \; ; \ovl{\rX}_{3}\ovl{\rX}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{2e}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{2e}}$}\\
\hline
 $1$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{11}\ovl{\Gamma}_{9} \boxminus \ovl{\Gamma}_{6}\ovl{\Gamma}_{8} \; ; 2 \ovl{\rM}_{11}\ovl{\rM}_{9} \boxminus \ovl{\rM}_{6}\ovl{\rM}_{8} \; ; \ovl{\rX}_{3}\ovl{\rX}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{2e}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{2e}}$}\\
\hline
 $0$ & $0$ & $1$ & $2$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{5}\ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{10}\ovl{\Gamma}_{12} \; ; 2 \ovl{\rM}_{5}\ovl{\rM}_{7} \boxminus \ovl{\rM}_{10}\ovl{\rM}_{12} \; ; \ovl{\rX}_{5}\ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{2e}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{2e}}$}\\
\hline
 $0$ & $0$ & $2$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{5}\ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{11}\ovl{\Gamma}_{9} \; ; 2 \ovl{\rM}_{5}\ovl{\rM}_{7} \boxminus \ovl{\rM}_{11}\ovl{\rM}_{9} \; ; \ovl{\rX}_{5}\ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{2e}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{2e}}$}\\
\hline
 $0$ & $1$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{6}\ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{10}\ovl{\Gamma}_{12} \; ; 2 \ovl{\rM}_{6}\ovl{\rM}_{8} \boxminus \ovl{\rM}_{10}\ovl{\rM}_{12} \; ; \ovl{\rX}_{5}\ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{2e}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{2e}}$}\\
\hline
 $2$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{6}\ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{11}\ovl{\Gamma}_{9} \; ; 2 \ovl{\rM}_{6}\ovl{\rM}_{8} \boxminus \ovl{\rM}_{11}\ovl{\rM}_{9} \; ; \ovl{\rX}_{5}\ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{2e}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{2e}}$}\\
\hline
 $2$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{11}\ovl{\Gamma}_{9} \boxminus \ovl{\Gamma}_{5}\ovl{\Gamma}_{7} \; ; 2 \ovl{\rM}_{10}\ovl{\rM}_{12} \boxminus \ovl{\rM}_{6}\ovl{\rM}_{8} \; ; \ovl{\rX}_{5}\ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{2e}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{2e}}$}\\
\hline
 $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{11}\ovl{\Gamma}_{9} \boxminus \ovl{\Gamma}_{6}\ovl{\Gamma}_{8} \; ; 2 \ovl{\rM}_{10}\ovl{\rM}_{12} \boxminus \ovl{\rM}_{5}\ovl{\rM}_{7} \; ; \ovl{\rX}_{5}\ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{2e}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{2e}}$}\\
\hline
 $0$ & $1$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $2$ & $0$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{10}\ovl{\Gamma}_{12} \boxminus \ovl{\Gamma}_{5}\ovl{\Gamma}_{7} \; ; 2 \ovl{\rM}_{11}\ovl{\rM}_{9} \boxminus \ovl{\rM}_{6}\ovl{\rM}_{8} \; ; \ovl{\rX}_{5}\ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{2e}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{2e}}$}\\
\hline
 $0$ & $1$ & $0$ & $1$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $2$ & $0$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{10}\ovl{\Gamma}_{12} \boxminus \ovl{\Gamma}_{6}\ovl{\Gamma}_{8} \; ; 2 \ovl{\rM}_{11}\ovl{\rM}_{9} \boxminus \ovl{\rM}_{5}\ovl{\rM}_{7} \; ; \ovl{\rX}_{5}\ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{2e}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{2e}}$}\\
\hline
 $0$ & $1$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $1$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{10}{l}{{$\bm{\mathrm{SI}: (C_{_m}) = (3)}$}}\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{11}\ovl{\Gamma}_{9} \boxminus \ovl{\Gamma}_{6}\ovl{\Gamma}_{8} \; ; \ovl{\rM}_{5}\ovl{\rM}_{7} \; ; \ovl{\rX}_{3}\ovl{\rX}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{2e}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{2e}}$}\\
\hline
 $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{10}\ovl{\Gamma}_{12} \boxminus \ovl{\Gamma}_{5}\ovl{\Gamma}_{7} \; ; \ovl{\rM}_{6}\ovl{\rM}_{8} \; ; \ovl{\rX}_{3}\ovl{\rX}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{2e}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{2e}}$}\\
\hline
 $1$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{6}\ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{10}\ovl{\Gamma}_{12} \; ; \ovl{\rM}_{10}\ovl{\rM}_{12} \; ; \ovl{\rX}_{3}\ovl{\rX}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{2e}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{2e}}$}\\
\hline
 $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{5}\ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{11}\ovl{\Gamma}_{9} \; ; \ovl{\rM}_{11}\ovl{\rM}_{9} \; ; \ovl{\rX}_{3}\ovl{\rX}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{2e}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{2e}}$}\\
\hline
 $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{10}\ovl{\Gamma}_{12} \boxminus \ovl{\Gamma}_{5}\ovl{\Gamma}_{7} \; ; \ovl{\rM}_{5}\ovl{\rM}_{7} \; ; \ovl{\rX}_{5}\ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{2e}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{2e}}$}\\
\hline
 $0$ & $1$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{11}\ovl{\Gamma}_{9} \boxminus \ovl{\Gamma}_{6}\ovl{\Gamma}_{8} \; ; \ovl{\rM}_{6}\ovl{\rM}_{8} \; ; \ovl{\rX}_{5}\ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{2e}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{2e}}$}\\
\hline
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{5}\ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{11}\ovl{\Gamma}_{9} \; ; \ovl{\rM}_{10}\ovl{\rM}_{12} \; ; \ovl{\rX}_{5}\ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{2e}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{2e}}$}\\
\hline
 $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
 $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{6}\ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{10}\ovl{\Gamma}_{12} \; ; \ovl{\rM}_{11}\ovl{\rM}_{9} \; ; \ovl{\rX}_{5}\ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{2e}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{2e}}$}\\
\hline
 $1$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{11}\ovl{\Gamma}_{9} \; ; 2 \ovl{\rM}_{5}\ovl{\rM}_{7} \boxminus \ovl{\rM}_{11}\ovl{\rM}_{9} \; ; \ovl{\rX}_{3}\ovl{\rX}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{2e}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{2e}}$}\\
\hline
 $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{10}\ovl{\Gamma}_{12} \; ; 2 \ovl{\rM}_{6}\ovl{\rM}_{8} \boxminus \ovl{\rM}_{10}\ovl{\rM}_{12} \; ; \ovl{\rX}_{3}\ovl{\rX}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{2e}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{2e}}$}\\
\hline
 $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{6}\ovl{\Gamma}_{8} \; ; 2 \ovl{\rM}_{10}\ovl{\rM}_{12} \boxminus \ovl{\rM}_{5}\ovl{\rM}_{7} \; ; \ovl{\rX}_{3}\ovl{\rX}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{2e}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{2e}}$}\\
\hline
 $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{5}\ovl{\Gamma}_{7} \; ; 2 \ovl{\rM}_{11}\ovl{\rM}_{9} \boxminus \ovl{\rM}_{6}\ovl{\rM}_{8} \; ; \ovl{\rX}_{3}\ovl{\rX}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{2e}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{2e}}$}\\
\hline
 $0$ & $0$ & $1$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{10}\ovl{\Gamma}_{12} \; ; 2 \ovl{\rM}_{5}\ovl{\rM}_{7} \boxminus \ovl{\rM}_{11}\ovl{\rM}_{9} \; ; \ovl{\rX}_{5}\ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{2e}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{2e}}$}\\
\hline
 $0$ & $1$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{11}\ovl{\Gamma}_{9} \; ; 2 \ovl{\rM}_{6}\ovl{\rM}_{8} \boxminus \ovl{\rM}_{10}\ovl{\rM}_{12} \; ; \ovl{\rX}_{5}\ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{2e}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{2e}}$}\\
\hline
 $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{5}\ovl{\Gamma}_{7} \; ; 2 \ovl{\rM}_{10}\ovl{\rM}_{12} \boxminus \ovl{\rM}_{5}\ovl{\rM}_{7} \; ; \ovl{\rX}_{5}\ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{2e}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{2e}}$}\\
\hline
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $\ovl{1}$\\
 $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{6}\ovl{\Gamma}_{8} \; ; 2 \ovl{\rM}_{11}\ovl{\rM}_{9} \boxminus \ovl{\rM}_{6}\ovl{\rM}_{8} \; ; \ovl{\rX}_{5}\ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{2e}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{2e}}$}\\
\hline
 $0$ & $0$ & $0$ & $1$ & $1$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$\\
\hline
\end{longtable}


\vspace{0.5cm}


\renewcommand{\arraystretch}{1.1}
\begin{longtable}{cccccc}
\caption{Layer group $\mathrm{{LG}52}$ ($p4/n$).}\\
\label{tab:{SG}85_DoubleTR}\\
\hline\hline
\multicolumn{6}{l}{{$\bm{\mathrm{SI}: (\delta_t) = (1)}$}}\\
\hline
\multicolumn{4}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{5}\ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{10}\ovl{\Gamma}_{12} \; ; \ovl{\rM}_{3}\ovl{\rM}_{4} \; ; \ovl{\rX}_{2}\ovl{\rX}_{2})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,20)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{2a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{2a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{A}}_{\mathrm{g}}\ovl{\mathrm{A}}_{\mathrm{g}}]_{4d}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{A}}_{\mathrm{u}}\ovl{\mathrm{A}}_{\mathrm{u}}]_{4d}}$}\\
\hline
 $0$ & $1$ & $0$ & $2$ & $0$ & $\ovl{1}$\\
 $0$ & $1$ & $\ovl{2}$ & $0$ & $1$ & $0$\\
 $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$\\
\hline
\multicolumn{4}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{5}\ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{11}\ovl{\Gamma}_{9} \; ; \ovl{\rM}_{3}\ovl{\rM}_{4} \; ; \ovl{\rX}_{2}\ovl{\rX}_{2})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,20)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{2a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{2a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{A}}_{\mathrm{g}}\ovl{\mathrm{A}}_{\mathrm{g}}]_{4d}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{A}}_{\mathrm{u}}\ovl{\mathrm{A}}_{\mathrm{u}}]_{4d}}$}\\
\hline
 $0$ & $2$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
 $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
 $\ovl{2}$ & $0$ & $0$ & $1$ & $1$ & $0$\\
\hline
\multicolumn{4}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{6}\ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{10}\ovl{\Gamma}_{12} \; ; \ovl{\rM}_{3}\ovl{\rM}_{4} \; ; \ovl{\rX}_{2}\ovl{\rX}_{2})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,20)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{2a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{2a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{A}}_{\mathrm{g}}\ovl{\mathrm{A}}_{\mathrm{g}}]_{4d}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{A}}_{\mathrm{u}}\ovl{\mathrm{A}}_{\mathrm{u}}]_{4d}}$}\\
\hline
 $2$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
 $1$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $0$\\
 $0$ & $\ovl{2}$ & $1$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{4}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{6}\ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{11}\ovl{\Gamma}_{9} \; ; \ovl{\rM}_{3}\ovl{\rM}_{4} \; ; \ovl{\rX}_{2}\ovl{\rX}_{2})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,20)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{2a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{2a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{A}}_{\mathrm{g}}\ovl{\mathrm{A}}_{\mathrm{g}}]_{4d}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{A}}_{\mathrm{u}}\ovl{\mathrm{A}}_{\mathrm{u}}]_{4d}}$}\\
\hline
 $1$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$\\
 $1$ & $0$ & $0$ & $\ovl{2}$ & $1$ & $0$\\
 $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $1$ & $0$\\
\hline
\multicolumn{4}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{10}\ovl{\Gamma}_{12} \boxminus \ovl{\Gamma}_{5}\ovl{\Gamma}_{7} \; ; \ovl{\rM}_{3}\ovl{\rM}_{4} \; ; \ovl{\rX}_{2}\ovl{\rX}_{2})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,20)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{2a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{2a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{A}}_{\mathrm{g}}\ovl{\mathrm{A}}_{\mathrm{g}}]_{4d}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{A}}_{\mathrm{u}}\ovl{\mathrm{A}}_{\mathrm{u}}]_{4d}}$}\\
\hline
 $0$ & $1$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $1$\\
 $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$\\
\hline
\multicolumn{4}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{10}\ovl{\Gamma}_{12} \boxminus \ovl{\Gamma}_{6}\ovl{\Gamma}_{8} \; ; \ovl{\rM}_{3}\ovl{\rM}_{4} \; ; \ovl{\rX}_{2}\ovl{\rX}_{2})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,20)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{2a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{2a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{A}}_{\mathrm{g}}\ovl{\mathrm{A}}_{\mathrm{g}}]_{4d}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{A}}_{\mathrm{u}}\ovl{\mathrm{A}}_{\mathrm{u}}]_{4d}}$}\\
\hline
 $0$ & $2$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$\\
 $\ovl{2}$ & $0$ & $1$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{4}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{11}\ovl{\Gamma}_{9} \boxminus \ovl{\Gamma}_{5}\ovl{\Gamma}_{7} \; ; \ovl{\rM}_{3}\ovl{\rM}_{4} \; ; \ovl{\rX}_{2}\ovl{\rX}_{2})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,20)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{2a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{2a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{A}}_{\mathrm{g}}\ovl{\mathrm{A}}_{\mathrm{g}}]_{4d}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{A}}_{\mathrm{u}}\ovl{\mathrm{A}}_{\mathrm{u}}]_{4d}}$}\\
\hline
 $2$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$\\
 $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
 $0$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $1$\\
\hline
\multicolumn{4}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{11}\ovl{\Gamma}_{9} \boxminus \ovl{\Gamma}_{6}\ovl{\Gamma}_{8} \; ; \ovl{\rM}_{3}\ovl{\rM}_{4} \; ; \ovl{\rX}_{2}\ovl{\rX}_{2})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,20)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{2a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{2a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{A}}_{\mathrm{g}}\ovl{\mathrm{A}}_{\mathrm{g}}]_{4d}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{A}}_{\mathrm{u}}\ovl{\mathrm{A}}_{\mathrm{u}}]_{4d}}$}\\
\hline
 $1$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $0$\\
 $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $1$\\
 $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $1$\\
\hline
\end{longtable}


\vspace{0.5cm}


\renewcommand{\arraystretch}{1.1}
\begin{longtable}{cccccccccc}
\caption{Layer group $\mathrm{{LG}61}$ ($p4/mmm$).}\\
\label{tab:{SG}123_DoubleTR}\\
\hline\hline
\multicolumn{10}{l}{{$\bm{\mathrm{SI}: (C_{_m}) = (1)}$}}\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{7} \; ; \ovl{\rM}_{6} \; ; \ovl{\rX}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{g}}]_{2e}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{u}}]_{2e}}$}\\
\hline
 $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{9} \boxminus \ovl{\Gamma}_{6} \; ; \ovl{\rM}_{7} \; ; \ovl{\rX}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{g}}]_{2e}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{u}}]_{2e}}$}\\
\hline
 $1$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{6} \boxminus \ovl{\Gamma}_{8} \; ; \ovl{\rM}_{8} \; ; \ovl{\rX}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{g}}]_{2e}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{u}}]_{2e}}$}\\
\hline
 $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{9} \; ; \ovl{\rM}_{9} \; ; \ovl{\rX}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{g}}]_{2e}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{u}}]_{2e}}$}\\
\hline
 $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{9} \boxminus \ovl{\Gamma}_{6} \; ; \ovl{\rM}_{6} \; ; \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{g}}]_{2e}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{u}}]_{2e}}$}\\
\hline
 $0$ & $1$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{7} \; ; \ovl{\rM}_{7} \; ; \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{g}}]_{2e}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{u}}]_{2e}}$}\\
\hline
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{9} \; ; \ovl{\rM}_{8} \; ; \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{g}}]_{2e}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{u}}]_{2e}}$}\\
\hline
 $1$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{6} \boxminus \ovl{\Gamma}_{8} \; ; \ovl{\rM}_{9} \; ; \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{g}}]_{2e}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{u}}]_{2e}}$}\\
\hline
 $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
 $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{8} \; ; 2 \ovl{\rM}_{6} \boxminus \ovl{\rM}_{8} \; ; \ovl{\rX}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{g}}]_{2e}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{u}}]_{2e}}$}\\
\hline
 $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{9} \; ; 2 \ovl{\rM}_{7} \boxminus \ovl{\rM}_{9} \; ; \ovl{\rX}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{g}}]_{2e}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{u}}]_{2e}}$}\\
\hline
 $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{6} \; ; 2 \ovl{\rM}_{8} \boxminus \ovl{\rM}_{7} \; ; \ovl{\rX}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{g}}]_{2e}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{u}}]_{2e}}$}\\
\hline
 $0$ & $0$ & $1$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{7} \; ; 2 \ovl{\rM}_{9} \boxminus \ovl{\rM}_{6} \; ; \ovl{\rX}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{g}}]_{2e}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{u}}]_{2e}}$}\\
\hline
 $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{9} \; ; 2 \ovl{\rM}_{6} \boxminus \ovl{\rM}_{8} \; ; \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{g}}]_{2e}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{u}}]_{2e}}$}\\
\hline
 $0$ & $1$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{8} \; ; 2 \ovl{\rM}_{7} \boxminus \ovl{\rM}_{9} \; ; \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{g}}]_{2e}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{u}}]_{2e}}$}\\
\hline
 $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{7} \; ; 2 \ovl{\rM}_{8} \boxminus \ovl{\rM}_{7} \; ; \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{g}}]_{2e}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{u}}]_{2e}}$}\\
\hline
 $0$ & $0$ & $0$ & $1$ & $1$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{6} \; ; 2 \ovl{\rM}_{9} \boxminus \ovl{\rM}_{6} \; ; \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{g}}]_{2e}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{u}}]_{2e}}$}\\
\hline
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $\ovl{1}$\\
 $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{10}{l}{{$\bm{\mathrm{SI}: (C_{_m}) = (2)}$}}\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{8} \; ; 2 \ovl{\rM}_{6} \boxminus \ovl{\rM}_{9} \; ; \ovl{\rX}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{g}}]_{2e}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{u}}]_{2e}}$}\\
\hline
 $1$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $2$ & $1$ & $0$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{9} \; ; 2 \ovl{\rM}_{6} \boxminus \ovl{\rM}_{8} \; ; \ovl{\rX}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{g}}]_{2e}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{u}}]_{2e}}$}\\
\hline
 $1$ & $0$ & $1$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{6} \boxminus \ovl{\Gamma}_{8} \; ; 2 \ovl{\rM}_{7} \boxminus \ovl{\rM}_{9} \; ; \ovl{\rX}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{g}}]_{2e}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{u}}]_{2e}}$}\\
\hline
 $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $2$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{6} \boxminus \ovl{\Gamma}_{9} \; ; 2 \ovl{\rM}_{7} \boxminus \ovl{\rM}_{8} \; ; \ovl{\rX}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{g}}]_{2e}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{u}}]_{2e}}$}\\
\hline
 $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $1$ & $0$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{6} \; ; 2 \ovl{\rM}_{8} \boxminus \ovl{\rM}_{6} \; ; \ovl{\rX}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{g}}]_{2e}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{u}}]_{2e}}$}\\
\hline
 $1$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{7} \; ; 2 \ovl{\rM}_{8} \boxminus \ovl{\rM}_{7} \; ; \ovl{\rX}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{g}}]_{2e}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{u}}]_{2e}}$}\\
\hline
 $0$ & $0$ & $1$ & $2$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{9} \boxminus \ovl{\Gamma}_{6} \; ; 2 \ovl{\rM}_{9} \boxminus \ovl{\rM}_{6} \; ; \ovl{\rX}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{g}}]_{2e}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{u}}]_{2e}}$}\\
\hline
 $1$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{9} \boxminus \ovl{\Gamma}_{7} \; ; 2 \ovl{\rM}_{9} \boxminus \ovl{\rM}_{7} \; ; \ovl{\rX}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{g}}]_{2e}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{u}}]_{2e}}$}\\
\hline
 $0$ & $2$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{6} \boxminus \ovl{\Gamma}_{8} \; ; 2 \ovl{\rM}_{6} \boxminus \ovl{\rM}_{8} \; ; \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{g}}]_{2e}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{u}}]_{2e}}$}\\
\hline
 $0$ & $1$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{6} \boxminus \ovl{\Gamma}_{9} \; ; 2 \ovl{\rM}_{6} \boxminus \ovl{\rM}_{9} \; ; \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{g}}]_{2e}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{u}}]_{2e}}$}\\
\hline
 $0$ & $0$ & $2$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{8} \; ; 2 \ovl{\rM}_{7} \boxminus \ovl{\rM}_{8} \; ; \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{g}}]_{2e}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{u}}]_{2e}}$}\\
\hline
 $2$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{9} \; ; 2 \ovl{\rM}_{7} \boxminus \ovl{\rM}_{9} \; ; \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{g}}]_{2e}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{u}}]_{2e}}$}\\
\hline
 $2$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{9} \boxminus \ovl{\Gamma}_{6} \; ; 2 \ovl{\rM}_{8} \boxminus \ovl{\rM}_{7} \; ; \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{g}}]_{2e}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{u}}]_{2e}}$}\\
\hline
 $0$ & $1$ & $0$ & $1$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $2$ & $0$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{9} \boxminus \ovl{\Gamma}_{7} \; ; 2 \ovl{\rM}_{8} \boxminus \ovl{\rM}_{6} \; ; \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{g}}]_{2e}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{u}}]_{2e}}$}\\
\hline
 $0$ & $1$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $1$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{6} \; ; 2 \ovl{\rM}_{9} \boxminus \ovl{\rM}_{7} \; ; \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{g}}]_{2e}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{u}}]_{2e}}$}\\
\hline
 $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{7} \; ; 2 \ovl{\rM}_{9} \boxminus \ovl{\rM}_{6} \; ; \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{g}}]_{2e}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{u}}]_{2e}}$}\\
\hline
 $0$ & $1$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $2$ & $0$ & $0$\\
\hline
\multicolumn{10}{l}{{$\bm{\mathrm{SI}: (C_{_m}) = (3)}$}}\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{9} \boxminus \ovl{\Gamma}_{7} \; ; \ovl{\rM}_{6} \; ; \ovl{\rX}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{g}}]_{2e}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{u}}]_{2e}}$}\\
\hline
 $0$ & $1$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{6} \; ; \ovl{\rM}_{7} \; ; \ovl{\rX}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{g}}]_{2e}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{u}}]_{2e}}$}\\
\hline
 $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$\\
 $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{8} \; ; \ovl{\rM}_{8} \; ; \ovl{\rX}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{g}}]_{2e}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{u}}]_{2e}}$}\\
\hline
 $1$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{6} \boxminus \ovl{\Gamma}_{9} \; ; \ovl{\rM}_{9} \; ; \ovl{\rX}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{g}}]_{2e}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{u}}]_{2e}}$}\\
\hline
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{6} \; ; \ovl{\rM}_{6} \; ; \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{g}}]_{2e}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{u}}]_{2e}}$}\\
\hline
 $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{9} \boxminus \ovl{\Gamma}_{7} \; ; \ovl{\rM}_{7} \; ; \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{g}}]_{2e}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{u}}]_{2e}}$}\\
\hline
 $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{6} \boxminus \ovl{\Gamma}_{9} \; ; \ovl{\rM}_{8} \; ; \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{g}}]_{2e}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{u}}]_{2e}}$}\\
\hline
 $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
 $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{8} \; ; \ovl{\rM}_{9} \; ; \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{g}}]_{2e}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{u}}]_{2e}}$}\\
\hline
 $1$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{9} \; ; 2 \ovl{\rM}_{6} \boxminus \ovl{\rM}_{9} \; ; \ovl{\rX}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{g}}]_{2e}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{u}}]_{2e}}$}\\
\hline
 $0$ & $0$ & $1$ & $0$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{8} \; ; 2 \ovl{\rM}_{7} \boxminus \ovl{\rM}_{8} \; ; \ovl{\rX}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{g}}]_{2e}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{u}}]_{2e}}$}\\
\hline
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$\\
 $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{7} \; ; 2 \ovl{\rM}_{8} \boxminus \ovl{\rM}_{6} \; ; \ovl{\rX}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{g}}]_{2e}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{u}}]_{2e}}$}\\
\hline
 $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{6} \; ; 2 \ovl{\rM}_{9} \boxminus \ovl{\rM}_{7} \; ; \ovl{\rX}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{g}}]_{2e}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{u}}]_{2e}}$}\\
\hline
 $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
 $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{8} \; ; 2 \ovl{\rM}_{6} \boxminus \ovl{\rM}_{9} \; ; \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{g}}]_{2e}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{u}}]_{2e}}$}\\
\hline
 $0$ & $0$ & $1$ & $1$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{9} \; ; 2 \ovl{\rM}_{7} \boxminus \ovl{\rM}_{8} \; ; \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{g}}]_{2e}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{u}}]_{2e}}$}\\
\hline
 $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{6} \; ; 2 \ovl{\rM}_{8} \boxminus \ovl{\rM}_{6} \; ; \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{g}}]_{2e}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{u}}]_{2e}}$}\\
\hline
 $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{7} \; ; 2 \ovl{\rM}_{9} \boxminus \ovl{\rM}_{7} \; ; \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{g}}]_{2e}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{u}}]_{2e}}$}\\
\hline
 $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
\hline
\end{longtable}


\vspace{0.5cm}


\renewcommand{\arraystretch}{1.1}
\begin{longtable}{cccccc}
\caption{Layer group $\mathrm{{LG}62}$ ($p4/nbm$).}\\
\label{tab:{SG}125_DoubleTR}\\
\hline\hline
\multicolumn{6}{l}{{$\bm{\mathrm{SI}: (\delta_t) = (1)}$}}\\
\hline
\multicolumn{4}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{6} \boxminus \ovl{\Gamma}_{8} \; ; \ovl{\rM}_{5} \; ; \ovl{\rX}_{3}\ovl{\rX}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,20)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4e}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4e}}$}\\
\hline
 $0$ & $1$ & $0$ & $2$ & $0$ & $\ovl{1}$\\
 $0$ & $1$ & $\ovl{2}$ & $0$ & $1$ & $0$\\
 $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$\\
\hline
\multicolumn{4}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{6} \boxminus \ovl{\Gamma}_{9} \; ; \ovl{\rM}_{5} \; ; \ovl{\rX}_{3}\ovl{\rX}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,20)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4e}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4e}}$}\\
\hline
 $0$ & $2$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
 $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
 $\ovl{2}$ & $0$ & $0$ & $1$ & $1$ & $0$\\
\hline
\multicolumn{4}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{8} \; ; \ovl{\rM}_{5} \; ; \ovl{\rX}_{3}\ovl{\rX}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,20)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4e}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4e}}$}\\
\hline
 $2$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
 $1$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $0$\\
 $0$ & $\ovl{2}$ & $1$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{4}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{9} \; ; \ovl{\rM}_{5} \; ; \ovl{\rX}_{3}\ovl{\rX}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,20)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4e}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4e}}$}\\
\hline
 $1$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$\\
 $1$ & $0$ & $0$ & $\ovl{2}$ & $1$ & $0$\\
 $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $1$ & $0$\\
\hline
\multicolumn{4}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{6} \; ; \ovl{\rM}_{5} \; ; \ovl{\rX}_{3}\ovl{\rX}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,20)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4e}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4e}}$}\\
\hline
 $0$ & $1$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $1$\\
 $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$\\
\hline
\multicolumn{4}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{7} \; ; \ovl{\rM}_{5} \; ; \ovl{\rX}_{3}\ovl{\rX}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,20)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4e}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4e}}$}\\
\hline
 $0$ & $2$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$\\
 $\ovl{2}$ & $0$ & $1$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{4}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{9} \boxminus \ovl{\Gamma}_{6} \; ; \ovl{\rM}_{5} \; ; \ovl{\rX}_{3}\ovl{\rX}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,20)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4e}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4e}}$}\\
\hline
 $2$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$\\
 $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
 $0$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $1$\\
\hline
\multicolumn{4}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{9} \boxminus \ovl{\Gamma}_{7} \; ; \ovl{\rM}_{5} \; ; \ovl{\rX}_{3}\ovl{\rX}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,20)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4e}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4e}}$}\\
\hline
 $1$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $0$\\
 $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $1$\\
 $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $1$\\
\hline
\end{longtable}


\vspace{0.5cm}


\renewcommand{\arraystretch}{1.1}
\begin{longtable}{cccccc}
\caption{Layer group $\mathrm{{LG}63}$ ($p4/mbm$).}\\
\label{tab:{SG}127_DoubleTR}\\
\hline\hline
\multicolumn{6}{l}{{$\bm{\mathrm{SI}: (C_{_m}) = (2)}$}}\\
\hline
\multicolumn{4}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{8} \boxminus 2 \ovl{\Gamma}_{6} \; ; \ovl{\rM}_{6}\ovl{\rM}_{7} \; ; \ovl{\rX}_{3}\ovl{\rX}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,20)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{2a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{2a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{2a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{2a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{g}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{u}}]_{2c}}$}\\
\hline
 $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $2$\\
 $1$ & $0$ & $0$ & $2$ & $\ovl{2}$ & $0$\\
\hline
\multicolumn{4}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{8} \boxminus 2 \ovl{\Gamma}_{7} \; ; \ovl{\rM}_{6}\ovl{\rM}_{7} \; ; \ovl{\rX}_{3}\ovl{\rX}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,20)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{2a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{2a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{2a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{2a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{g}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{u}}]_{2c}}$}\\
\hline
 $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $2$\\
 $0$ & $0$ & $1$ & $2$ & $\ovl{2}$ & $0$\\
\hline
\multicolumn{4}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{9} \boxminus 2 \ovl{\Gamma}_{6} \; ; \ovl{\rM}_{6}\ovl{\rM}_{7} \; ; \ovl{\rX}_{3}\ovl{\rX}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,20)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{2a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{2a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{2a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{2a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{g}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{u}}]_{2c}}$}\\
\hline
 $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $2$\\
 $1$ & $2$ & $0$ & $0$ & $\ovl{2}$ & $0$\\
\hline
\multicolumn{4}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{9} \boxminus 2 \ovl{\Gamma}_{7} \; ; \ovl{\rM}_{6}\ovl{\rM}_{7} \; ; \ovl{\rX}_{3}\ovl{\rX}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,20)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{2a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{2a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{2a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{2a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{g}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{u}}]_{2c}}$}\\
\hline
 $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $2$\\
 $0$ & $2$ & $1$ & $0$ & $\ovl{2}$ & $0$\\
\hline
\multicolumn{4}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{6} \boxminus 2 \ovl{\Gamma}_{8} \; ; \ovl{\rM}_{8}\ovl{\rM}_{9} \; ; \ovl{\rX}_{3}\ovl{\rX}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,20)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{2a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{2a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{2a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{2a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{g}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{u}}]_{2c}}$}\\
\hline
 $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $2$ & $0$\\
 $0$ & $1$ & $2$ & $0$ & $0$ & $\ovl{2}$\\
\hline
\multicolumn{4}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{6} \boxminus 2 \ovl{\Gamma}_{9} \; ; \ovl{\rM}_{8}\ovl{\rM}_{9} \; ; \ovl{\rX}_{3}\ovl{\rX}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,20)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{2a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{2a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{2a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{2a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{g}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{u}}]_{2c}}$}\\
\hline
 $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $2$ & $0$\\
 $0$ & $0$ & $2$ & $1$ & $0$ & $\ovl{2}$\\
\hline
\multicolumn{4}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{7} \boxminus 2 \ovl{\Gamma}_{8} \; ; \ovl{\rM}_{8}\ovl{\rM}_{9} \; ; \ovl{\rX}_{3}\ovl{\rX}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,20)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{2a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{2a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{2a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{2a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{g}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{u}}]_{2c}}$}\\
\hline
 $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $2$ & $0$\\
 $2$ & $1$ & $0$ & $0$ & $0$ & $\ovl{2}$\\
\hline
\multicolumn{4}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{7} \boxminus 2 \ovl{\Gamma}_{9} \; ; \ovl{\rM}_{8}\ovl{\rM}_{9} \; ; \ovl{\rX}_{3}\ovl{\rX}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,20)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{2a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{2a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{2a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{2a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{g}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{u}}]_{2c}}$}\\
\hline
 $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $2$ & $0$\\
 $2$ & $0$ & $0$ & $1$ & $0$ & $\ovl{2}$\\
\hline
\end{longtable}


\vspace{0.5cm}


\renewcommand{\arraystretch}{1.1}
\begin{longtable}{cccccc}
\caption{Layer group $\mathrm{{LG}64}$ ($p4/nmm$).}\\
\label{tab:{SG}129_DoubleTR}\\
\hline\hline
\multicolumn{6}{l}{{$\bm{\mathrm{SI}: (\delta_t) = (1)}$}}\\
\hline
\multicolumn{4}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{6} \boxminus \ovl{\Gamma}_{8} \; ; \ovl{\rM}_{5} \; ; \ovl{\rX}_{3}\ovl{\rX}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,20)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4d}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4d}}$}\\
\hline
 $0$ & $2$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
 $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
 $\ovl{2}$ & $0$ & $0$ & $1$ & $1$ & $0$\\
\hline
\multicolumn{4}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{6} \boxminus \ovl{\Gamma}_{9} \; ; \ovl{\rM}_{5} \; ; \ovl{\rX}_{3}\ovl{\rX}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,20)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4d}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4d}}$}\\
\hline
 $0$ & $1$ & $0$ & $2$ & $0$ & $\ovl{1}$\\
 $0$ & $1$ & $\ovl{2}$ & $0$ & $1$ & $0$\\
 $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$\\
\hline
\multicolumn{4}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{8} \; ; \ovl{\rM}_{5} \; ; \ovl{\rX}_{3}\ovl{\rX}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,20)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4d}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4d}}$}\\
\hline
 $1$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$\\
 $1$ & $0$ & $0$ & $\ovl{2}$ & $1$ & $0$\\
 $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $1$ & $0$\\
\hline
\multicolumn{4}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{9} \; ; \ovl{\rM}_{5} \; ; \ovl{\rX}_{3}\ovl{\rX}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,20)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4d}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4d}}$}\\
\hline
 $2$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
 $1$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $0$\\
 $0$ & $\ovl{2}$ & $1$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{4}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{6} \; ; \ovl{\rM}_{5} \; ; \ovl{\rX}_{3}\ovl{\rX}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,20)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4d}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4d}}$}\\
\hline
 $2$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$\\
 $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
 $0$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $1$\\
\hline
\multicolumn{4}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{7} \; ; \ovl{\rM}_{5} \; ; \ovl{\rX}_{3}\ovl{\rX}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,20)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4d}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4d}}$}\\
\hline
 $1$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $0$\\
 $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $1$\\
 $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $1$\\
\hline
\multicolumn{4}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{9} \boxminus \ovl{\Gamma}_{6} \; ; \ovl{\rM}_{5} \; ; \ovl{\rX}_{3}\ovl{\rX}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,20)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4d}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4d}}$}\\
\hline
 $0$ & $1$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $1$\\
 $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$\\
\hline
\multicolumn{4}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{9} \boxminus \ovl{\Gamma}_{7} \; ; \ovl{\rM}_{5} \; ; \ovl{\rX}_{3}\ovl{\rX}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,20)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4d}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4d}}$}\\
\hline
 $0$ & $2$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$\\
 $\ovl{2}$ & $0$ & $1$ & $0$ & $0$ & $1$\\
\hline
\end{longtable}


\vspace{0.5cm}


\renewcommand{\arraystretch}{1.1}
\begin{longtable}{cccccccc}
\caption{Layer group $\mathrm{{LG}66}$ ($p\bar{3}$).}\\
\label{tab:{SG}147_DoubleTR}\\
\hline\hline
\multicolumn{8}{l}{{$\bm{\mathrm{SI}: (\delta_t) = (1)}$}}\\
\hline
\multicolumn{6}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{5}\ovl{\Gamma}_{6} \boxminus \ovl{\Gamma}_{8}\ovl{\Gamma}_{9} \; ; \ovl{\rK}_{5}\ovl{\rK}_{6} \; ; \ovl{\rM}_{2}\ovl{\rM}_{2})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{g}}\ovl{\mathrm{E}}_{\mathrm{g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{u}}\ovl{\mathrm{E}}_{\mathrm{u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}{}^{2}\ovl{\mathrm{E}}]_{d}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}\ovl{\mathrm{E}}]_{d}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{A}}_{\mathrm{g}}\ovl{\mathrm{A}}_{\mathrm{g}}]_{3e}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{A}}_{\mathrm{u}}\ovl{\mathrm{A}}_{\mathrm{u}}]_{3e}}$}\\
\hline
 $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{6}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{8}\ovl{\Gamma}_{9} \boxminus \ovl{\Gamma}_{5}\ovl{\Gamma}_{6} \; ; \ovl{\rK}_{5}\ovl{\rK}_{6} \; ; \ovl{\rM}_{3}\ovl{\rM}_{3})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{g}}\ovl{\mathrm{E}}_{\mathrm{g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{u}}\ovl{\mathrm{E}}_{\mathrm{u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}{}^{2}\ovl{\mathrm{E}}]_{d}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}\ovl{\mathrm{E}}]_{d}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{A}}_{\mathrm{g}}\ovl{\mathrm{A}}_{\mathrm{g}}]_{3e}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{A}}_{\mathrm{u}}\ovl{\mathrm{A}}_{\mathrm{u}}]_{3e}}$}\\
\hline
 $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$\\
\hline
\end{longtable}


\vspace{0.5cm}


\renewcommand{\arraystretch}{1.1}
\begin{longtable}{cccccccc}
\caption{Layer group $\mathrm{{LG}71}$ ($p\bar{3}1m$).}\\
\label{tab:{SG}162_DoubleTR}\\
\hline\hline
\multicolumn{8}{l}{{$\bm{\mathrm{SI}: (\delta_t) = (1)}$}}\\
\hline
\multicolumn{6}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{9} \boxminus \ovl{\Gamma}_{8} \; ; \ovl{\rK}_{6} \; ; \ovl{\rM}_{3}\ovl{\rM}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}{}^{2}\ovl{\mathrm{E}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{3f}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{3f}}$}\\
\hline
 $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{6}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{9} \; ; \ovl{\rK}_{6} \; ; \ovl{\rM}_{5}\ovl{\rM}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}{}^{2}\ovl{\mathrm{E}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{3f}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{3f}}$}\\
\hline
 $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$\\
\hline
\end{longtable}


\vspace{0.5cm}


\renewcommand{\arraystretch}{1.1}
\begin{longtable}{cccccccc}
\caption{Layer group $\mathrm{{LG}72}$ ($p\bar{3}m1$).}\\
\label{tab:{SG}164_DoubleTR}\\
\hline\hline
\multicolumn{8}{l}{{$\bm{\mathrm{SI}: (\delta_t) = (1)}$}}\\
\hline
\multicolumn{6}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{9} \boxminus \ovl{\Gamma}_{8} \; ; \ovl{\rK}_{6} \; ; \ovl{\rM}_{3}\ovl{\rM}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}{}^{2}\ovl{\mathrm{E}}]_{2d}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2d}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{3e}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{3e}}$}\\
\hline
 $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{6}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{9} \; ; \ovl{\rK}_{6} \; ; \ovl{\rM}_{5}\ovl{\rM}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}{}^{2}\ovl{\mathrm{E}}]_{2d}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2d}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{3e}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{3e}}$}\\
\hline
 $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$\\
\hline
\end{longtable}


\vspace{0.5cm}


\renewcommand{\arraystretch}{1.1}
\begin{longtable}{ccccccccc}
\caption{Layer group $\mathrm{{LG}74}$ ($p\bar{6}$).}\\
\label{tab:{SG}174_DoubleTR}\\
\hline\hline
\multicolumn{9}{l}{{$\bm{\mathrm{SI}: (C_{_m}) = (1)}$}}\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{12}\ovl{\Gamma}_{9} \boxminus \ovl{\Gamma}_{10}\ovl{\Gamma}_{11} \; ; \ovl{\rK}_{7} \oplus \ovl{\rK}_{8} \; ; \ovl{\rKA}_{7} \oplus \ovl{\rKA}_{8} \; ; \ovl{\rM}_{3}\ovl{\rM}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,6)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{1e}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{1e}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3}}]_{1e}}$}\\
\hline
 $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{7}\ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{12}\ovl{\Gamma}_{9} \; ; \ovl{\rK}_{8} \oplus \ovl{\rK}_{9} \; ; \ovl{\rKA}_{8} \oplus \ovl{\rKA}_{9} \; ; \ovl{\rM}_{3}\ovl{\rM}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,6)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{1e}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{1e}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3}}]_{1e}}$}\\
\hline
 $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{10}\ovl{\Gamma}_{11} \boxminus \ovl{\Gamma}_{7}\ovl{\Gamma}_{8} \; ; \ovl{\rK}_{7} \oplus \ovl{\rK}_{10} \; ; \ovl{\rKA}_{7} \oplus \ovl{\rKA}_{10} \; ; \ovl{\rM}_{3}\ovl{\rM}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,6)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{1e}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{1e}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3}}]_{1e}}$}\\
\hline
 $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{12}\ovl{\Gamma}_{9} \boxminus \ovl{\Gamma}_{10}\ovl{\Gamma}_{11} \; ; \ovl{\rK}_{9} \oplus \ovl{\rK}_{10} \; ; \ovl{\rKA}_{9} \oplus \ovl{\rKA}_{10} \; ; \ovl{\rM}_{3}\ovl{\rM}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,6)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{1e}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{1e}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3}}]_{1e}}$}\\
\hline
 $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{10}\ovl{\Gamma}_{11} \boxminus \ovl{\Gamma}_{7}\ovl{\Gamma}_{8} \; ; \ovl{\rK}_{8} \oplus \ovl{\rK}_{11} \; ; \ovl{\rKA}_{8} \oplus \ovl{\rKA}_{11} \; ; \ovl{\rM}_{3}\ovl{\rM}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,6)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{1e}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{1e}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3}}]_{1e}}$}\\
\hline
 $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{7}\ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{12}\ovl{\Gamma}_{9} \; ; \ovl{\rK}_{10} \oplus \ovl{\rK}_{11} \; ; \ovl{\rKA}_{10} \oplus \ovl{\rKA}_{11} \; ; \ovl{\rM}_{3}\ovl{\rM}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,6)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{1e}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{1e}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3}}]_{1e}}$}\\
\hline
 $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{7}\ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{12}\ovl{\Gamma}_{9} \; ; \ovl{\rK}_{7} \oplus \ovl{\rK}_{12} \; ; \ovl{\rKA}_{7} \oplus \ovl{\rKA}_{12} \; ; \ovl{\rM}_{3}\ovl{\rM}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,6)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{1e}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{1e}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3}}]_{1e}}$}\\
\hline
 $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{10}\ovl{\Gamma}_{11} \boxminus \ovl{\Gamma}_{7}\ovl{\Gamma}_{8} \; ; \ovl{\rK}_{9} \oplus \ovl{\rK}_{12} \; ; \ovl{\rKA}_{9} \oplus \ovl{\rKA}_{12} \; ; \ovl{\rM}_{3}\ovl{\rM}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,6)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{1e}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{1e}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3}}]_{1e}}$}\\
\hline
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{12}\ovl{\Gamma}_{9} \boxminus \ovl{\Gamma}_{10}\ovl{\Gamma}_{11} \; ; \ovl{\rK}_{11} \oplus \ovl{\rK}_{12} \; ; \ovl{\rKA}_{11} \oplus \ovl{\rKA}_{12} \; ; \ovl{\rM}_{3}\ovl{\rM}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,6)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{1e}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{1e}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3}}]_{1e}}$}\\
\hline
 $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
\hline
\multicolumn{9}{l}{{$\bm{\mathrm{SI}: (C_{_m}) = (2)}$}}\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{10}\ovl{\Gamma}_{11} \boxminus \ovl{\Gamma}_{12}\ovl{\Gamma}_{9} \; ; \ovl{\rK}_{7} \oplus \ovl{\rK}_{8} \; ; \ovl{\rKA}_{7} \oplus \ovl{\rKA}_{8} \; ; \ovl{\rM}_{3}\ovl{\rM}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,6)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{1e}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{1e}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3}}]_{1e}}$}\\
\hline
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{12}\ovl{\Gamma}_{9} \boxminus \ovl{\Gamma}_{7}\ovl{\Gamma}_{8} \; ; \ovl{\rK}_{8} \oplus \ovl{\rK}_{9} \; ; \ovl{\rKA}_{8} \oplus \ovl{\rKA}_{9} \; ; \ovl{\rM}_{3}\ovl{\rM}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,6)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{1e}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{1e}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3}}]_{1e}}$}\\
\hline
 $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{7}\ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{10}\ovl{\Gamma}_{11} \; ; \ovl{\rK}_{7} \oplus \ovl{\rK}_{10} \; ; \ovl{\rKA}_{7} \oplus \ovl{\rKA}_{10} \; ; \ovl{\rM}_{3}\ovl{\rM}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,6)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{1e}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{1e}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3}}]_{1e}}$}\\
\hline
 $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{10}\ovl{\Gamma}_{11} \boxminus \ovl{\Gamma}_{12}\ovl{\Gamma}_{9} \; ; \ovl{\rK}_{9} \oplus \ovl{\rK}_{10} \; ; \ovl{\rKA}_{9} \oplus \ovl{\rKA}_{10} \; ; \ovl{\rM}_{3}\ovl{\rM}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,6)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{1e}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{1e}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3}}]_{1e}}$}\\
\hline
 $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{7}\ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{10}\ovl{\Gamma}_{11} \; ; \ovl{\rK}_{8} \oplus \ovl{\rK}_{11} \; ; \ovl{\rKA}_{8} \oplus \ovl{\rKA}_{11} \; ; \ovl{\rM}_{3}\ovl{\rM}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,6)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{1e}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{1e}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3}}]_{1e}}$}\\
\hline
 $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{12}\ovl{\Gamma}_{9} \boxminus \ovl{\Gamma}_{7}\ovl{\Gamma}_{8} \; ; \ovl{\rK}_{10} \oplus \ovl{\rK}_{11} \; ; \ovl{\rKA}_{10} \oplus \ovl{\rKA}_{11} \; ; \ovl{\rM}_{3}\ovl{\rM}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,6)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{1e}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{1e}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3}}]_{1e}}$}\\
\hline
 $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{12}\ovl{\Gamma}_{9} \boxminus \ovl{\Gamma}_{7}\ovl{\Gamma}_{8} \; ; \ovl{\rK}_{7} \oplus \ovl{\rK}_{12} \; ; \ovl{\rKA}_{7} \oplus \ovl{\rKA}_{12} \; ; \ovl{\rM}_{3}\ovl{\rM}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,6)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{1e}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{1e}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3}}]_{1e}}$}\\
\hline
 $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{7}\ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{10}\ovl{\Gamma}_{11} \; ; \ovl{\rK}_{9} \oplus \ovl{\rK}_{12} \; ; \ovl{\rKA}_{9} \oplus \ovl{\rKA}_{12} \; ; \ovl{\rM}_{3}\ovl{\rM}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,6)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{1e}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{1e}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3}}]_{1e}}$}\\
\hline
 $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{10}\ovl{\Gamma}_{11} \boxminus \ovl{\Gamma}_{12}\ovl{\Gamma}_{9} \; ; \ovl{\rK}_{11} \oplus \ovl{\rK}_{12} \; ; \ovl{\rKA}_{11} \oplus \ovl{\rKA}_{12} \; ; \ovl{\rM}_{3}\ovl{\rM}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,6)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3}}]_{1c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{1e}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{1e}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3}}]_{1e}}$}\\
\hline
 $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
\hline
\end{longtable}


\vspace{0.5cm}


\renewcommand{\arraystretch}{1.1}
\begin{longtable}{ccccccccccc}
\caption{Layer group $\mathrm{{LG}75}$ ($p6/m$).}\\
\label{tab:{SG}175_DoubleTR}\\
\hline\hline
\multicolumn{11}{l}{{$\bm{\mathrm{SI}: (C_{_m}) = (1)}$}}\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{16}\ovl{\Gamma}_{17} \boxminus \ovl{\Gamma}_{10}\ovl{\Gamma}_{11} \; ; \ovl{\rK}_{7}\ovl{\rK}_{8} \; ; \ovl{\rM}_{3}\ovl{\rM}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{3f}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{3f}}$}\\
\hline
 $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{13}\ovl{\Gamma}_{14} \boxminus \ovl{\Gamma}_{12}\ovl{\Gamma}_{9} \; ; \ovl{\rK}_{10}\ovl{\rK}_{11} \; ; \ovl{\rM}_{3}\ovl{\rM}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{3f}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{3f}}$}\\
\hline
 $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{15}\ovl{\Gamma}_{18} \boxminus \ovl{\Gamma}_{7}\ovl{\Gamma}_{8} \; ; \ovl{\rK}_{12}\ovl{\rK}_{9} \; ; \ovl{\rM}_{3}\ovl{\rM}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{3f}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{3f}}$}\\
\hline
 $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{12}\ovl{\Gamma}_{9} \boxminus \ovl{\Gamma}_{15}\ovl{\Gamma}_{18} \; ; \ovl{\rK}_{7}\ovl{\rK}_{8} \; ; \ovl{\rM}_{5}\ovl{\rM}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{3f}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{3f}}$}\\
\hline
 $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{7}\ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{16}\ovl{\Gamma}_{17} \; ; \ovl{\rK}_{10}\ovl{\rK}_{11} \; ; \ovl{\rM}_{5}\ovl{\rM}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{3f}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{3f}}$}\\
\hline
 $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{10}\ovl{\Gamma}_{11} \boxminus \ovl{\Gamma}_{13}\ovl{\Gamma}_{14} \; ; \ovl{\rK}_{12}\ovl{\rK}_{9} \; ; \ovl{\rM}_{5}\ovl{\rM}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{3f}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{3f}}$}\\
\hline
 $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
\hline
\multicolumn{11}{l}{{$\bm{\mathrm{SI}: (C_{_m}) = (2)}$}}\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{10}\ovl{\Gamma}_{11} \; ; 2 \ovl{\rK}_{7}\ovl{\rK}_{8} \boxminus \ovl{\rK}_{12}\ovl{\rK}_{9} \; ; \ovl{\rM}_{3}\ovl{\rM}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{3f}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{3f}}$}\\
\hline
 $1$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{12}\ovl{\Gamma}_{9} \; ; 2 \ovl{\rK}_{10}\ovl{\rK}_{11} \boxminus \ovl{\rK}_{7}\ovl{\rK}_{8} \; ; \ovl{\rM}_{3}\ovl{\rM}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{3f}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{3f}}$}\\
\hline
 $0$ & $0$ & $1$ & $1$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{7}\ovl{\Gamma}_{8} \; ; 2 \ovl{\rK}_{12}\ovl{\rK}_{9} \boxminus \ovl{\rK}_{10}\ovl{\rK}_{11} \; ; \ovl{\rM}_{3}\ovl{\rM}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{3f}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{3f}}$}\\
\hline
 $1$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{15}\ovl{\Gamma}_{18} \; ; 2 \ovl{\rK}_{7}\ovl{\rK}_{8} \boxminus \ovl{\rK}_{12}\ovl{\rK}_{9} \; ; \ovl{\rM}_{5}\ovl{\rM}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{3f}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{3f}}$}\\
\hline
 $1$ & $1$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{16}\ovl{\Gamma}_{17} \; ; 2 \ovl{\rK}_{10}\ovl{\rK}_{11} \boxminus \ovl{\rK}_{7}\ovl{\rK}_{8} \; ; \ovl{\rM}_{5}\ovl{\rM}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{3f}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{3f}}$}\\
\hline
 $0$ & $0$ & $0$ & $1$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{13}\ovl{\Gamma}_{14} \; ; 2 \ovl{\rK}_{12}\ovl{\rK}_{9} \boxminus \ovl{\rK}_{10}\ovl{\rK}_{11} \; ; \ovl{\rM}_{5}\ovl{\rM}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{3f}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{3f}}$}\\
\hline
 $0$ & $1$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{11}{l}{{$\bm{\mathrm{SI}: (C_{_m}) = (3)}$}}\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{13}\ovl{\Gamma}_{14} \boxminus \ovl{\Gamma}_{10}\ovl{\Gamma}_{11} \; ; 2 \ovl{\rK}_{7}\ovl{\rK}_{8} \boxminus \ovl{\rK}_{10}\ovl{\rK}_{11} \; ; \ovl{\rM}_{3}\ovl{\rM}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{3f}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{3f}}$}\\
\hline
 $1$ & $2$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{13}\ovl{\Gamma}_{14} \boxminus \ovl{\Gamma}_{12}\ovl{\Gamma}_{9} \; ; 2 \ovl{\rK}_{7}\ovl{\rK}_{8} \boxminus \ovl{\rK}_{12}\ovl{\rK}_{9} \; ; \ovl{\rM}_{3}\ovl{\rM}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{3f}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{3f}}$}\\
\hline
 $1$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{15}\ovl{\Gamma}_{18} \boxminus \ovl{\Gamma}_{7}\ovl{\Gamma}_{8} \; ; 2 \ovl{\rK}_{10}\ovl{\rK}_{11} \boxminus \ovl{\rK}_{7}\ovl{\rK}_{8} \; ; \ovl{\rM}_{3}\ovl{\rM}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{3f}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{3f}}$}\\
\hline
 $0$ & $0$ & $1$ & $2$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{15}\ovl{\Gamma}_{18} \boxminus \ovl{\Gamma}_{12}\ovl{\Gamma}_{9} \; ; 2 \ovl{\rK}_{10}\ovl{\rK}_{11} \boxminus \ovl{\rK}_{12}\ovl{\rK}_{9} \; ; \ovl{\rM}_{3}\ovl{\rM}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{3f}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{3f}}$}\\
\hline
 $1$ & $0$ & $0$ & $2$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{16}\ovl{\Gamma}_{17} \boxminus \ovl{\Gamma}_{7}\ovl{\Gamma}_{8} \; ; 2 \ovl{\rK}_{12}\ovl{\rK}_{9} \boxminus \ovl{\rK}_{7}\ovl{\rK}_{8} \; ; \ovl{\rM}_{3}\ovl{\rM}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{3f}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{3f}}$}\\
\hline
 $0$ & $0$ & $1$ & $0$ & $1$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{16}\ovl{\Gamma}_{17} \boxminus \ovl{\Gamma}_{10}\ovl{\Gamma}_{11} \; ; 2 \ovl{\rK}_{12}\ovl{\rK}_{9} \boxminus \ovl{\rK}_{10}\ovl{\rK}_{11} \; ; \ovl{\rM}_{3}\ovl{\rM}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{3f}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{3f}}$}\\
\hline
 $1$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{7}\ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{15}\ovl{\Gamma}_{18} \; ; 2 \ovl{\rK}_{7}\ovl{\rK}_{8} \boxminus \ovl{\rK}_{10}\ovl{\rK}_{11} \; ; \ovl{\rM}_{5}\ovl{\rM}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{3f}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{3f}}$}\\
\hline
 $2$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{7}\ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{16}\ovl{\Gamma}_{17} \; ; 2 \ovl{\rK}_{7}\ovl{\rK}_{8} \boxminus \ovl{\rK}_{12}\ovl{\rK}_{9} \; ; \ovl{\rM}_{5}\ovl{\rM}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{3f}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{3f}}$}\\
\hline
 $2$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{10}\ovl{\Gamma}_{11} \boxminus \ovl{\Gamma}_{13}\ovl{\Gamma}_{14} \; ; 2 \ovl{\rK}_{10}\ovl{\rK}_{11} \boxminus \ovl{\rK}_{7}\ovl{\rK}_{8} \; ; \ovl{\rM}_{5}\ovl{\rM}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{3f}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{3f}}$}\\
\hline
 $0$ & $0$ & $0$ & $1$ & $2$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $\ovl{1}$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{10}\ovl{\Gamma}_{11} \boxminus \ovl{\Gamma}_{16}\ovl{\Gamma}_{17} \; ; 2 \ovl{\rK}_{10}\ovl{\rK}_{11} \boxminus \ovl{\rK}_{12}\ovl{\rK}_{9} \; ; \ovl{\rM}_{5}\ovl{\rM}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{3f}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{3f}}$}\\
\hline
 $0$ & $1$ & $0$ & $1$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{12}\ovl{\Gamma}_{9} \boxminus \ovl{\Gamma}_{13}\ovl{\Gamma}_{14} \; ; 2 \ovl{\rK}_{12}\ovl{\rK}_{9} \boxminus \ovl{\rK}_{7}\ovl{\rK}_{8} \; ; \ovl{\rM}_{5}\ovl{\rM}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{3f}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{3f}}$}\\
\hline
 $0$ & $0$ & $2$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{12}\ovl{\Gamma}_{9} \boxminus \ovl{\Gamma}_{15}\ovl{\Gamma}_{18} \; ; 2 \ovl{\rK}_{12}\ovl{\rK}_{9} \boxminus \ovl{\rK}_{10}\ovl{\rK}_{11} \; ; \ovl{\rM}_{5}\ovl{\rM}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{3f}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{3f}}$}\\
\hline
 $0$ & $1$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{11}{l}{{$\bm{\mathrm{SI}: (C_{_m}) = (4)}$}}\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{12}\ovl{\Gamma}_{9} \; ; 2 \ovl{\rK}_{7}\ovl{\rK}_{8} \boxminus \ovl{\rK}_{10}\ovl{\rK}_{11} \; ; \ovl{\rM}_{3}\ovl{\rM}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{3f}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{3f}}$}\\
\hline
 $1$ & $1$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{7}\ovl{\Gamma}_{8} \; ; 2 \ovl{\rK}_{10}\ovl{\rK}_{11} \boxminus \ovl{\rK}_{12}\ovl{\rK}_{9} \; ; \ovl{\rM}_{3}\ovl{\rM}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{3f}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{3f}}$}\\
\hline
 $1$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{10}\ovl{\Gamma}_{11} \; ; 2 \ovl{\rK}_{12}\ovl{\rK}_{9} \boxminus \ovl{\rK}_{7}\ovl{\rK}_{8} \; ; \ovl{\rM}_{3}\ovl{\rM}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{3f}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{3f}}$}\\
\hline
 $0$ & $0$ & $1$ & $0$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{16}\ovl{\Gamma}_{17} \; ; 2 \ovl{\rK}_{7}\ovl{\rK}_{8} \boxminus \ovl{\rK}_{10}\ovl{\rK}_{11} \; ; \ovl{\rM}_{5}\ovl{\rM}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{3f}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{3f}}$}\\
\hline
 $1$ & $1$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{13}\ovl{\Gamma}_{14} \; ; 2 \ovl{\rK}_{10}\ovl{\rK}_{11} \boxminus \ovl{\rK}_{12}\ovl{\rK}_{9} \; ; \ovl{\rM}_{5}\ovl{\rM}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{3f}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{3f}}$}\\
\hline
 $0$ & $1$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{15}\ovl{\Gamma}_{18} \; ; 2 \ovl{\rK}_{12}\ovl{\rK}_{9} \boxminus \ovl{\rK}_{7}\ovl{\rK}_{8} \; ; \ovl{\rM}_{5}\ovl{\rM}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{3f}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{3f}}$}\\
\hline
 $0$ & $0$ & $1$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{11}{l}{{$\bm{\mathrm{SI}: (C_{_m}) = (5)}$}}\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{15}\ovl{\Gamma}_{18} \boxminus \ovl{\Gamma}_{12}\ovl{\Gamma}_{9} \; ; \ovl{\rK}_{7}\ovl{\rK}_{8} \; ; \ovl{\rM}_{3}\ovl{\rM}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{3f}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{3f}}$}\\
\hline
 $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{16}\ovl{\Gamma}_{17} \boxminus \ovl{\Gamma}_{7}\ovl{\Gamma}_{8} \; ; \ovl{\rK}_{10}\ovl{\rK}_{11} \; ; \ovl{\rM}_{3}\ovl{\rM}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{3f}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{3f}}$}\\
\hline
 $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{13}\ovl{\Gamma}_{14} \boxminus \ovl{\Gamma}_{10}\ovl{\Gamma}_{11} \; ; \ovl{\rK}_{12}\ovl{\rK}_{9} \; ; \ovl{\rM}_{3}\ovl{\rM}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{3f}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{3f}}$}\\
\hline
 $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{10}\ovl{\Gamma}_{11} \boxminus \ovl{\Gamma}_{16}\ovl{\Gamma}_{17} \; ; \ovl{\rK}_{7}\ovl{\rK}_{8} \; ; \ovl{\rM}_{5}\ovl{\rM}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{3f}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{3f}}$}\\
\hline
 $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{12}\ovl{\Gamma}_{9} \boxminus \ovl{\Gamma}_{13}\ovl{\Gamma}_{14} \; ; \ovl{\rK}_{10}\ovl{\rK}_{11} \; ; \ovl{\rM}_{5}\ovl{\rM}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{3f}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{3f}}$}\\
\hline
 $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{7}\ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{15}\ovl{\Gamma}_{18} \; ; \ovl{\rK}_{12}\ovl{\rK}_{9} \; ; \ovl{\rM}_{5}\ovl{\rM}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3g}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3u}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{3f}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{3f}}$}\\
\hline
 $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
\hline
\end{longtable}


\vspace{0.5cm}


\renewcommand{\arraystretch}{1.1}
\begin{longtable}{ccccccccc}
\caption{Layer group $\mathrm{{LG}78}$ ($p\bar{6}m2$).}\\
\label{tab:{SG}187_DoubleTR}\\
\hline\hline
\multicolumn{9}{l}{{$\bm{\mathrm{SI}: (C_{_m}) = (1)}$}}\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{9} \boxminus \ovl{\Gamma}_{8} \; ; \ovl{\rK}_{7} \oplus \ovl{\rK}_{8} \; ; \ovl{\rM}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,6)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1e}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1e}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3}}]_{1e}}$}\\
\hline
 $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{7} \; ; \ovl{\rK}_{8} \oplus \ovl{\rK}_{9} \; ; \ovl{\rM}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,6)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1e}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1e}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3}}]_{1e}}$}\\
\hline
 $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{9} \; ; \ovl{\rK}_{7} \oplus \ovl{\rK}_{10} \; ; \ovl{\rM}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,6)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1e}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1e}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3}}]_{1e}}$}\\
\hline
 $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{9} \boxminus \ovl{\Gamma}_{8} \; ; \ovl{\rK}_{9} \oplus \ovl{\rK}_{10} \; ; \ovl{\rM}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,6)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1e}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1e}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3}}]_{1e}}$}\\
\hline
 $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{9} \; ; \ovl{\rK}_{8} \oplus \ovl{\rK}_{11} \; ; \ovl{\rM}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,6)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1e}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1e}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3}}]_{1e}}$}\\
\hline
 $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{7} \; ; \ovl{\rK}_{10} \oplus \ovl{\rK}_{11} \; ; \ovl{\rM}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,6)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1e}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1e}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3}}]_{1e}}$}\\
\hline
 $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{7} \; ; \ovl{\rK}_{7} \oplus \ovl{\rK}_{12} \; ; \ovl{\rM}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,6)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1e}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1e}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3}}]_{1e}}$}\\
\hline
 $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{9} \; ; \ovl{\rK}_{9} \oplus \ovl{\rK}_{12} \; ; \ovl{\rM}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,6)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1e}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1e}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3}}]_{1e}}$}\\
\hline
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{9} \boxminus \ovl{\Gamma}_{8} \; ; \ovl{\rK}_{11} \oplus \ovl{\rK}_{12} \; ; \ovl{\rM}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,6)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1e}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1e}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3}}]_{1e}}$}\\
\hline
 $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
\hline
\multicolumn{9}{l}{{$\bm{\mathrm{SI}: (C_{_m}) = (2)}$}}\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{9} \; ; \ovl{\rK}_{7} \oplus \ovl{\rK}_{8} \; ; \ovl{\rM}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,6)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1e}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1e}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3}}]_{1e}}$}\\
\hline
 $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{8} \; ; \ovl{\rK}_{8} \oplus \ovl{\rK}_{9} \; ; \ovl{\rM}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,6)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1e}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1e}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3}}]_{1e}}$}\\
\hline
 $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{9} \boxminus \ovl{\Gamma}_{7} \; ; \ovl{\rK}_{7} \oplus \ovl{\rK}_{10} \; ; \ovl{\rM}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,6)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1e}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1e}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3}}]_{1e}}$}\\
\hline
 $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{9} \; ; \ovl{\rK}_{9} \oplus \ovl{\rK}_{10} \; ; \ovl{\rM}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,6)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1e}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1e}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3}}]_{1e}}$}\\
\hline
 $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{9} \boxminus \ovl{\Gamma}_{7} \; ; \ovl{\rK}_{8} \oplus \ovl{\rK}_{11} \; ; \ovl{\rM}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,6)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1e}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1e}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3}}]_{1e}}$}\\
\hline
 $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{8} \; ; \ovl{\rK}_{10} \oplus \ovl{\rK}_{11} \; ; \ovl{\rM}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,6)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1e}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1e}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3}}]_{1e}}$}\\
\hline
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{8} \; ; \ovl{\rK}_{7} \oplus \ovl{\rK}_{12} \; ; \ovl{\rM}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,6)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1e}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1e}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3}}]_{1e}}$}\\
\hline
 $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{9} \boxminus \ovl{\Gamma}_{7} \; ; \ovl{\rK}_{9} \oplus \ovl{\rK}_{12} \; ; \ovl{\rM}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,6)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1e}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1e}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3}}]_{1e}}$}\\
\hline
 $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{9} \; ; \ovl{\rK}_{11} \oplus \ovl{\rK}_{12} \; ; \ovl{\rM}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,6)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3}}]_{1c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1e}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1e}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3}}]_{1e}}$}\\
\hline
 $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
\hline
\end{longtable}


\vspace{0.5cm}


\renewcommand{\arraystretch}{1.1}
\begin{longtable}{cccccc}
\caption{Layer group $\mathrm{{LG}79}$ ($p\bar{6}2m$).}\\
\label{tab:{SG}189_DoubleTR}\\
\hline\hline
\multicolumn{6}{l}{{$\bm{\mathrm{SI}: (C_{_m}) = (1)}$}}\\
\hline
\multicolumn{4}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{9} \; ; \ovl{\rK}_{7} \; ; \ovl{\rKA}_{7} \; ; \ovl{\rM}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,6)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3}}]_{2c}}$}\\
\hline
 $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{4}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{9} \boxminus \ovl{\Gamma}_{7} \; ; \ovl{\rK}_{8} \; ; \ovl{\rKA}_{8} \; ; \ovl{\rM}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,6)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3}}]_{2c}}$}\\
\hline
 $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{4}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{8} \; ; \ovl{\rK}_{9} \; ; \ovl{\rKA}_{9} \; ; \ovl{\rM}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,6)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3}}]_{2c}}$}\\
\hline
 $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$\\
\hline
\multicolumn{6}{l}{{$\bm{\mathrm{SI}: (C_{_m}) = (2)}$}}\\
\hline
\multicolumn{4}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{9} \boxminus \ovl{\Gamma}_{8} \; ; \ovl{\rK}_{7} \; ; \ovl{\rKA}_{7} \; ; \ovl{\rM}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,6)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3}}]_{2c}}$}\\
\hline
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{4}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{9} \; ; \ovl{\rK}_{8} \; ; \ovl{\rKA}_{8} \; ; \ovl{\rM}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,6)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3}}]_{2c}}$}\\
\hline
 $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$\\
\hline
\multicolumn{4}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{7} \; ; \ovl{\rK}_{9} \; ; \ovl{\rKA}_{9} \; ; \ovl{\rM}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,6)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3}}]_{1a}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{2c}}$} & {\scriptsize $\mathrm{[{}^{1}\ovl{\mathrm{E}}_{\mathrm{3}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{3}}]_{2c}}$}\\
\hline
 $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
\hline
\end{longtable}


\vspace{0.5cm}


\renewcommand{\arraystretch}{1.1}
\begin{longtable}{ccccccccccc}
\caption{Layer group $\mathrm{{LG}80}$ ($p6/mmm$).}\\
\label{tab:{SG}191_DoubleTR}\\
\hline\hline
\multicolumn{11}{l}{{$\bm{\mathrm{SI}: (C_{_m}) = (1)}$}}\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{12} \boxminus \ovl{\Gamma}_{9} \; ; \ovl{\rK}_{7} \; ; \ovl{\rM}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3f}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3f}}$}\\
\hline
 $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{11} \boxminus \ovl{\Gamma}_{7} \; ; \ovl{\rK}_{8} \; ; \ovl{\rM}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3f}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3f}}$}\\
\hline
 $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{10} \boxminus \ovl{\Gamma}_{8} \; ; \ovl{\rK}_{9} \; ; \ovl{\rM}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3f}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3f}}$}\\
\hline
 $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{11} \; ; \ovl{\rK}_{7} \; ; \ovl{\rM}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3f}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3f}}$}\\
\hline
 $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{9} \boxminus \ovl{\Gamma}_{10} \; ; \ovl{\rK}_{8} \; ; \ovl{\rM}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3f}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3f}}$}\\
\hline
 $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{12} \; ; \ovl{\rK}_{9} \; ; \ovl{\rM}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3f}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3f}}$}\\
\hline
 $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
\hline
\multicolumn{11}{l}{{$\bm{\mathrm{SI}: (C_{_m}) = (2)}$}}\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{9} \; ; 2 \ovl{\rK}_{7} \boxminus \ovl{\rK}_{8} \; ; \ovl{\rM}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3f}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3f}}$}\\
\hline
 $1$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{7} \; ; 2 \ovl{\rK}_{8} \boxminus \ovl{\rK}_{9} \; ; \ovl{\rM}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3f}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3f}}$}\\
\hline
 $0$ & $1$ & $1$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{8} \; ; 2 \ovl{\rK}_{9} \boxminus \ovl{\rK}_{7} \; ; \ovl{\rM}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3f}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3f}}$}\\
\hline
 $1$ & $0$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{11} \; ; 2 \ovl{\rK}_{7} \boxminus \ovl{\rK}_{8} \; ; \ovl{\rM}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3f}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3f}}$}\\
\hline
 $0$ & $0$ & $0$ & $1$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{10} \; ; 2 \ovl{\rK}_{8} \boxminus \ovl{\rK}_{9} \; ; \ovl{\rM}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3f}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3f}}$}\\
\hline
 $0$ & $1$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{12} \; ; 2 \ovl{\rK}_{9} \boxminus \ovl{\rK}_{7} \; ; \ovl{\rM}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3f}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3f}}$}\\
\hline
 $1$ & $1$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{11}{l}{{$\bm{\mathrm{SI}: (C_{_m}) = (3)}$}}\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{10} \boxminus \ovl{\Gamma}_{8} \; ; 2 \ovl{\rK}_{7} \boxminus \ovl{\rK}_{8} \; ; \ovl{\rM}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3f}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3f}}$}\\
\hline
 $1$ & $0$ & $0$ & $0$ & $1$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $\ovl{1}$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{10} \boxminus \ovl{\Gamma}_{9} \; ; 2 \ovl{\rK}_{7} \boxminus \ovl{\rK}_{9} \; ; \ovl{\rM}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3f}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3f}}$}\\
\hline
 $0$ & $0$ & $1$ & $0$ & $1$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{12} \boxminus \ovl{\Gamma}_{7} \; ; 2 \ovl{\rK}_{8} \boxminus \ovl{\rK}_{7} \; ; \ovl{\rM}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3f}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3f}}$}\\
\hline
 $1$ & $2$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{12} \boxminus \ovl{\Gamma}_{9} \; ; 2 \ovl{\rK}_{8} \boxminus \ovl{\rK}_{9} \; ; \ovl{\rM}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3f}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3f}}$}\\
\hline
 $0$ & $2$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{11} \boxminus \ovl{\Gamma}_{7} \; ; 2 \ovl{\rK}_{9} \boxminus \ovl{\rK}_{7} \; ; \ovl{\rM}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3f}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3f}}$}\\
\hline
 $1$ & $0$ & $1$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{11} \boxminus \ovl{\Gamma}_{8} \; ; 2 \ovl{\rK}_{9} \boxminus \ovl{\rK}_{8} \; ; \ovl{\rM}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3f}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3f}}$}\\
\hline
 $1$ & $0$ & $0$ & $2$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{11} \; ; 2 \ovl{\rK}_{7} \boxminus \ovl{\rK}_{9} \; ; \ovl{\rM}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3f}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3f}}$}\\
\hline
 $0$ & $1$ & $0$ & $0$ & $2$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{12} \; ; 2 \ovl{\rK}_{7} \boxminus \ovl{\rK}_{8} \; ; \ovl{\rM}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3f}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3f}}$}\\
\hline
 $0$ & $0$ & $0$ & $1$ & $2$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $\ovl{1}$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{10} \; ; 2 \ovl{\rK}_{8} \boxminus \ovl{\rK}_{7} \; ; \ovl{\rM}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3f}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3f}}$}\\
\hline
 $0$ & $1$ & $2$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{11} \; ; 2 \ovl{\rK}_{8} \boxminus \ovl{\rK}_{9} \; ; \ovl{\rM}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3f}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3f}}$}\\
\hline
 $0$ & $1$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{9} \boxminus \ovl{\Gamma}_{10} \; ; 2 \ovl{\rK}_{9} \boxminus \ovl{\rK}_{7} \; ; \ovl{\rM}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3f}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3f}}$}\\
\hline
 $2$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{9} \boxminus \ovl{\Gamma}_{12} \; ; 2 \ovl{\rK}_{9} \boxminus \ovl{\rK}_{8} \; ; \ovl{\rM}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3f}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3f}}$}\\
\hline
 $2$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{11}{l}{{$\bm{\mathrm{SI}: (C_{_m}) = (4)}$}}\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{8} \; ; 2 \ovl{\rK}_{7} \boxminus \ovl{\rK}_{9} \; ; \ovl{\rM}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3f}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3f}}$}\\
\hline
 $0$ & $0$ & $1$ & $0$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{9} \; ; 2 \ovl{\rK}_{8} \boxminus \ovl{\rK}_{7} \; ; \ovl{\rM}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3f}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3f}}$}\\
\hline
 $1$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{7} \; ; 2 \ovl{\rK}_{9} \boxminus \ovl{\rK}_{8} \; ; \ovl{\rM}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3f}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3f}}$}\\
\hline
 $1$ & $0$ & $0$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{12} \; ; 2 \ovl{\rK}_{7} \boxminus \ovl{\rK}_{9} \; ; \ovl{\rM}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3f}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3f}}$}\\
\hline
 $0$ & $1$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{11} \; ; 2 \ovl{\rK}_{8} \boxminus \ovl{\rK}_{7} \; ; \ovl{\rM}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3f}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3f}}$}\\
\hline
 $0$ & $1$ & $1$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{10} \; ; 2 \ovl{\rK}_{9} \boxminus \ovl{\rK}_{8} \; ; \ovl{\rM}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,10)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3f}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3f}}$}\\
\hline
 $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{11}{l}{{$\bm{\mathrm{SI}: (C_{_m}) = (5)}$}}\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{11} \boxminus \ovl{\Gamma}_{8} \; ; \ovl{\rK}_{7} \; ; \ovl{\rM}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3f}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3f}}$}\\
\hline
 $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{10} \boxminus \ovl{\Gamma}_{9} \; ; \ovl{\rK}_{8} \; ; \ovl{\rM}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3f}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3f}}$}\\
\hline
 $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{12} \boxminus \ovl{\Gamma}_{7} \; ; \ovl{\rK}_{9} \; ; \ovl{\rM}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3f}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3f}}$}\\
\hline
 $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{9} \boxminus \ovl{\Gamma}_{12} \; ; \ovl{\rK}_{7} \; ; \ovl{\rM}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3f}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3f}}$}\\
\hline
 $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{11} \; ; \ovl{\rK}_{8} \; ; \ovl{\rM}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3f}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3f}}$}\\
\hline
 $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{10} \; ; \ovl{\rK}_{9} \; ; \ovl{\rM}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3g}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3u}}]_{1a}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{3}}]_{2c}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3f}}$} & {\scriptsize $\mathrm{[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3f}}$}\\
\hline
 $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
\hline
\end{longtable}


\vspace{0.5cm}



==> 3D_doubleTR2.tex <==


% For double space groups 205–206, 220, 223–224, 227–228, and 230, no CTFB constructions are found with a cutoff of $d_{\Delta \mathcal{B}} \leq 16$; therefore, these cases are not listed below. 

% \textcolor{blue}{Now list the result for $t_p \in [-7,7]$ }

%% 200
\renewcommand{\arraystretch}{1.1}
\begin{longtable}{cccccccccccc}
\caption{Space group $\mathrm{{SG}200}$ ($Pm\bar{3}$).}\\
\label{tab:{SG}200_DoubleTR}\\
\hline\hline
\multicolumn{12}{l}{{$\bm{\mathrm{SI}: (z_{2w}, z_{4}) = (1, 0)}$}}\\
\hline
\multicolumn{10}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{5} \boxminus \ovl{\Gamma}_{8} \; ; 2 \ovl{\rR}_{8} \boxminus \ovl{\rR}_{5} \; ; \ovl{\rM}_{6} \; ; \ovl{\rX}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3d}$}\\
\hline
 $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $2$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{10}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{5} \; ; 2 \ovl{\rR}_{5} \boxminus \ovl{\rR}_{8} \; ; \ovl{\rM}_{5} \; ; \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3d}$}\\
\hline
 $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{12}{l}{{$\bm{\mathrm{SI}: (z_{2w}, z_{4}) = (0, 1)}$}}\\
\hline
\multicolumn{10}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{5} \boxminus \ovl{\Gamma}_{8} \; ; 2 \ovl{\rR}_{8} \; ; \ovl{\rM}_{5} \oplus \ovl{\rM}_{6} \; ; 2 \ovl{\rX}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,16)$} \\
\hline
{\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3d}$}\\
\hline
 $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $2$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{10}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{5} \boxminus \ovl{\Gamma}_{8} \; ; 2 \ovl{\rR}_{5} \; ; \ovl{\rM}_{5} \oplus \ovl{\rM}_{6} \; ; 2 \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,16)$} \\
\hline
{\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3d}$}\\
\hline
 $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$\\
 $0$ & $1$ & $2$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{12}{l}{{$\bm{\mathrm{SI}: (z_{2w}, z_{4}) = (1, 1)}$}}\\
\hline
\multicolumn{10}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{8} \; ; 3 \ovl{\rR}_{5} \boxminus \ovl{\rR}_{8} \; ; 2 \ovl{\rM}_{5} \; ; \ovl{\rX}_{5} \oplus \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,16)$} \\
\hline
{\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3d}$}\\
\hline
 $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{10}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{5} \; ; 3 \ovl{\rR}_{5} \boxminus \ovl{\rR}_{8} \; ; 2 \ovl{\rM}_{6} \; ; \ovl{\rX}_{5} \oplus \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,16)$} \\
\hline
{\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3d}$}\\
\hline
 $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$\\
 $0$ & $1$ & $2$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{12}{l}{{$\bm{\mathrm{SI}: (z_{2w}, z_{4}) = (0, 2)}$}}\\
\hline
\multicolumn{10}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{5} \boxminus 2 \ovl{\Gamma}_{8} \; ; 2 \ovl{\rR}_{8} \; ; 2 \ovl{\rM}_{5} \; ; 2 \ovl{\rX}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,20)$} \\
\hline
{\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3d}$}\\
\hline
 $0$ & $0$ & $2$ & $0$ & $0$ & $1$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $3$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{2}$ & $0$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $3$ & $0$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{10}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{8} \boxminus 2 \ovl{\Gamma}_{5} \; ; 2 \ovl{\rR}_{8} \; ; 2 \ovl{\rM}_{6} \; ; 2 \ovl{\rX}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,20)$} \\
\hline
{\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3d}$}\\
\hline
 $0$ & $\ovl{1}$ & $0$ & $3$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $1$ & $0$ & $0$\\
 $1$ & $0$ & $0$ & $3$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $1$ & $0$ & $0$\\
 $1$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $\ovl{2}$ & $1$ & $0$ & $0$ & $0$ & $2$ & $0$ & $1$ & $0$ & $0$\\
\hline
\multicolumn{10}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{5} \boxminus 2 \ovl{\Gamma}_{8} \; ; 2 \ovl{\rR}_{5} \; ; 2 \ovl{\rM}_{5} \; ; 2 \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,20)$} \\
\hline
{\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3d}$}\\
\hline
 $\ovl{1}$ & $0$ & $3$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $0$ & $0$\\
 $0$ & $1$ & $3$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$\\
 $0$ & $1$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $1$ & $\ovl{2}$ & $0$ & $0$ & $2$ & $0$ & $1$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{10}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{8} \boxminus 2 \ovl{\Gamma}_{5} \; ; 2 \ovl{\rR}_{5} \; ; 2 \ovl{\rM}_{6} \; ; 2 \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,20)$} \\
\hline
{\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3d}$}\\
\hline
 $0$ & $0$ & $0$ & $2$ & $1$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $0$ & $3$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $1$ & $0$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $3$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{10}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{8} \; ; 4 \ovl{\rR}_{5} \boxminus 2 \ovl{\rR}_{8} \; ; 2 \ovl{\rM}_{5} \; ; 2 \ovl{\rX}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,20)$} \\
\hline
{\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3d}$}\\
\hline
 $0$ & $0$ & $2$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $3$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $1$ & $0$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $\ovl{1}$ & $0$ & $3$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{10}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{5} \; ; 4 \ovl{\rR}_{5} \boxminus 2 \ovl{\rR}_{8} \; ; 2 \ovl{\rM}_{6} \; ; 2 \ovl{\rX}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,20)$} \\
\hline
{\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3d}$}\\
\hline
 $\ovl{1}$ & $0$ & $3$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $0$ & $0$\\
 $0$ & $1$ & $3$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $0$ & $0$\\
 $0$ & $1$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $1$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $2$ & $1$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{10}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{8} \; ; 4 \ovl{\rR}_{8} \boxminus 2 \ovl{\rR}_{5} \; ; 2 \ovl{\rM}_{5} \; ; 2 \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,20)$} \\
\hline
{\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3d}$}\\
\hline
 $0$ & $\ovl{1}$ & $0$ & $3$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $0$\\
 $1$ & $0$ & $0$ & $3$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$\\
 $1$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $\ovl{2}$ & $1$ & $0$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$\\
\hline
\multicolumn{10}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{5} \; ; 4 \ovl{\rR}_{8} \boxminus 2 \ovl{\rR}_{5} \; ; 2 \ovl{\rM}_{6} \; ; 2 \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,20)$} \\
\hline
{\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3d}$}\\
\hline
 $0$ & $0$ & $0$ & $2$ & $0$ & $1$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $1$ & $3$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{2}$ & $0$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $\ovl{2}$ & $0$ & $\ovl{1}$ & $0$ & $3$ & $0$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{12}{l}{{$\bm{\mathrm{SI}: (z_{2w}, z_{4}) = (1, 2)}$}}\\
\hline
\multicolumn{10}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{5} \; ; 2 \ovl{\rR}_{8} \boxminus \ovl{\rR}_{5} \; ; \ovl{\rM}_{5} \; ; \ovl{\rX}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3d}$}\\
\hline
 $1$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$\\
\hline
\multicolumn{10}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{5} \boxminus \ovl{\Gamma}_{8} \; ; 2 \ovl{\rR}_{5} \boxminus \ovl{\rR}_{8} \; ; \ovl{\rM}_{6} \; ; \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3d}$}\\
\hline
 $0$ & $1$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{12}{l}{{$\bm{\mathrm{SI}: (z_{2w}, z_{4}) = (0, 3)}$}}\\
\hline
\multicolumn{10}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{5} \; ; 2 \ovl{\rR}_{8} \; ; \ovl{\rM}_{5} \oplus \ovl{\rM}_{6} \; ; 2 \ovl{\rX}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,16)$} \\
\hline
{\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3d}$}\\
\hline
 $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$\\
 $1$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$\\
\hline
\multicolumn{10}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{5} \; ; 2 \ovl{\rR}_{5} \; ; \ovl{\rM}_{5} \oplus \ovl{\rM}_{6} \; ; 2 \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,16)$} \\
\hline
{\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3d}$}\\
\hline
 $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{12}{l}{{$\bm{\mathrm{SI}: (z_{2w}, z_{4}) = (1, 3)}$}}\\
\hline
\multicolumn{10}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{8} \; ; 3 \ovl{\rR}_{8} \boxminus \ovl{\rR}_{5} \; ; 2 \ovl{\rM}_{5} \; ; \ovl{\rX}_{5} \oplus \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,16)$} \\
\hline
{\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3d}$}\\
\hline
 $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$\\
 $1$ & $0$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$\\
\hline
\multicolumn{10}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{5} \; ; 3 \ovl{\rR}_{8} \boxminus \ovl{\rR}_{5} \; ; 2 \ovl{\rM}_{6} \; ; \ovl{\rX}_{5} \oplus \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,16)$} \\
\hline
{\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3d}$}\\
\hline
 $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $2$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $1$ & $0$\\
\hline
\end{longtable}


\vspace{0.5cm}




%% 201

\renewcommand{\arraystretch}{1.1}
\begin{longtable}{ccccccccccc}
\caption{Space group $\mathrm{{SG}201}$ ($Pn\bar{3}$).}\\
\label{tab:{SG}201_DoubleTR}\\
\hline\hline
\multicolumn{11}{l}{{$\bm{\mathrm{SI}: (z_{2w}, z_{4}) = (1, 0)}$}}\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{5} \; ; 3 \ovl{\rR}_{5} \boxminus \ovl{\rR}_{8} \; ; \ovl{\rM}_{3}\ovl{\rM}_{4} \; ; \ovl{\rX}_{3}\ovl{\rX}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,28)$} \\
\hline
{\footnotesize $[{}^{1}\ovl{\mathrm{F}}{}^{2}\ovl{\mathrm{F}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{2a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{6d}$}\\
\hline
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{5} \boxminus \ovl{\Gamma}_{8} \; ; 3 \ovl{\rR}_{8} \boxminus \ovl{\rR}_{5} \; ; \ovl{\rM}_{3}\ovl{\rM}_{4} \; ; \ovl{\rX}_{3}\ovl{\rX}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,28)$} \\
\hline
{\footnotesize $[{}^{1}\ovl{\mathrm{F}}{}^{2}\ovl{\mathrm{F}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{2a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{6d}$}\\
\hline
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
\hline
\multicolumn{11}{l}{{$\bm{\mathrm{SI}: (z_{2w}, z_{4}) = (0, 1)}$}}\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (5 \ovl{\Gamma}_{8} \boxminus 3 \ovl{\Gamma}_{5} \; ; \ovl{\rR}_{5} \oplus \ovl{\rR}_{8} \; ; \ovl{\rM}_{3}\ovl{\rM}_{4} \; ; \ovl{\rX}_{3}\ovl{\rX}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,52)$} \\
\hline
{\footnotesize $[{}^{1}\ovl{\mathrm{F}}{}^{2}\ovl{\mathrm{F}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{2a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{6d}$}\\
\hline
 $0$ & $1$ & $0$ & $2$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $1$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $1$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $1$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $0$\\
 $0$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $0$\\
 $0$ & $1$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $1$ & $0$ & $0$\\
\hline
\multicolumn{11}{l}{{$\bm{\mathrm{SI}: (z_{2w}, z_{4}) = (1, 1)}$}}\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{5} \oplus \ovl{\Gamma}_{8} \; ; 5 \ovl{\rR}_{8} \boxminus 3 \ovl{\rR}_{5} \; ; \ovl{\rM}_{3}\ovl{\rM}_{4} \; ; \ovl{\rX}_{3}\ovl{\rX}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,52)$} \\
\hline
{\footnotesize $[{}^{1}\ovl{\mathrm{F}}{}^{2}\ovl{\mathrm{F}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{2a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{6d}$}\\
\hline
 $0$ & $1$ & $0$ & $2$ & $1$ & $0$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $0$\\
 $0$ & $1$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$\\
 $0$ & $1$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $0$ & $1$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$\\
 $0$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
 $0$ & $1$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{11}{l}{{$\bm{\mathrm{SI}: (z_{2w}, z_{4}) = (0, 2)}$}}\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{5} \oplus 2 \ovl{\Gamma}_{8} \; ; 6 \ovl{\rR}_{5} \boxminus 2 \ovl{\rR}_{8} \; ; 2 \ovl{\rM}_{3}\ovl{\rM}_{4} \; ; 2 \ovl{\rX}_{3}\ovl{\rX}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(8,56)$} \\
\hline
{\footnotesize $[{}^{1}\ovl{\mathrm{F}}{}^{2}\ovl{\mathrm{F}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{2a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{6d}$}\\
\hline
 $1$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $1$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $\ovl{2}$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $2$ & $2$ & $0$ & $0$ & $1$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $2$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $2$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $0$\\
 $0$ & $2$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $0$\\
 $0$ & $2$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $1$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $1$ & $0$ & $0$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{5} \oplus 2 \ovl{\Gamma}_{8} \; ; 6 \ovl{\rR}_{8} \boxminus 2 \ovl{\rR}_{5} \; ; 2 \ovl{\rM}_{3}\ovl{\rM}_{4} \; ; 2 \ovl{\rX}_{3}\ovl{\rX}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(8,56)$} \\
\hline
{\footnotesize $[{}^{1}\ovl{\mathrm{F}}{}^{2}\ovl{\mathrm{F}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{2a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{6d}$}\\
\hline
 $1$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$\\
 $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $0$ & $\ovl{2}$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $0$ & $2$ & $0$ & $2$ & $1$ & $0$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $0$\\
 $0$ & $2$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $2$ & $1$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$\\
 $0$ & $2$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $0$ & $2$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$\\
 $0$ & $2$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
 $0$ & $2$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $1$ & $0$\\
 $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (6 \ovl{\Gamma}_{5} \boxminus 2 \ovl{\Gamma}_{8} \; ; 2 \ovl{\rR}_{5} \oplus 2 \ovl{\rR}_{8} \; ; 2 \ovl{\rM}_{3}\ovl{\rM}_{4} \; ; 2 \ovl{\rX}_{3}\ovl{\rX}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(8,56)$} \\
\hline
{\footnotesize $[{}^{1}\ovl{\mathrm{F}}{}^{2}\ovl{\mathrm{F}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{2a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{6d}$}\\
\hline
 $1$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$\\
 $1$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $0$ & $\ovl{2}$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $0$ & $2$ & $2$ & $0$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $0$\\
 $0$ & $2$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$\\
 $0$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $0$ & $2$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$\\
 $0$ & $2$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
 $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
 $0$ & $2$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$\\
 $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (6 \ovl{\Gamma}_{8} \boxminus 2 \ovl{\Gamma}_{5} \; ; 2 \ovl{\rR}_{5} \oplus 2 \ovl{\rR}_{8} \; ; 2 \ovl{\rM}_{3}\ovl{\rM}_{4} \; ; 2 \ovl{\rX}_{3}\ovl{\rX}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(8,56)$} \\
\hline
{\footnotesize $[{}^{1}\ovl{\mathrm{F}}{}^{2}\ovl{\mathrm{F}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{2a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{6d}$}\\
\hline
 $1$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $\ovl{2}$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $2$ & $0$ & $2$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $2$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $2$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $2$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $2$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $0$\\
 $0$ & $2$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $0$\\
 $0$ & $2$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $1$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $1$ & $0$ & $0$\\
\hline
\multicolumn{11}{l}{{$\bm{\mathrm{SI}: (z_{2w}, z_{4}) = (1, 2)}$}}\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{5} \boxminus \ovl{\Gamma}_{8} \; ; 3 \ovl{\rR}_{5} \boxminus \ovl{\rR}_{8} \; ; \ovl{\rM}_{3}\ovl{\rM}_{4} \; ; \ovl{\rX}_{3}\ovl{\rX}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,28)$} \\
\hline
{\footnotesize $[{}^{1}\ovl{\mathrm{F}}{}^{2}\ovl{\mathrm{F}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{2a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{6d}$}\\
\hline
 $0$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{5} \; ; 3 \ovl{\rR}_{8} \boxminus \ovl{\rR}_{5} \; ; \ovl{\rM}_{3}\ovl{\rM}_{4} \; ; \ovl{\rX}_{3}\ovl{\rX}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,28)$} \\
\hline
{\footnotesize $[{}^{1}\ovl{\mathrm{F}}{}^{2}\ovl{\mathrm{F}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{2a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{6d}$}\\
\hline
 $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{11}{l}{{$\bm{\mathrm{SI}: (z_{2w}, z_{4}) = (0, 3)}$}}\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (5 \ovl{\Gamma}_{5} \boxminus 3 \ovl{\Gamma}_{8} \; ; \ovl{\rR}_{5} \oplus \ovl{\rR}_{8} \; ; \ovl{\rM}_{3}\ovl{\rM}_{4} \; ; \ovl{\rX}_{3}\ovl{\rX}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,52)$} \\
\hline
{\footnotesize $[{}^{1}\ovl{\mathrm{F}}{}^{2}\ovl{\mathrm{F}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{2a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{6d}$}\\
\hline
 $0$ & $1$ & $2$ & $0$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $0$\\
 $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$\\
 $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $0$ & $1$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$\\
 $0$ & $1$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
 $0$ & $1$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{11}{l}{{$\bm{\mathrm{SI}: (z_{2w}, z_{4}) = (1, 3)}$}}\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{5} \oplus \ovl{\Gamma}_{8} \; ; 5 \ovl{\rR}_{5} \boxminus 3 \ovl{\rR}_{8} \; ; \ovl{\rM}_{3}\ovl{\rM}_{4} \; ; \ovl{\rX}_{3}\ovl{\rX}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,52)$} \\
\hline
{\footnotesize $[{}^{1}\ovl{\mathrm{F}}{}^{2}\ovl{\mathrm{F}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{2a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{6d}$}\\
\hline
 $0$ & $1$ & $2$ & $0$ & $0$ & $1$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $1$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $0$\\
 $0$ & $1$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $0$\\
 $0$ & $1$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $1$ & $0$ & $0$\\
\hline
\end{longtable}


\vspace{0.5cm}





%% SG202
\renewcommand{\arraystretch}{1.1}
\begin{longtable}{cccccccccccc}
\caption{Space group $\mathrm{{SG}202}$ ($Fm\bar{3}$).}\\
\label{tab:{SG}202_DoubleTR}\\
\hline\hline
\multicolumn{12}{l}{{$\bm{\mathrm{SI}: (z_{4}) = (1)}$}}\\
\hline
\multicolumn{10}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{5} \boxminus \ovl{\Gamma}_{8} \; ; 3 \ovl{\rX}_{6} \; ; 3 \ovl{\rL}_{5}\ovl{\rL}_{6} \; ; 3 \ovl{\rW}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(6,26)$} \\
\hline
{\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{4a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}{}^{2}\ovl{\mathrm{F}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $\ovl{1}$ & $0$ & $2$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{10}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{5} \boxminus \ovl{\Gamma}_{8} \; ; 3 \ovl{\rX}_{6} \; ; 2 \ovl{\rL}_{5}\ovl{\rL}_{6} \oplus \ovl{\rL}_{8}\ovl{\rL}_{9} \; ; 3 \ovl{\rW}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(6,26)$} \\
\hline
{\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{4a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}{}^{2}\ovl{\mathrm{F}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$\\
 $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{10}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{5} \boxminus \ovl{\Gamma}_{8} \; ; 3 \ovl{\rX}_{6} \; ; \ovl{\rL}_{5}\ovl{\rL}_{6} \oplus 2 \ovl{\rL}_{8}\ovl{\rL}_{9} \; ; 3 \ovl{\rW}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(6,26)$} \\
\hline
{\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{4a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}{}^{2}\ovl{\mathrm{F}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{10}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{5} \boxminus \ovl{\Gamma}_{8} \; ; 3 \ovl{\rX}_{6} \; ; 3 \ovl{\rL}_{8}\ovl{\rL}_{9} \; ; 3 \ovl{\rW}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(6,26)$} \\
\hline
{\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{4a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}{}^{2}\ovl{\mathrm{F}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{12}{l}{{$\bm{\mathrm{SI}: (z_{4}) = (2)}$}}\\
\hline
\multicolumn{10}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{8} \boxminus 2 \ovl{\Gamma}_{5} \; ; 2 \ovl{\rX}_{5} \; ; 2 \ovl{\rL}_{5}\ovl{\rL}_{6} \; ; 2 \ovl{\rW}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,28)$} \\
\hline
{\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{4a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}{}^{2}\ovl{\mathrm{F}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $1$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $3$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $1$ & $0$ & $0$ & $0$ & $1$\\
 $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{10}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{5} \boxminus 2 \ovl{\Gamma}_{8} \; ; 2 \ovl{\rX}_{6} \; ; 2 \ovl{\rL}_{5}\ovl{\rL}_{6} \; ; 2 \ovl{\rW}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,28)$} \\
\hline
{\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{4a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}{}^{2}\ovl{\mathrm{F}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $0$ & $1$ & $3$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $\ovl{1}$ & $0$ & $2$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$\\
 $\ovl{1}$ & $0$ & $1$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{10}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{8} \boxminus 2 \ovl{\Gamma}_{5} \; ; 2 \ovl{\rX}_{5} \; ; \ovl{\rL}_{5}\ovl{\rL}_{6} \oplus \ovl{\rL}_{8}\ovl{\rL}_{9} \; ; 2 \ovl{\rW}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,28)$} \\
\hline
{\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{4a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}{}^{2}\ovl{\mathrm{F}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $1$ & $0$ & $0$ & $2$ & $1$ & $0$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $1$\\
 $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $1$\\
 $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{10}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{5} \boxminus 2 \ovl{\Gamma}_{8} \; ; 2 \ovl{\rX}_{6} \; ; \ovl{\rL}_{5}\ovl{\rL}_{6} \oplus \ovl{\rL}_{8}\ovl{\rL}_{9} \; ; 2 \ovl{\rW}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,28)$} \\
\hline
{\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{4a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}{}^{2}\ovl{\mathrm{F}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $0$ & $1$ & $2$ & $0$ & $0$ & $1$ & $2$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $1$ & $0$\\
 $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{10}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{8} \boxminus 2 \ovl{\Gamma}_{5} \; ; 2 \ovl{\rX}_{5} \; ; 2 \ovl{\rL}_{8}\ovl{\rL}_{9} \; ; 2 \ovl{\rW}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,28)$} \\
\hline
{\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{4a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}{}^{2}\ovl{\mathrm{F}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $1$ & $0$ & $0$ & $3$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $\ovl{1}$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$\\
 $0$ & $\ovl{1}$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{10}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{5} \boxminus 2 \ovl{\Gamma}_{8} \; ; 2 \ovl{\rX}_{6} \; ; 2 \ovl{\rL}_{8}\ovl{\rL}_{9} \; ; 2 \ovl{\rW}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,28)$} \\
\hline
{\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{4a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}{}^{2}\ovl{\mathrm{F}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $0$ & $1$ & $1$ & $0$ & $0$ & $1$ & $3$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{2}$ & $0$ & $0$ & $1$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{12}{l}{{$\bm{\mathrm{SI}: (z_{4}) = (3)}$}}\\
\hline
\multicolumn{10}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{5} \; ; 3 \ovl{\rX}_{5} \; ; 3 \ovl{\rL}_{5}\ovl{\rL}_{6} \; ; 3 \ovl{\rW}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(6,26)$} \\
\hline
{\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{4a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}{}^{2}\ovl{\mathrm{F}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{10}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{5} \; ; 3 \ovl{\rX}_{5} \; ; 2 \ovl{\rL}_{5}\ovl{\rL}_{6} \oplus \ovl{\rL}_{8}\ovl{\rL}_{9} \; ; 3 \ovl{\rW}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(6,26)$} \\
\hline
{\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{4a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}{}^{2}\ovl{\mathrm{F}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $1$\\
 $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{10}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{5} \; ; 3 \ovl{\rX}_{5} \; ; \ovl{\rL}_{5}\ovl{\rL}_{6} \oplus 2 \ovl{\rL}_{8}\ovl{\rL}_{9} \; ; 3 \ovl{\rW}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(6,26)$} \\
\hline
{\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{4a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}{}^{2}\ovl{\mathrm{F}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$\\
 $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{10}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{5} \; ; 3 \ovl{\rX}_{5} \; ; 3 \ovl{\rL}_{8}\ovl{\rL}_{9} \; ; 3 \ovl{\rW}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(6,26)$} \\
\hline
{\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{4a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}{}^{2}\ovl{\mathrm{F}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $0$ & $\ovl{1}$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$\\
\hline
\end{longtable}


\vspace{0.5cm}








% 203
\renewcommand{\arraystretch}{1.1}
\begin{longtable}{cccccccccccc}
\caption{Space group $\mathrm{{SG}203}$ ($Fd\bar{3}$).}\\
\label{tab:{SG}203_DoubleTR}\\
\hline\hline
\multicolumn{12}{l}{{$\bm{\mathrm{SI}: (z_{4}) = (1)}$}}\\
\hline
\multicolumn{10}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{5} \boxminus \ovl{\Gamma}_{8} \; ; \ovl{\rX}_{3}\ovl{\rX}_{4} \; ; 2 \ovl{\rL}_{5}\ovl{\rL}_{6} \; ; \ovl{\rW}_{2}\ovl{\rW}_{4} \oplus \ovl{\rW}_{3}\ovl{\rW}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,28)$} \\
\hline
{\footnotesize $[{}^{1}\ovl{\mathrm{F}}{}^{2}\ovl{\mathrm{F}}]_{8a}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}{}^{2}\ovl{\mathrm{F}}]_{8b}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$}\\
\hline
 $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{10}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{5} \boxminus \ovl{\Gamma}_{8} \; ; \ovl{\rX}_{3}\ovl{\rX}_{4} \; ; 2 \ovl{\rL}_{8}\ovl{\rL}_{9} \; ; \ovl{\rW}_{2}\ovl{\rW}_{4} \oplus \ovl{\rW}_{3}\ovl{\rW}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,28)$} \\
\hline
{\footnotesize $[{}^{1}\ovl{\mathrm{F}}{}^{2}\ovl{\mathrm{F}}]_{8a}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}{}^{2}\ovl{\mathrm{F}}]_{8b}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$}\\
\hline
 $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
\hline
\multicolumn{12}{l}{{$\bm{\mathrm{SI}: (z_{4}) = (2)}$}}\\
\hline
\multicolumn{10}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (6 \ovl{\Gamma}_{5} \boxminus 2 \ovl{\Gamma}_{8} \; ; 2 \ovl{\rX}_{3}\ovl{\rX}_{4} \; ; 4 \ovl{\rL}_{5}\ovl{\rL}_{6} \; ; 2 \ovl{\rW}_{2}\ovl{\rW}_{4} \oplus 2 \ovl{\rW}_{3}\ovl{\rW}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(8,56)$} \\
\hline
{\footnotesize $[{}^{1}\ovl{\mathrm{F}}{}^{2}\ovl{\mathrm{F}}]_{8a}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}{}^{2}\ovl{\mathrm{F}}]_{8b}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$}\\
\hline
 $0$ & $2$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $1$ & $2$ & $0$ & $0$ & $0$\\
 $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $1$ & $2$ & $0$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $1$ & $2$ & $0$ & $0$ & $0$\\
 $0$ & $2$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$\\
 $0$ & $1$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $2$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $2$ & $0$ & $0$ & $0$\\
 $1$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $2$ & $0$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $2$ & $0$ & $0$ & $0$\\
 $0$ & $0$ & $1$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $2$ & $0$ & $0$ & $0$\\
 $0$ & $2$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$\\
 $0$ & $1$ & $0$ & $1$ & $2$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $2$ & $2$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$\\
 $1$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$\\
 $0$ & $0$ & $1$ & $0$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $\ovl{2}$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $2$ & $0$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $2$ & $0$ & $0$ & $0$\\
 $0$ & $\ovl{2}$ & $0$ & $0$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $2$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{10}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (6 \ovl{\Gamma}_{8} \boxminus 2 \ovl{\Gamma}_{5} \; ; 2 \ovl{\rX}_{3}\ovl{\rX}_{4} \; ; 4 \ovl{\rL}_{5}\ovl{\rL}_{6} \; ; 2 \ovl{\rW}_{2}\ovl{\rW}_{4} \oplus 2 \ovl{\rW}_{3}\ovl{\rW}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(8,56)$} \\
\hline
{\footnotesize $[{}^{1}\ovl{\mathrm{F}}{}^{2}\ovl{\mathrm{F}}]_{8a}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}{}^{2}\ovl{\mathrm{F}}]_{8b}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$}\\
\hline
 $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{2}$\\
 $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{2}$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{2}$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{2}$\\
 $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{2}$\\
 $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{2}$\\
 $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{2}$\\
 $0$ & $2$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $2$ & $1$ & $\ovl{1}$\\
 $0$ & $1$ & $0$ & $1$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $2$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $2$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $2$ & $1$ & $\ovl{1}$\\
 $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $\ovl{1}$\\
 $0$ & $1$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $2$ & $1$ & $\ovl{1}$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $2$ & $1$ & $\ovl{1}$\\
 $0$ & $2$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $1$ & $0$ & $1$ & $0$ & $2$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $2$ & $0$ & $2$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $\ovl{1}$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $\ovl{1}$\\
\hline
\multicolumn{10}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (6 \ovl{\Gamma}_{5} \boxminus 2 \ovl{\Gamma}_{8} \; ; 2 \ovl{\rX}_{3}\ovl{\rX}_{4} \; ; 2 \ovl{\rL}_{5}\ovl{\rL}_{6} \oplus 2 \ovl{\rL}_{8}\ovl{\rL}_{9} \; ; 2 \ovl{\rW}_{2}\ovl{\rW}_{4} \oplus 2 \ovl{\rW}_{3}\ovl{\rW}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(8,56)$} \\
\hline
{\footnotesize $[{}^{1}\ovl{\mathrm{F}}{}^{2}\ovl{\mathrm{F}}]_{8a}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}{}^{2}\ovl{\mathrm{F}}]_{8b}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$}\\
\hline
 $0$ & $2$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $2$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $0$ & $1$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $2$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
 $1$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $1$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $2$ & $0$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $0$\\
 $0$ & $1$ & $0$ & $1$ & $2$ & $0$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $2$ & $2$ & $0$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $1$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $1$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $\ovl{2}$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $\ovl{2}$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $2$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $1$\\
 $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $1$\\
 $0$ & $2$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$\\
 $0$ & $1$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $2$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $1$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $1$\\
 $0$ & $2$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$\\
 $0$ & $1$ & $0$ & $1$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $2$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$\\
\hline
\multicolumn{10}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (6 \ovl{\Gamma}_{8} \boxminus 2 \ovl{\Gamma}_{5} \; ; 2 \ovl{\rX}_{3}\ovl{\rX}_{4} \; ; 2 \ovl{\rL}_{5}\ovl{\rL}_{6} \oplus 2 \ovl{\rL}_{8}\ovl{\rL}_{9} \; ; 2 \ovl{\rW}_{2}\ovl{\rW}_{4} \oplus 2 \ovl{\rW}_{3}\ovl{\rW}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(8,56)$} \\
\hline
{\footnotesize $[{}^{1}\ovl{\mathrm{F}}{}^{2}\ovl{\mathrm{F}}]_{8a}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}{}^{2}\ovl{\mathrm{F}}]_{8b}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$}\\
\hline
 $0$ & $2$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$\\
 $0$ & $1$ & $0$ & $1$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $2$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$\\
 $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$\\
 $0$ & $1$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$\\
 $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{1}$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{1}$\\
 $0$ & $2$ & $0$ & $0$ & $0$ & $2$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $1$ & $0$ & $1$ & $0$ & $2$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $2$ & $0$ & $2$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $2$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{1}$\\
 $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{1}$\\
 $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{1}$\\
 $0$ & $2$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $1$ & $0$\\
 $0$ & $1$ & $0$ & $1$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $2$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $1$ & $0$\\
 $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $1$ & $0$\\
 $0$ & $1$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $1$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $1$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $1$ & $0$\\
 $0$ & $2$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $1$ & $0$\\
 $0$ & $1$ & $0$ & $1$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $2$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $1$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $1$ & $0$\\
\hline
\multicolumn{10}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (6 \ovl{\Gamma}_{5} \boxminus 2 \ovl{\Gamma}_{8} \; ; 2 \ovl{\rX}_{3}\ovl{\rX}_{4} \; ; 4 \ovl{\rL}_{8}\ovl{\rL}_{9} \; ; 2 \ovl{\rW}_{2}\ovl{\rW}_{4} \oplus 2 \ovl{\rW}_{3}\ovl{\rW}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(8,56)$} \\
\hline
{\footnotesize $[{}^{1}\ovl{\mathrm{F}}{}^{2}\ovl{\mathrm{F}}]_{8a}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}{}^{2}\ovl{\mathrm{F}}]_{8b}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$}\\
\hline
 $1$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $0$ & $\ovl{2}$ & $0$\\
 $0$ & $0$ & $1$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $0$ & $\ovl{2}$ & $0$\\
 $1$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{2}$ & $0$\\
 $0$ & $0$ & $1$ & $0$ & $2$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{2}$ & $0$\\
 $0$ & $0$ & $0$ & $\ovl{2}$ & $2$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{2}$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{2}$ & $0$\\
 $0$ & $\ovl{2}$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{2}$ & $0$\\
 $0$ & $2$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $1$\\
 $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $1$\\
 $0$ & $2$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $1$\\
 $0$ & $1$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $0$ & $2$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $1$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $1$\\
 $0$ & $2$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $1$\\
 $0$ & $1$ & $0$ & $1$ & $2$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $0$ & $2$ & $2$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $1$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $1$\\
\hline
\multicolumn{10}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (6 \ovl{\Gamma}_{8} \boxminus 2 \ovl{\Gamma}_{5} \; ; 2 \ovl{\rX}_{3}\ovl{\rX}_{4} \; ; 4 \ovl{\rL}_{8}\ovl{\rL}_{9} \; ; 2 \ovl{\rW}_{2}\ovl{\rW}_{4} \oplus 2 \ovl{\rW}_{3}\ovl{\rW}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(8,56)$} \\
\hline
{\footnotesize $[{}^{1}\ovl{\mathrm{F}}{}^{2}\ovl{\mathrm{F}}]_{8a}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}{}^{2}\ovl{\mathrm{F}}]_{8b}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$}\\
\hline
 $0$ & $2$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$\\
 $0$ & $1$ & $0$ & $1$ & $\ovl{2}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $2$ & $\ovl{2}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$\\
 $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$\\
 $0$ & $1$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $1$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$\\
 $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $2$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$\\
 $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $2$ & $0$ & $0$\\
 $0$ & $2$ & $0$ & $0$ & $0$ & $2$ & $1$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $0$\\
 $0$ & $1$ & $0$ & $1$ & $0$ & $2$ & $1$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $2$ & $0$ & $2$ & $1$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $1$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $2$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $1$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $2$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $2$ & $0$ & $0$\\
 $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $2$ & $0$ & $0$\\
\hline
\multicolumn{12}{l}{{$\bm{\mathrm{SI}: (z_{4}) = (3)}$}}\\
\hline
\multicolumn{10}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{5} \; ; \ovl{\rX}_{3}\ovl{\rX}_{4} \; ; 2 \ovl{\rL}_{5}\ovl{\rL}_{6} \; ; \ovl{\rW}_{2}\ovl{\rW}_{4} \oplus \ovl{\rW}_{3}\ovl{\rW}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,28)$} \\
\hline
{\footnotesize $[{}^{1}\ovl{\mathrm{F}}{}^{2}\ovl{\mathrm{F}}]_{8a}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}{}^{2}\ovl{\mathrm{F}}]_{8b}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$}\\
\hline
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
\hline
\multicolumn{10}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{5} \; ; \ovl{\rX}_{3}\ovl{\rX}_{4} \; ; 2 \ovl{\rL}_{8}\ovl{\rL}_{9} \; ; \ovl{\rW}_{2}\ovl{\rW}_{4} \oplus \ovl{\rW}_{3}\ovl{\rW}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,28)$} \\
\hline
{\footnotesize $[{}^{1}\ovl{\mathrm{F}}{}^{2}\ovl{\mathrm{F}}]_{8a}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}{}^{2}\ovl{\mathrm{F}}]_{8b}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$}\\
\hline
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$\\
\hline
\end{longtable}


\vspace{0.5cm}







%% SG204
\renewcommand{\arraystretch}{1.1}
\begin{longtable}{cccccccccc}
\caption{Space group $\mathrm{{SG}204}$ ($Im\bar{3}$).}\\
\label{tab:{SG}204_DoubleTR}\\
\hline\hline
\multicolumn{10}{l}{{$\bm{\mathrm{SI}: (z_{2w}, z_{4}) = (1, 0)}$}}\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{5} \; ; 3 \ovl{\rH}_{5} \boxminus \ovl{\rH}_{8} \; ; 2 \ovl{\rP}_{5} \; ; \ovl{\rN}_{3}\ovl{\rN}_{4} \oplus \ovl{\rN}_{5}\ovl{\rN}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,28)$} \\
\hline
{\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{6b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$}\\
\hline
 $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{5} \boxminus \ovl{\Gamma}_{8} \; ; 3 \ovl{\rH}_{8} \boxminus \ovl{\rH}_{5} \; ; 2 \ovl{\rP}_{5} \; ; \ovl{\rN}_{3}\ovl{\rN}_{4} \oplus \ovl{\rN}_{5}\ovl{\rN}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,28)$} \\
\hline
{\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{6b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$}\\
\hline
 $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
\hline
\multicolumn{10}{l}{{$\bm{\mathrm{SI}: (z_{2w}, z_{4}) = (0, 1)}$}}\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{5} \boxminus \ovl{\Gamma}_{8} \; ; 3 \ovl{\rH}_{8} \; ; 3 \ovl{\rP}_{5} \; ; 2 \ovl{\rN}_{3}\ovl{\rN}_{4} \oplus \ovl{\rN}_{5}\ovl{\rN}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(6,26)$} \\
\hline
{\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{6b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$}\\
\hline
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
\hline
\multicolumn{10}{l}{{$\bm{\mathrm{SI}: (z_{2w}, z_{4}) = (1, 1)}$}}\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{8} \; ; 4 \ovl{\rH}_{5} \boxminus \ovl{\rH}_{8} \; ; 3 \ovl{\rP}_{5} \; ; 2 \ovl{\rN}_{3}\ovl{\rN}_{4} \oplus \ovl{\rN}_{5}\ovl{\rN}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(6,26)$} \\
\hline
{\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{6b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$}\\
\hline
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$\\
\hline
\multicolumn{10}{l}{{$\bm{\mathrm{SI}: (z_{2w}, z_{4}) = (0, 2)}$}}\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{5} \boxminus 2 \ovl{\Gamma}_{8} \; ; 2 \ovl{\rH}_{8} \; ; 2 \ovl{\rP}_{5} \; ; 2 \ovl{\rN}_{3}\ovl{\rN}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,28)$} \\
\hline
{\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{6b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$}\\
\hline
 $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{8} \boxminus 2 \ovl{\Gamma}_{5} \; ; 2 \ovl{\rH}_{5} \; ; 2 \ovl{\rP}_{5} \; ; 2 \ovl{\rN}_{5}\ovl{\rN}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,28)$} \\
\hline
{\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{6b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$}\\
\hline
 $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{8} \; ; 4 \ovl{\rH}_{5} \boxminus 2 \ovl{\rH}_{8} \; ; 2 \ovl{\rP}_{5} \; ; 2 \ovl{\rN}_{3}\ovl{\rN}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,28)$} \\
\hline
{\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{6b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$}\\
\hline
 $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{5} \; ; 4 \ovl{\rH}_{8} \boxminus 2 \ovl{\rH}_{5} \; ; 2 \ovl{\rP}_{5} \; ; 2 \ovl{\rN}_{5}\ovl{\rN}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,28)$} \\
\hline
{\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{6b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$}\\
\hline
 $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
\hline
\multicolumn{10}{l}{{$\bm{\mathrm{SI}: (z_{2w}, z_{4}) = (1, 2)}$}}\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{5} \; ; 2 \ovl{\rH}_{8} \boxminus \ovl{\rH}_{5} \; ; \ovl{\rP}_{5} \; ; \ovl{\rN}_{3}\ovl{\rN}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{6b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$}\\
\hline
 $1$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{5} \boxminus \ovl{\Gamma}_{8} \; ; 2 \ovl{\rH}_{5} \boxminus \ovl{\rH}_{8} \; ; \ovl{\rP}_{5} \; ; \ovl{\rN}_{5}\ovl{\rN}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{6b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$}\\
\hline
 $0$ & $1$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{10}{l}{{$\bm{\mathrm{SI}: (z_{2w}, z_{4}) = (0, 3)}$}}\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{5} \; ; 3 \ovl{\rH}_{5} \; ; 3 \ovl{\rP}_{5} \; ; \ovl{\rN}_{3}\ovl{\rN}_{4} \oplus 2 \ovl{\rN}_{5}\ovl{\rN}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(6,26)$} \\
\hline
{\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{6b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$}\\
\hline
 $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$\\
\hline
\multicolumn{10}{l}{{$\bm{\mathrm{SI}: (z_{2w}, z_{4}) = (1, 3)}$}}\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{5} \; ; 4 \ovl{\rH}_{8} \boxminus \ovl{\rH}_{5} \; ; 3 \ovl{\rP}_{5} \; ; \ovl{\rN}_{3}\ovl{\rN}_{4} \oplus 2 \ovl{\rN}_{5}\ovl{\rN}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(6,26)$} \\
\hline
{\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{6b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$}\\
\hline
 $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
\hline
\end{longtable}


\vspace{0.5cm}






% 215
\renewcommand{\arraystretch}{1.1}
\begin{longtable}{cccccccccc}
\caption{Space group $\mathrm{{SG}215}$ ($P\bar{4}3m$).}\\
\label{tab:{SG}215_DoubleTR}\\
\hline\hline
\multicolumn{10}{l}{{$\bm{\mathrm{SI}: (z_{2}) = (1)}$}}\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{6} \; ; \ovl{\rR}_{6} \; ; \ovl{\rM}_{6} \; ; \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{3d}$}\\
\hline
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{6} \boxminus \ovl{\Gamma}_{7} \; ; \ovl{\rR}_{7} \; ; \ovl{\rM}_{6} \; ; \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{3d}$}\\
\hline
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{6} \boxminus \ovl{\Gamma}_{7} \; ; \ovl{\rR}_{6} \; ; \ovl{\rM}_{7} \; ; \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{3d}$}\\
\hline
 $1$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$\\
 $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$\\
 $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{6} \; ; \ovl{\rR}_{7} \; ; \ovl{\rM}_{7} \; ; \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{3d}$}\\
\hline
 $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$\\
 $0$ & $1$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$\\
 $0$ & $1$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{6} \boxminus \ovl{\Gamma}_{7} \; ; \ovl{\rR}_{6} \; ; \ovl{\rM}_{6} \; ; \ovl{\rX}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{3d}$}\\
\hline
 $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$\\
 $1$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$\\
 $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{6} \; ; \ovl{\rR}_{7} \; ; \ovl{\rM}_{6} \; ; \ovl{\rX}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{3d}$}\\
\hline
 $0$ & $1$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $1$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$\\
 $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$\\
 $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{6} \; ; \ovl{\rR}_{6} \; ; \ovl{\rM}_{7} \; ; \ovl{\rX}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{3d}$}\\
\hline
 $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{6} \boxminus \ovl{\Gamma}_{7} \; ; \ovl{\rR}_{7} \; ; \ovl{\rM}_{7} \; ; \ovl{\rX}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{3d}$}\\
\hline
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{7} \; ; 2 \ovl{\rR}_{6} \boxminus \ovl{\rR}_{7} \; ; \ovl{\rM}_{6} \; ; \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{3d}$}\\
\hline
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{6} \; ; 2 \ovl{\rR}_{7} \boxminus \ovl{\rR}_{6} \; ; \ovl{\rM}_{6} \; ; \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{3d}$}\\
\hline
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{6} \; ; 2 \ovl{\rR}_{6} \boxminus \ovl{\rR}_{7} \; ; \ovl{\rM}_{7} \; ; \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{3d}$}\\
\hline
 $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$\\
 $1$ & $0$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$\\
 $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{7} \; ; 2 \ovl{\rR}_{7} \boxminus \ovl{\rR}_{6} \; ; \ovl{\rM}_{7} \; ; \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{3d}$}\\
\hline
 $0$ & $1$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $1$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$\\
 $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$\\
 $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{6} \; ; 2 \ovl{\rR}_{6} \boxminus \ovl{\rR}_{7} \; ; \ovl{\rM}_{6} \; ; \ovl{\rX}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{3d}$}\\
\hline
 $1$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$\\
 $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$\\
 $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$\\
 $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{7} \; ; 2 \ovl{\rR}_{7} \boxminus \ovl{\rR}_{6} \; ; \ovl{\rM}_{6} \; ; \ovl{\rX}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{3d}$}\\
\hline
 $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$\\
 $0$ & $1$ & $1$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$\\
 $0$ & $1$ & $0$ & $0$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{7} \; ; 2 \ovl{\rR}_{6} \boxminus \ovl{\rR}_{7} \; ; \ovl{\rM}_{7} \; ; \ovl{\rX}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{3d}$}\\
\hline
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{6} \; ; 2 \ovl{\rR}_{7} \boxminus \ovl{\rR}_{6} \; ; \ovl{\rM}_{7} \; ; \ovl{\rX}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{3d}$}\\
\hline
 $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$\\
\hline
\end{longtable}


\vspace{0.5cm}






% 216
\renewcommand{\arraystretch}{1.1}
\begin{longtable}{cccccccccccc}
\caption{Space group $\mathrm{{SG}216}$ ($F\bar{4}3m$).}\\
\label{tab:{SG}216_DoubleTR}\\
\hline\hline
\multicolumn{12}{l}{{$\bm{\mathrm{SI}: (z_{2}) = (1)}$}}\\
\hline
\multicolumn{10}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{6} \boxminus \ovl{\Gamma}_{7} \; ; \ovl{\rX}_{6} \; ; \ovl{\rL}_{6} \; ; \ovl{\rW}_{5} \oplus \ovl{\rW}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,6)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{4d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{4d}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{4d}$}\\
\hline
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$\\
\hline
\multicolumn{10}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{6} \; ; \ovl{\rX}_{7} \; ; \ovl{\rL}_{6} \; ; \ovl{\rW}_{5} \oplus \ovl{\rW}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,6)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{4d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{4d}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{4d}$}\\
\hline
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{10}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{6} \; ; \ovl{\rX}_{6} \; ; \ovl{\rL}_{6} \; ; \ovl{\rW}_{6} \oplus \ovl{\rW}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,6)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{4d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{4d}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{4d}$}\\
\hline
 $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{10}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{6} \boxminus \ovl{\Gamma}_{7} \; ; \ovl{\rX}_{7} \; ; \ovl{\rL}_{6} \; ; \ovl{\rW}_{6} \oplus \ovl{\rW}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,6)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{4d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{4d}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{4d}$}\\
\hline
 $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$\\
 $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{10}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{6} \; ; \ovl{\rX}_{6} \; ; \ovl{\rL}_{6} \; ; \ovl{\rW}_{5} \oplus \ovl{\rW}_{8})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,6)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{4d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{4d}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{4d}$}\\
\hline
 $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$\\
 $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{10}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{6} \boxminus \ovl{\Gamma}_{7} \; ; \ovl{\rX}_{7} \; ; \ovl{\rL}_{6} \; ; \ovl{\rW}_{5} \oplus \ovl{\rW}_{8})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,6)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{4d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{4d}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{4d}$}\\
\hline
 $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$\\
\hline
\multicolumn{10}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{6} \boxminus \ovl{\Gamma}_{7} \; ; \ovl{\rX}_{6} \; ; \ovl{\rL}_{6} \; ; \ovl{\rW}_{6} \oplus \ovl{\rW}_{8})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,6)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{4d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{4d}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{4d}$}\\
\hline
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$\\
\hline
\multicolumn{10}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{6} \; ; \ovl{\rX}_{7} \; ; \ovl{\rL}_{6} \; ; \ovl{\rW}_{6} \oplus \ovl{\rW}_{8})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,6)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{4d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{4d}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{4d}$}\\
\hline
 $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$\\
\hline
\end{longtable}


\vspace{0.5cm}








% 217
\renewcommand{\arraystretch}{1.1}
\begin{longtable}{ccccccc}
\caption{Space group $\mathrm{{SG}217}$ ($I\bar{4}3m$).}\\
\label{tab:{SG}217_DoubleTR}\\
\hline\hline
\multicolumn{7}{l}{{$\bm{\mathrm{SI}: (z_{2}) = (1)}$}}\\
\hline
\multicolumn{5}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{6} \; ; \ovl{\rH}_{6} \; ; \ovl{\rP}_{6} \; ; \ovl{\rPA}_{6} \; ; \ovl{\rN}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,22)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{6b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{5}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{6} \boxminus \ovl{\Gamma}_{7} \; ; \ovl{\rH}_{7} \; ; \ovl{\rP}_{6} \; ; \ovl{\rPA}_{6} \; ; \ovl{\rN}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,22)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{6b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{5}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{6} \; ; \ovl{\rH}_{6} \; ; \ovl{\rP}_{7} \; ; \ovl{\rPA}_{7} \; ; \ovl{\rN}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,22)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{6b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $\ovl{1}$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{5}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{6} \boxminus \ovl{\Gamma}_{7} \; ; \ovl{\rH}_{7} \; ; \ovl{\rP}_{7} \; ; \ovl{\rPA}_{7} \; ; \ovl{\rN}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,22)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{6b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $0$\\
\hline
\multicolumn{5}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{7} \; ; 2 \ovl{\rH}_{6} \boxminus \ovl{\rH}_{7} \; ; \ovl{\rP}_{6} \; ; \ovl{\rPA}_{6} \; ; \ovl{\rN}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,22)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{6b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{5}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{6} \; ; 2 \ovl{\rH}_{7} \boxminus \ovl{\rH}_{6} \; ; \ovl{\rP}_{6} \; ; \ovl{\rPA}_{6} \; ; \ovl{\rN}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,22)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{6b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{5}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{7} \; ; 2 \ovl{\rH}_{6} \boxminus \ovl{\rH}_{7} \; ; \ovl{\rP}_{7} \; ; \ovl{\rPA}_{7} \; ; \ovl{\rN}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,22)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{6b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$\\
\hline
\multicolumn{5}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{6} \; ; 2 \ovl{\rH}_{7} \boxminus \ovl{\rH}_{6} \; ; \ovl{\rP}_{7} \; ; \ovl{\rPA}_{7} \; ; \ovl{\rN}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,22)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{6b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $\ovl{1}$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $1$ & $0$\\
\hline
\end{longtable}


\vspace{0.5cm}









%218
\renewcommand{\arraystretch}{1.1}
\begin{longtable}{ccccccc}
\caption{Space group $\mathrm{{SG}218}$ ($P\bar{4}3n$).}\\
\label{tab:{SG}218_DoubleTR}\\
\hline\hline
\multicolumn{7}{l}{{$\bm{\mathrm{SI}: (z_{2}) = (1)}$}}\\
\hline
\multicolumn{5}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{6} \boxminus \ovl{\Gamma}_{7} \; ; \ovl{\rR}_{6}\ovl{\rR}_{7} \; ; \ovl{\rM}_{6} \oplus \ovl{\rM}_{7} \; ; \ovl{\rX}_{6}\ovl{\rX}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,28)$} \\
\hline
{\footnotesize $[{}^{1}\ovl{\mathrm{F}}{}^{2}\ovl{\mathrm{F}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{6b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{6c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{6c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{6d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{6d}$}\\
\hline
 $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$\\
\hline
\multicolumn{5}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{6} \; ; \ovl{\rR}_{6}\ovl{\rR}_{7} \; ; \ovl{\rM}_{6} \oplus \ovl{\rM}_{7} \; ; \ovl{\rX}_{6}\ovl{\rX}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,28)$} \\
\hline
{\footnotesize $[{}^{1}\ovl{\mathrm{F}}{}^{2}\ovl{\mathrm{F}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{6b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{6c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{6c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{6d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{6d}$}\\
\hline
 $0$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$\\
 $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
\hline
\end{longtable}


\vspace{0.5cm}







% 219
\renewcommand{\arraystretch}{1.1}
\begin{longtable}{cccccccc}
\caption{Space group $\mathrm{{SG}219}$ ($F\bar{4}3c$).}\\
\label{tab:{SG}219_DoubleTR}\\
\hline\hline
\multicolumn{8}{l}{{$\bm{\mathrm{SI}: (z_{2}) = (1)}$}}\\
\hline
\multicolumn{6}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{6} \boxminus \ovl{\Gamma}_{7} \; ; \ovl{\rX}_{6} \oplus \ovl{\rX}_{7} \; ; \ovl{\rL}_{6}\ovl{\rL}_{6} \; ; \ovl{\rW}_{5}\ovl{\rW}_{6} \oplus \ovl{\rW}_{7}\ovl{\rW}_{8})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,28)$} \\
\hline
{\footnotesize $[{}^{1}\ovl{\mathrm{F}}{}^{2}\ovl{\mathrm{F}}]_{8a}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}{}^{2}\ovl{\mathrm{F}}]_{8b}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{24c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{24c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{24d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{24d}$}\\
\hline
 $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$\\
\hline
\multicolumn{6}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{6} \; ; \ovl{\rX}_{6} \oplus \ovl{\rX}_{7} \; ; \ovl{\rL}_{6}\ovl{\rL}_{6} \; ; \ovl{\rW}_{5}\ovl{\rW}_{6} \oplus \ovl{\rW}_{7}\ovl{\rW}_{8})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,28)$} \\
\hline
{\footnotesize $[{}^{1}\ovl{\mathrm{F}}{}^{2}\ovl{\mathrm{F}}]_{8a}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}{}^{2}\ovl{\mathrm{F}}]_{8b}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{24c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{24c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{24d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{24d}$}\\
\hline
 $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $\ovl{1}$ & $0$\\
 $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
\hline
\end{longtable}


\vspace{0.5cm}


% 221
\renewcommand{\arraystretch}{1.1}
\begin{longtable}{cccccccccccccccccccc}
\caption{Space group $\mathrm{{SG}221}$ ($Pm\bar{3}m$).}\\
\label{tab:{SG}221_DoubleTR}\\
\hline\hline
\multicolumn{20}{l}{{$\bm{\mathrm{SI}: (z_{4m,\pi}, z_{8}) = (1, 0)}$}}\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{6} \; ; 2 \ovl{\rR}_{6} \boxminus \ovl{\rR}_{8} \; ; \ovl{\rM}_{7} \; ; \ovl{\rX}_{8})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(2,26)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{9} \boxminus \ovl{\Gamma}_{7} \; ; 2 \ovl{\rR}_{7} \boxminus \ovl{\rR}_{9} \; ; \ovl{\rM}_{6} \; ; \ovl{\rX}_{9})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(2,26)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{20}{l}{{$\bm{\mathrm{SI}: (z_{4m,\pi}, z_{8}) = (2, 0)}$}}\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{6} \boxminus 2 \ovl{\Gamma}_{8} \; ; 4 \ovl{\rR}_{9} \boxminus 2 \ovl{\rR}_{7} \; ; 2 \ovl{\rM}_{8} \; ; 2 \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(4,36)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $2$ & $0$ & $0$ & $2$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$\\
 $1$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $3$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$\\
 $1$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $\ovl{2}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $3$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
 $2$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$\\
 $1$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $3$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$\\
 $1$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$\\
 $0$ & $\ovl{2}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $3$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{7} \boxminus 2 \ovl{\Gamma}_{9} \; ; 4 \ovl{\rR}_{8} \boxminus 2 \ovl{\rR}_{6} \; ; 2 \ovl{\rM}_{9} \; ; 2 \ovl{\rX}_{7})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(4,36)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $2$ & $2$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$\\
 $\ovl{1}$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $3$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$\\
 $\ovl{1}$ & $1$ & $2$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
 $\ovl{2}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $3$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $2$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$\\
 $\ovl{1}$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $1$ & $0$ & $3$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$\\
 $\ovl{1}$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$\\
 $\ovl{2}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $1$ & $0$ & $3$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{8} \boxminus 2 \ovl{\Gamma}_{6} \; ; 4 \ovl{\rR}_{7} \boxminus 2 \ovl{\rR}_{9} \; ; 2 \ovl{\rM}_{6} \; ; 2 \ovl{\rX}_{8})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(4,36)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $2$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $3$ & $0$ & $1$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $1$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$\\
 $\ovl{2}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $3$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$\\
 $0$ & $2$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
 $\ovl{1}$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $3$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
 $\ovl{1}$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$\\
 $\ovl{2}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $3$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{9} \boxminus 2 \ovl{\Gamma}_{7} \; ; 4 \ovl{\rR}_{6} \boxminus 2 \ovl{\rR}_{8} \; ; 2 \ovl{\rM}_{7} \; ; 2 \ovl{\rX}_{9})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(4,36)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $2$ & $0$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $2$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$\\
 $1$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $3$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$\\
 $1$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $2$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$\\
 $0$ & $\ovl{2}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $3$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$\\
 $2$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $2$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
 $1$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $3$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
 $1$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$\\
 $0$ & $\ovl{2}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $3$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$\\
\hline
\multicolumn{20}{l}{{$\bm{\mathrm{SI}: (z_{4m,\pi}, z_{8}) = (3, 0)}$}}\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{6} \boxminus \ovl{\Gamma}_{8} \; ; 2 \ovl{\rR}_{8} \boxminus \ovl{\rR}_{6} \; ; \ovl{\rM}_{9} \; ; \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(2,26)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{9} \; ; 2 \ovl{\rR}_{9} \boxminus \ovl{\rR}_{7} \; ; \ovl{\rM}_{8} \; ; \ovl{\rX}_{7})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(2,26)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{20}{l}{{$\bm{\mathrm{SI}: (z_{4m,\pi}, z_{8}) = (0, 1)}$}}\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{6} \boxminus \ovl{\Gamma}_{8} \; ; \ovl{\rR}_{6} \oplus \ovl{\rR}_{7} \oplus \ovl{\rR}_{9} \; ; 2 \ovl{\rM}_{8} \oplus \ovl{\rM}_{9} \; ; 2 \ovl{\rX}_{6} \oplus \ovl{\rX}_{8})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(6,26)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $2$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{6} \boxminus \ovl{\Gamma}_{8} \; ; \ovl{\rR}_{6} \oplus \ovl{\rR}_{8} \oplus \ovl{\rR}_{9} \; ; \ovl{\rM}_{8} \oplus 2 \ovl{\rM}_{9} \; ; \ovl{\rX}_{6} \oplus 2 \ovl{\rX}_{8})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(6,26)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$\\
 $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$\\
 $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{20}{l}{{$\bm{\mathrm{SI}: (z_{4m,\pi}, z_{8}) = (1, 1)}$}}\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{6} \oplus \ovl{\Gamma}_{8} \oplus \ovl{\Gamma}_{9} \; ; 4 \ovl{\rR}_{6} \boxminus \ovl{\rR}_{8} \; ; \ovl{\rM}_{7} \oplus 2 \ovl{\rM}_{9} \; ; 2 \ovl{\rX}_{8} \oplus \ovl{\rX}_{9})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(6,26)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$\\
 $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $2$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{6} \oplus \ovl{\Gamma}_{7} \oplus \ovl{\Gamma}_{9} \; ; 4 \ovl{\rR}_{6} \boxminus \ovl{\rR}_{8} \; ; 2 \ovl{\rM}_{7} \oplus \ovl{\rM}_{9} \; ; \ovl{\rX}_{8} \oplus 2 \ovl{\rX}_{9})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(6,26)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $2$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$\\
\hline
\multicolumn{20}{l}{{$\bm{\mathrm{SI}: (z_{4m,\pi}, z_{8}) = (2, 1)}$}}\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{6} \; ; 4 \ovl{\rR}_{6} \boxminus 2 \ovl{\rR}_{8} \; ; \ovl{\rM}_{7} \oplus \ovl{\rM}_{9} \; ; 2 \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(4,44)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $2$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{1}$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $2$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{1}$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $1$ & $0$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{9} \boxminus \ovl{\Gamma}_{7} \; ; 4 \ovl{\rR}_{8} \boxminus 2 \ovl{\rR}_{6} \; ; \ovl{\rM}_{7} \oplus \ovl{\rM}_{9} \; ; 2 \ovl{\rX}_{9})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(4,44)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $2$ & $0$ & $2$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $1$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $1$ & $0$ & $2$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $0$ & $2$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $1$\\
 $0$ & $2$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$\\
 $\ovl{1}$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{20}{l}{{$\bm{\mathrm{SI}: (z_{4m,\pi}, z_{8}) = (3, 1)}$}}\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{6} \boxminus 2 \ovl{\Gamma}_{8} \; ; 3 \ovl{\rR}_{8} \boxminus \ovl{\rR}_{6} \; ; 2 \ovl{\rM}_{7} \; ; \ovl{\rX}_{6} \oplus \ovl{\rX}_{8})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(4,44)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{8} \boxminus 2 \ovl{\Gamma}_{6} \; ; 3 \ovl{\rR}_{9} \boxminus \ovl{\rR}_{7} \; ; 2 \ovl{\rM}_{8} \; ; \ovl{\rX}_{6} \oplus \ovl{\rX}_{8})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(4,44)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $\ovl{1}$ & $1$ & $0$ & $2$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
 $0$ & $2$ & $0$ & $2$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$\\
 $\ovl{1}$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$\\
 $\ovl{1}$ & $1$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
 $0$ & $2$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
 $\ovl{1}$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $0$\\
 $0$ & $2$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{20}{l}{{$\bm{\mathrm{SI}: (z_{4m,\pi}, z_{8}) = (0, 2)}$}}\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{6} \boxminus 2 \ovl{\Gamma}_{8} \; ; \ovl{\rR}_{6} \oplus \ovl{\rR}_{9} \; ; \ovl{\rM}_{8} \oplus \ovl{\rM}_{9} \; ; \ovl{\rX}_{6} \oplus \ovl{\rX}_{8})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(4,28)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $2$ & $0$ & $0$ & $0$ & $0$ & $1$ & $2$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$\\
 $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$\\
 $2$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{7} \boxminus 2 \ovl{\Gamma}_{9} \; ; \ovl{\rR}_{7} \oplus \ovl{\rR}_{8} \; ; \ovl{\rM}_{8} \oplus \ovl{\rM}_{9} \; ; \ovl{\rX}_{7} \oplus \ovl{\rX}_{9})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(4,28)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{20}{l}{{$\bm{\mathrm{SI}: (z_{4m,\pi}, z_{8}) = (1, 2)}$}}\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{6} \boxminus \ovl{\Gamma}_{8} \; ; 4 \ovl{\rR}_{6} \boxminus \ovl{\rR}_{8} \; ; 3 \ovl{\rM}_{9} \; ; 3 \ovl{\rX}_{8})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(6,34)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $2$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $2$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$\\
 $2$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $2$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$\\
 $2$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$\\
 $2$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{9} \; ; 4 \ovl{\rR}_{7} \boxminus \ovl{\rR}_{9} \; ; 3 \ovl{\rM}_{8} \; ; 3 \ovl{\rX}_{9})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(6,34)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $2$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $2$ & $0$ & $2$ & $2$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $1$ & $2$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{20}{l}{{$\bm{\mathrm{SI}: (z_{4m,\pi}, z_{8}) = (2, 2)}$}}\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{7} \oplus \ovl{\Gamma}_{8} \; ; 4 \ovl{\rR}_{7} \boxminus 2 \ovl{\rR}_{9} \; ; \ovl{\rM}_{6} \oplus \ovl{\rM}_{8} \; ; \ovl{\rX}_{8} \oplus \ovl{\rX}_{9})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(4,28)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $2$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{6} \oplus \ovl{\Gamma}_{9} \; ; 4 \ovl{\rR}_{6} \boxminus 2 \ovl{\rR}_{8} \; ; \ovl{\rM}_{7} \oplus \ovl{\rM}_{9} \; ; \ovl{\rX}_{8} \oplus \ovl{\rX}_{9})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(4,28)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $2$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $2$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $2$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$\\
 $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$\\
 $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $2$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$\\
\hline
\multicolumn{20}{l}{{$\bm{\mathrm{SI}: (z_{4m,\pi}, z_{8}) = (3, 2)}$}}\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{6} \; ; 2 \ovl{\rR}_{9} \boxminus \ovl{\rR}_{7} \; ; \ovl{\rM}_{6} \; ; \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(2,26)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $1$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$\\
 $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
 $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{9} \boxminus \ovl{\Gamma}_{7} \; ; 2 \ovl{\rR}_{8} \boxminus \ovl{\rR}_{6} \; ; \ovl{\rM}_{7} \; ; \ovl{\rX}_{7})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(2,26)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $1$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$\\
\hline
\multicolumn{20}{l}{{$\bm{\mathrm{SI}: (z_{4m,\pi}, z_{8}) = (0, 3)}$}}\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{9} \boxminus \ovl{\Gamma}_{7} \; ; \ovl{\rR}_{6} \oplus \ovl{\rR}_{7} \oplus \ovl{\rR}_{9} \; ; 2 \ovl{\rM}_{6} \oplus \ovl{\rM}_{7} \; ; 2 \ovl{\rX}_{7} \oplus \ovl{\rX}_{9})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(6,26)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{9} \boxminus \ovl{\Gamma}_{7} \; ; \ovl{\rR}_{6} \oplus \ovl{\rR}_{8} \oplus \ovl{\rR}_{9} \; ; \ovl{\rM}_{6} \oplus 2 \ovl{\rM}_{7} \; ; \ovl{\rX}_{7} \oplus 2 \ovl{\rX}_{9})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(6,26)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $0$ & $0$ & $2$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{20}{l}{{$\bm{\mathrm{SI}: (z_{4m,\pi}, z_{8}) = (1, 3)}$}}\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{7} \boxminus 2 \ovl{\Gamma}_{9} \; ; 3 \ovl{\rR}_{6} \boxminus \ovl{\rR}_{8} \; ; 2 \ovl{\rM}_{7} \; ; \ovl{\rX}_{7} \oplus \ovl{\rX}_{9})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(4,44)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $2$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$\\
 $1$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
 $1$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
 $1$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$\\
 $2$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
 $2$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
 $1$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $0$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{9} \boxminus 2 \ovl{\Gamma}_{7} \; ; 3 \ovl{\rR}_{7} \boxminus \ovl{\rR}_{9} \; ; 2 \ovl{\rM}_{8} \; ; \ovl{\rX}_{7} \oplus \ovl{\rX}_{9})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(4,44)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $2$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $2$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $2$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $2$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$\\
\hline
\multicolumn{20}{l}{{$\bm{\mathrm{SI}: (z_{4m,\pi}, z_{8}) = (2, 3)}$}}\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{6} \boxminus \ovl{\Gamma}_{8} \; ; 4 \ovl{\rR}_{7} \boxminus 2 \ovl{\rR}_{9} \; ; \ovl{\rM}_{6} \oplus \ovl{\rM}_{8} \; ; 2 \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(4,44)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $1$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $2$ & $0$ & $2$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $1$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $1$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $2$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$\\
 $1$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $1$\\
 $2$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{9} \; ; 4 \ovl{\rR}_{9} \boxminus 2 \ovl{\rR}_{7} \; ; \ovl{\rM}_{6} \oplus \ovl{\rM}_{8} \; ; 2 \ovl{\rX}_{9})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(4,44)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $2$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $2$ & $0$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $2$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $2$ & $0$\\
\hline
\multicolumn{20}{l}{{$\bm{\mathrm{SI}: (z_{4m,\pi}, z_{8}) = (3, 3)}$}}\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{6} \oplus \ovl{\Gamma}_{8} \oplus \ovl{\Gamma}_{9} \; ; 4 \ovl{\rR}_{9} \boxminus \ovl{\rR}_{7} \; ; \ovl{\rM}_{6} \oplus 2 \ovl{\rM}_{8} \; ; 2 \ovl{\rX}_{6} \oplus \ovl{\rX}_{7})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(6,26)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $0$ & $0$ & $2$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{6} \oplus \ovl{\Gamma}_{7} \oplus \ovl{\Gamma}_{9} \; ; 4 \ovl{\rR}_{9} \boxminus \ovl{\rR}_{7} \; ; 2 \ovl{\rM}_{6} \oplus \ovl{\rM}_{8} \; ; \ovl{\rX}_{6} \oplus 2 \ovl{\rX}_{7})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(6,26)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{20}{l}{{$\bm{\mathrm{SI}: (z_{4m,\pi}, z_{8}) = (0, 4)}$}}\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (6 \ovl{\Gamma}_{8} \boxminus 4 \ovl{\Gamma}_{6} \; ; \ovl{\rR}_{8} \oplus \ovl{\rR}_{9} \; ; \ovl{\rM}_{6} \oplus \ovl{\rM}_{7} \; ; 2 \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(4,56)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $\ovl{1}$ & $2$ & $0$ & $1$ & $2$ & $0$ & $0$ & $3$ & $0$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$\\
 $\ovl{2}$ & $1$ & $0$ & $1$ & $2$ & $0$ & $0$ & $3$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$\\
 $\ovl{2}$ & $1$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $3$ & $0$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$\\
 $0$ & $3$ & $0$ & $1$ & $2$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$\\
 $\ovl{1}$ & $2$ & $0$ & $1$ & $2$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$\\
 $\ovl{1}$ & $2$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$\\
 $\ovl{2}$ & $1$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$\\
 $\ovl{2}$ & $1$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$\\
 $0$ & $3$ & $0$ & $1$ & $2$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $3$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $\ovl{2}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$\\
 $\ovl{1}$ & $2$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $\ovl{2}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$\\
 $\ovl{1}$ & $2$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $\ovl{2}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$\\
 $\ovl{2}$ & $1$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $\ovl{2}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$\\
 $0$ & $3$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $3$ & $0$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$\\
 $\ovl{1}$ & $2$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $3$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$\\
 $\ovl{1}$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $3$ & $0$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$\\
 $\ovl{2}$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $3$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $2$ & $1$ & $0$\\
 $\ovl{2}$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $3$ & $0$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $2$ & $1$ & $0$\\
 $0$ & $3$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$\\
 $0$ & $3$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$\\
 $\ovl{1}$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$\\
 $\ovl{1}$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$\\
 $\ovl{2}$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $2$ & $1$ & $0$\\
 $0$ & $3$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{2}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$\\
 $0$ & $3$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $\ovl{2}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$\\
 $\ovl{1}$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $\ovl{2}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (6 \ovl{\Gamma}_{6} \boxminus 4 \ovl{\Gamma}_{8} \; ; \ovl{\rR}_{8} \oplus \ovl{\rR}_{9} \; ; \ovl{\rM}_{8} \oplus \ovl{\rM}_{9} \; ; 2 \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(4,56)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $3$ & $0$ & $0$ & $0$ & $0$ & $1$ & $3$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$\\
 $2$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $3$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$\\
 $2$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $3$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$\\
 $2$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $3$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$\\
 $1$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $1$ & $3$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $2$ & $0$ & $0$ & $0$\\
 $1$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $3$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $2$ & $0$ & $0$ & $0$\\
 $1$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $1$ & $3$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$\\
 $1$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $3$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$\\
 $3$ & $0$ & $0$ & $0$ & $0$ & $1$ & $2$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$\\
 $3$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$\\
 $3$ & $0$ & $0$ & $0$ & $0$ & $1$ & $2$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $2$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$\\
 $2$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $2$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$\\
 $2$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$\\
 $2$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $2$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$\\
 $2$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $2$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$\\
 $1$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $2$ & $0$ & $0$ & $0$\\
 $1$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $1$ & $2$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$\\
 $1$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$\\
 $3$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $\ovl{2}$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$\\
 $3$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{2}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $2$ & $0$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$\\
 $3$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$\\
 $3$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{2}$ & $1$ & $0$ & $0$ & $2$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$\\
 $2$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{2}$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $2$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$\\
 $2$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $1$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$\\
 $2$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$\\
 $1$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (6 \ovl{\Gamma}_{9} \boxminus 4 \ovl{\Gamma}_{7} \; ; \ovl{\rR}_{8} \oplus \ovl{\rR}_{9} \; ; \ovl{\rM}_{6} \oplus \ovl{\rM}_{7} \; ; 2 \ovl{\rX}_{7})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(4,56)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $1$ & $0$ & $3$ & $2$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$\\
 $0$ & $1$ & $0$ & $3$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$\\
 $0$ & $1$ & $0$ & $3$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $3$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $1$ & $0$ & $\ovl{2}$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $3$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{2}$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $2$ & $1$ & $0$ & $\ovl{2}$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $3$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $\ovl{2}$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $3$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $\ovl{2}$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $3$ & $2$ & $0$ & $0$ & $0$ & $0$ & $3$ & $1$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$\\
 $0$ & $1$ & $\ovl{1}$ & $2$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$\\
 $0$ & $1$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{2}$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$\\
 $0$ & $1$ & $\ovl{1}$ & $2$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$\\
 $0$ & $1$ & $\ovl{1}$ & $2$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$\\
 $0$ & $1$ & $\ovl{1}$ & $2$ & $2$ & $0$ & $0$ & $0$ & $0$ & $3$ & $1$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$\\
 $\ovl{1}$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $1$ & $0$ & $\ovl{1}$ & $1$\\
 $\ovl{1}$ & $0$ & $\ovl{1}$ & $2$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $1$\\
 $\ovl{1}$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $1$\\
 $\ovl{1}$ & $0$ & $\ovl{1}$ & $2$ & $2$ & $0$ & $0$ & $0$ & $0$ & $3$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$\\
 $\ovl{1}$ & $0$ & $\ovl{1}$ & $2$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $3$ & $1$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$\\
 $0$ & $1$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $2$\\
 $0$ & $1$ & $\ovl{2}$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $2$\\
 $0$ & $1$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $2$\\
 $0$ & $1$ & $\ovl{2}$ & $1$ & $2$ & $0$ & $0$ & $0$ & $0$ & $3$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$\\
 $0$ & $1$ & $\ovl{2}$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $3$ & $1$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$\\
 $\ovl{1}$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $0$ & $2$\\
 $\ovl{1}$ & $0$ & $\ovl{2}$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $3$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $0$ & $2$\\
 $\ovl{1}$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $3$ & $1$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $0$ & $2$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (6 \ovl{\Gamma}_{7} \boxminus 4 \ovl{\Gamma}_{9} \; ; \ovl{\rR}_{8} \oplus \ovl{\rR}_{9} \; ; \ovl{\rM}_{8} \oplus \ovl{\rM}_{9} \; ; 2 \ovl{\rX}_{7})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(4,56)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $0$ & $3$ & $0$ & $0$ & $1$ & $1$ & $0$ & $1$ & $\ovl{2}$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$\\
 $0$ & $0$ & $3$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $\ovl{2}$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$\\
 $0$ & $0$ & $3$ & $0$ & $0$ & $1$ & $1$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{2}$\\
 $0$ & $0$ & $3$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{2}$ & $\ovl{2}$ & $0$ & $0$ & $1$ & $2$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$\\
 $0$ & $0$ & $3$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{2}$ & $\ovl{1}$ & $1$ & $0$ & $1$ & $2$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$\\
 $0$ & $0$ & $3$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{2}$\\
 $0$ & $0$ & $3$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{2}$\\
 $0$ & $0$ & $3$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $3$ & $0$ & $0$ & $2$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $\ovl{2}$\\
 $0$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $0$ & $1$ & $\ovl{2}$ & $\ovl{2}$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $2$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $\ovl{2}$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $0$ & $2$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $2$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $0$ & $3$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $2$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{2}$ & $\ovl{2}$ & $0$ & $0$ & $1$ & $2$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $2$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $3$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $2$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $3$ & $0$ & $0$ & $2$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $1$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $\ovl{2}$ & $\ovl{2}$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $2$ & $0$\\
 $0$ & $0$ & $1$ & $\ovl{2}$ & $0$ & $1$ & $1$ & $0$ & $2$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $0$\\
 $0$ & $0$ & $1$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $2$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $0$\\
 $0$ & $0$ & $1$ & $\ovl{2}$ & $0$ & $1$ & $1$ & $0$ & $3$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $2$ & $0$\\
 $0$ & $0$ & $1$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $3$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $2$ & $0$\\
 $0$ & $0$ & $1$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $0$\\
 $0$ & $0$ & $1$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $3$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $2$ & $0$\\
 $0$ & $0$ & $1$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $3$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $2$ & $0$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (6 \ovl{\Gamma}_{8} \boxminus 4 \ovl{\Gamma}_{6} \; ; \ovl{\rR}_{6} \oplus \ovl{\rR}_{7} \; ; \ovl{\rM}_{6} \oplus \ovl{\rM}_{7} \; ; 2 \ovl{\rX}_{8})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(4,56)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $3$ & $0$ & $0$ & $1$ & $0$ & $0$ & $3$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$\\
 $\ovl{1}$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $3$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$\\
 $\ovl{1}$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $3$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$\\
 $\ovl{1}$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $3$ & $0$ & $1$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$\\
 $\ovl{2}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $3$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $0$\\
 $\ovl{2}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $3$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $0$\\
 $\ovl{2}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $3$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$\\
 $\ovl{2}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $3$ & $0$ & $1$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$\\
 $0$ & $3$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$\\
 $0$ & $3$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$\\
 $0$ & $3$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $1$ & $2$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $0$\\
 $\ovl{1}$ & $2$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$\\
 $\ovl{1}$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$\\
 $\ovl{1}$ & $2$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$\\
 $\ovl{1}$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $2$ & $0$ & $1$ & $2$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$\\
 $\ovl{2}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $0$ & $2$ & $0$ & $0$\\
 $\ovl{2}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$\\
 $\ovl{2}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $2$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$\\
 $0$ & $3$ & $0$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $2$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$\\
 $0$ & $3$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $2$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$\\
 $0$ & $3$ & $0$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $0$\\
 $0$ & $3$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $1$ & $0$ & $1$ & $2$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $0$\\
 $\ovl{1}$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $2$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$\\
 $\ovl{1}$ & $2$ & $0$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$\\
 $\ovl{1}$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $1$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$\\
 $\ovl{2}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $1$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (6 \ovl{\Gamma}_{6} \boxminus 4 \ovl{\Gamma}_{8} \; ; \ovl{\rR}_{6} \oplus \ovl{\rR}_{7} \; ; \ovl{\rM}_{8} \oplus \ovl{\rM}_{9} \; ; 2 \ovl{\rX}_{8})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(4,56)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $2$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $2$ & $3$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $1$ & $\ovl{2}$ & $1$ & $0$ & $0$ & $2$ & $3$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
 $1$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $3$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
 $3$ & $0$ & $1$ & $0$ & $0$ & $2$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $0$\\
 $2$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $2$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $2$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $1$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
 $1$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
 $3$ & $0$ & $1$ & $0$ & $0$ & $2$ & $1$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $0$\\
 $3$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $1$ & $2$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $0$\\
 $2$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $2$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $1$ & $2$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $1$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
 $3$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $3$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$\\
 $2$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $3$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$\\
 $2$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $3$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$\\
 $1$ & $\ovl{2}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $3$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $2$ & $0$ & $0$ & $1$\\
 $1$ & $\ovl{2}$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $3$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $2$ & $0$ & $0$ & $1$\\
 $3$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$\\
 $3$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$\\
 $2$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$\\
 $2$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$\\
 $1$ & $\ovl{2}$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $0$ & $0$ & $1$\\
 $3$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $1$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$\\
 $3$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $1$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $1$ & $2$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$\\
 $2$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $1$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (6 \ovl{\Gamma}_{9} \boxminus 4 \ovl{\Gamma}_{7} \; ; \ovl{\rR}_{6} \oplus \ovl{\rR}_{7} \; ; \ovl{\rM}_{6} \oplus \ovl{\rM}_{7} \; ; 2 \ovl{\rX}_{9})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(4,56)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $0$ & $0$ & $3$ & $1$ & $0$ & $0$ & $1$ & $\ovl{2}$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $\ovl{2}$ & $0$\\
 $0$ & $0$ & $0$ & $3$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{2}$ & $1$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $\ovl{2}$ & $0$\\
 $0$ & $0$ & $0$ & $3$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $2$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{2}$ & $0$\\
 $0$ & $0$ & $0$ & $3$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $0$ & $2$ & $0$ & $0$ & $\ovl{2}$ & $0$\\
 $0$ & $0$ & $0$ & $3$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{2}$ & $1$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $2$ & $0$ & $0$ & $\ovl{2}$ & $0$\\
 $0$ & $0$ & $0$ & $3$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $2$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{2}$ & $0$\\
 $0$ & $0$ & $0$ & $3$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $2$ & $2$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{2}$ & $0$\\
 $0$ & $0$ & $0$ & $3$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $3$ & $2$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $2$ & $1$ & $0$ & $0$ & $1$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{2}$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $\ovl{1}$ & $2$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $2$ & $1$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $2$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $\ovl{1}$ & $2$ & $1$ & $0$ & $0$ & $1$ & $0$ & $3$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $\ovl{1}$ & $2$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $2$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $\ovl{1}$ & $2$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $3$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $3$ & $2$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $2$\\
 $0$ & $0$ & $\ovl{2}$ & $1$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $2$\\
 $0$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $2$ & $1$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $2$\\
 $0$ & $0$ & $\ovl{2}$ & $1$ & $1$ & $0$ & $0$ & $1$ & $0$ & $3$ & $1$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $2$\\
 $0$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $3$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $2$\\
 $0$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $2$\\
 $0$ & $0$ & $\ovl{2}$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $3$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $2$\\
 $0$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $3$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $2$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (6 \ovl{\Gamma}_{7} \boxminus 4 \ovl{\Gamma}_{9} \; ; \ovl{\rR}_{6} \oplus \ovl{\rR}_{7} \; ; \ovl{\rM}_{8} \oplus \ovl{\rM}_{9} \; ; 2 \ovl{\rX}_{9})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(4,56)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $1$ & $0$ & $3$ & $0$ & $0$ & $2$ & $0$ & $0$ & $1$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$\\
 $1$ & $0$ & $3$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$\\
 $1$ & $0$ & $3$ & $0$ & $0$ & $2$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$\\
 $0$ & $\ovl{1}$ & $3$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $\ovl{2}$\\
 $0$ & $\ovl{1}$ & $3$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $\ovl{2}$\\
 $0$ & $\ovl{1}$ & $3$ & $0$ & $0$ & $2$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{2}$\\
 $0$ & $\ovl{1}$ & $3$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{2}$\\
 $0$ & $\ovl{1}$ & $3$ & $0$ & $0$ & $2$ & $0$ & $0$ & $3$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $\ovl{2}$\\
 $1$ & $0$ & $2$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$\\
 $1$ & $0$ & $2$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$\\
 $1$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$\\
 $1$ & $0$ & $2$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$\\
 $1$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $3$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$\\
 $0$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $\ovl{1}$\\
 $0$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $\ovl{1}$\\
 $0$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $3$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $1$ & $\ovl{1}$\\
 $0$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $3$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $1$ & $\ovl{1}$\\
 $1$ & $0$ & $1$ & $\ovl{2}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$\\
 $1$ & $0$ & $1$ & $\ovl{2}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $2$ & $0$\\
 $1$ & $0$ & $1$ & $\ovl{2}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $2$ & $0$\\
 $1$ & $0$ & $1$ & $\ovl{2}$ & $0$ & $2$ & $0$ & $0$ & $3$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $2$ & $0$\\
 $1$ & $0$ & $1$ & $\ovl{2}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $3$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $2$ & $0$\\
 $0$ & $\ovl{1}$ & $1$ & $\ovl{2}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $2$ & $0$\\
 $0$ & $\ovl{1}$ & $1$ & $\ovl{2}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $3$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $2$ & $0$\\
 $0$ & $\ovl{1}$ & $1$ & $\ovl{2}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $3$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $2$ & $0$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{8} \oplus \ovl{\Gamma}_{9} \; ; 6 \ovl{\rR}_{9} \boxminus 4 \ovl{\rR}_{7} \; ; 2 \ovl{\rM}_{6} \; ; \ovl{\rX}_{6} \oplus \ovl{\rX}_{7})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(4,56)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $\ovl{1}$ & $0$ & $0$ & $3$ & $2$ & $0$ & $3$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{2}$\\
 $0$ & $1$ & $0$ & $3$ & $2$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$\\
 $\ovl{1}$ & $0$ & $0$ & $3$ & $2$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{2}$\\
 $\ovl{1}$ & $0$ & $0$ & $3$ & $1$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{2}$\\
 $0$ & $1$ & $0$ & $3$ & $2$ & $0$ & $1$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$\\
 $0$ & $1$ & $0$ & $3$ & $1$ & $\ovl{1}$ & $1$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$\\
 $\ovl{1}$ & $0$ & $0$ & $3$ & $1$ & $\ovl{1}$ & $1$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{2}$\\
 $\ovl{1}$ & $0$ & $0$ & $3$ & $0$ & $\ovl{2}$ & $1$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $2$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{2}$\\
 $0$ & $1$ & $\ovl{1}$ & $2$ & $2$ & $0$ & $3$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$\\
 $\ovl{1}$ & $0$ & $\ovl{1}$ & $2$ & $2$ & $0$ & $3$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$\\
 $\ovl{1}$ & $0$ & $\ovl{1}$ & $2$ & $1$ & $\ovl{1}$ & $3$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$\\
 $0$ & $1$ & $\ovl{1}$ & $2$ & $2$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $1$ & $\ovl{1}$ & $2$ & $1$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$\\
 $\ovl{1}$ & $0$ & $\ovl{1}$ & $2$ & $1$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$\\
 $\ovl{1}$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{2}$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$\\
 $0$ & $1$ & $\ovl{1}$ & $2$ & $1$ & $\ovl{1}$ & $1$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $1$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{2}$ & $1$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$\\
 $\ovl{1}$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{2}$ & $1$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$\\
 $0$ & $1$ & $\ovl{2}$ & $1$ & $2$ & $0$ & $3$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$\\
 $0$ & $1$ & $\ovl{2}$ & $1$ & $1$ & $\ovl{1}$ & $3$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$\\
 $\ovl{1}$ & $0$ & $\ovl{2}$ & $1$ & $1$ & $\ovl{1}$ & $3$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $2$ & $0$\\
 $\ovl{1}$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{2}$ & $3$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $2$ & $0$\\
 $0$ & $1$ & $\ovl{2}$ & $1$ & $1$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$\\
 $0$ & $1$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{2}$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$\\
 $\ovl{1}$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{2}$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $1$ & $2$ & $0$\\
 $0$ & $1$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{2}$ & $1$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{8} \oplus \ovl{\Gamma}_{9} \; ; 6 \ovl{\rR}_{8} \boxminus 4 \ovl{\rR}_{6} \; ; 2 \ovl{\rM}_{7} \; ; \ovl{\rX}_{6} \oplus \ovl{\rX}_{7})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(4,56)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $3$ & $0$ & $1$ & $2$ & $0$ & $0$ & $0$ & $1$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $0$\\
 $0$ & $3$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $0$\\
 $0$ & $3$ & $0$ & $1$ & $2$ & $0$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $2$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $2$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $2$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $1$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $2$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $2$ & $0$ & $1$ & $2$ & $0$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $2$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $2$ & $0$ & $1$ & $2$ & $0$ & $0$ & $0$ & $3$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $\ovl{2}$ & $1$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $1$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $2$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
 $\ovl{2}$ & $1$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
 $\ovl{2}$ & $1$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
 $\ovl{2}$ & $1$ & $0$ & $1$ & $2$ & $0$ & $0$ & $0$ & $3$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
 $\ovl{2}$ & $1$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $3$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $3$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $1$\\
 $0$ & $3$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $1$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $1$\\
 $0$ & $3$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $1$\\
 $0$ & $3$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $1$\\
 $0$ & $3$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $3$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$\\
 $\ovl{1}$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $1$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $2$ & $1$ & $\ovl{1}$ & $0$ & $1$\\
 $\ovl{1}$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $1$\\
 $\ovl{1}$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $1$\\
 $\ovl{1}$ & $2$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $3$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$\\
 $\ovl{1}$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $3$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$\\
 $\ovl{2}$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $2$ & $0$ & $0$ & $1$\\
 $\ovl{2}$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $3$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $2$ & $0$ & $0$ & $1$\\
 $\ovl{2}$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $3$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $2$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{6} \oplus \ovl{\Gamma}_{7} \; ; 6 \ovl{\rR}_{9} \boxminus 4 \ovl{\rR}_{7} \; ; 2 \ovl{\rM}_{8} \; ; \ovl{\rX}_{6} \oplus \ovl{\rX}_{7})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(4,56)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $0$ & $0$ & $3$ & $1$ & $0$ & $3$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$\\
 $0$ & $0$ & $0$ & $3$ & $1$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$\\
 $0$ & $0$ & $0$ & $3$ & $0$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$\\
 $0$ & $0$ & $0$ & $3$ & $1$ & $0$ & $2$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{2}$\\
 $0$ & $0$ & $0$ & $3$ & $1$ & $0$ & $1$ & $\ovl{2}$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $2$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$\\
 $0$ & $0$ & $0$ & $3$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{2}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $2$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$\\
 $0$ & $0$ & $0$ & $3$ & $1$ & $0$ & $1$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{2}$\\
 $0$ & $0$ & $0$ & $3$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{2}$ & $1$ & $0$ & $0$ & $2$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{2}$\\
 $0$ & $0$ & $\ovl{1}$ & $2$ & $1$ & $0$ & $3$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $3$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $\ovl{1}$ & $2$ & $1$ & $0$ & $3$ & $0$ & $1$ & $0$ & $0$ & $2$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $\ovl{1}$ & $2$ & $1$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $\ovl{1}$ & $2$ & $1$ & $0$ & $2$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{2}$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $2$ & $1$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $\ovl{1}$ & $2$ & $1$ & $0$ & $1$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $\ovl{2}$ & $1$ & $1$ & $0$ & $3$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $2$ & $0$\\
 $0$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{1}$ & $3$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $2$ & $0$\\
 $0$ & $0$ & $\ovl{2}$ & $1$ & $1$ & $0$ & $3$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $0$\\
 $0$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{1}$ & $3$ & $0$ & $1$ & $0$ & $0$ & $2$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $0$\\
 $0$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $0$ & $0$ & $2$ & $0$\\
 $0$ & $0$ & $\ovl{2}$ & $1$ & $1$ & $0$ & $2$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $0$\\
 $0$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $0$\\
 $0$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $0$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{6} \oplus \ovl{\Gamma}_{7} \; ; 6 \ovl{\rR}_{8} \boxminus 4 \ovl{\rR}_{6} \; ; 2 \ovl{\rM}_{9} \; ; \ovl{\rX}_{6} \oplus \ovl{\rX}_{7})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(4,56)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $3$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $1$ & $\ovl{2}$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $0$\\
 $0$ & $3$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $1$ & $\ovl{2}$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $0$\\
 $0$ & $3$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$\\
 $\ovl{1}$ & $2$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $1$ & $\ovl{2}$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $1$ & $\ovl{1}$ & $0$ & $0$\\
 $\ovl{1}$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $1$ & $\ovl{2}$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $1$ & $\ovl{1}$ & $0$ & $0$\\
 $\ovl{1}$ & $2$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $2$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$\\
 $\ovl{1}$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$\\
 $\ovl{1}$ & $2$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $3$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$\\
 $\ovl{2}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $1$ & $\ovl{2}$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $2$ & $0$ & $0$ & $0$\\
 $\ovl{2}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $2$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $2$ & $0$ & $0$ & $0$\\
 $\ovl{2}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $2$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $2$ & $0$ & $0$ & $0$\\
 $\ovl{2}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $3$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $2$ & $0$ & $0$ & $0$\\
 $\ovl{2}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $3$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $2$ & $0$ & $0$ & $0$\\
 $0$ & $3$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{2}$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $0$\\
 $0$ & $3$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{2}$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $0$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $0$\\
 $0$ & $3$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$\\
 $0$ & $3$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $0$ & $2$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$\\
 $0$ & $3$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $3$ & $0$ & $0$ & $2$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$\\
 $\ovl{1}$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{2}$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $0$ & $2$ & $1$ & $\ovl{1}$ & $0$ & $0$\\
 $\ovl{1}$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$\\
 $\ovl{1}$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$\\
 $\ovl{1}$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $3$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$\\
 $\ovl{1}$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $3$ & $0$ & $0$ & $2$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$\\
 $\ovl{2}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $2$ & $0$ & $0$ & $0$\\
 $\ovl{2}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $3$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $2$ & $0$ & $0$ & $0$\\
 $\ovl{2}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $3$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $2$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{8} \oplus \ovl{\Gamma}_{9} \; ; 6 \ovl{\rR}_{7} \boxminus 4 \ovl{\rR}_{9} \; ; 2 \ovl{\rM}_{6} \; ; \ovl{\rX}_{8} \oplus \ovl{\rX}_{9})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(4,56)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $0$ & $3$ & $0$ & $0$ & $1$ & $0$ & $3$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $0$ & $\ovl{2}$ & $0$\\
 $0$ & $0$ & $3$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $\ovl{2}$ & $0$\\
 $0$ & $0$ & $3$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $\ovl{2}$ & $0$\\
 $0$ & $0$ & $3$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $2$ & $0$ & $1$ & $2$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$\\
 $0$ & $0$ & $3$ & $0$ & $0$ & $1$ & $\ovl{2}$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{2}$ & $0$\\
 $0$ & $0$ & $3$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{2}$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{2}$ & $0$\\
 $0$ & $0$ & $3$ & $0$ & $0$ & $1$ & $\ovl{2}$ & $1$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$\\
 $0$ & $0$ & $3$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $1$ & $2$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$\\
 $0$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $3$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $2$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $3$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $3$ & $0$ & $1$ & $2$ & $0$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $2$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $2$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $2$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $1$ & $2$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $2$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{2}$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{2}$ & $1$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $2$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $1$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $3$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $2$\\
 $0$ & $0$ & $1$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $0$ & $3$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $2$\\
 $0$ & $0$ & $1$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $3$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $2$\\
 $0$ & $0$ & $1$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $0$ & $3$ & $0$ & $1$ & $2$ & $0$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $2$\\
 $0$ & $0$ & $1$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $2$\\
 $0$ & $0$ & $1$ & $\ovl{2}$ & $0$ & $1$ & $\ovl{1}$ & $2$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $2$\\
 $0$ & $0$ & $1$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $2$\\
 $0$ & $0$ & $1$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $2$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{8} \oplus \ovl{\Gamma}_{9} \; ; 6 \ovl{\rR}_{6} \boxminus 4 \ovl{\rR}_{8} \; ; 2 \ovl{\rM}_{7} \; ; \ovl{\rX}_{8} \oplus \ovl{\rX}_{9})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(4,56)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $3$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $\ovl{2}$ & $1$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$\\
 $3$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $\ovl{2}$ & $1$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$\\
 $3$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $\ovl{1}$ & $2$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $0$\\
 $2$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$\\
 $2$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $\ovl{2}$ & $1$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$\\
 $2$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $\ovl{1}$ & $2$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$\\
 $2$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $2$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$\\
 $2$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $3$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $1$ & $0$ & $0$\\
 $1$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $2$ & $0$ & $0$\\
 $1$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$\\
 $1$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $2$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$\\
 $1$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $3$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $2$ & $0$ & $0$\\
 $1$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $3$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $2$ & $0$ & $0$\\
 $3$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$\\
 $3$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{2}$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$\\
 $3$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $2$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $0$\\
 $3$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $2$ & $2$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $0$\\
 $3$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $3$ & $2$ & $0$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $\ovl{2}$ & $0$ & $0$ & $0$\\
 $2$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $2$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$\\
 $2$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$\\
 $2$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $2$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$\\
 $2$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $3$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $1$ & $0$ & $0$\\
 $2$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $3$ & $2$ & $0$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $1$ & $0$ & $0$\\
 $1$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$\\
 $1$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $3$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $2$ & $0$ & $0$\\
 $1$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $3$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $2$ & $0$ & $0$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{6} \oplus \ovl{\Gamma}_{7} \; ; 6 \ovl{\rR}_{7} \boxminus 4 \ovl{\rR}_{9} \; ; 2 \ovl{\rM}_{8} \; ; \ovl{\rX}_{8} \oplus \ovl{\rX}_{9})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(4,56)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $\ovl{1}$ & $3$ & $0$ & $0$ & $2$ & $0$ & $3$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$\\
 $1$ & $0$ & $3$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $1$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$\\
 $0$ & $\ovl{1}$ & $3$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$\\
 $0$ & $\ovl{1}$ & $3$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $1$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$\\
 $1$ & $0$ & $3$ & $0$ & $0$ & $2$ & $\ovl{2}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$\\
 $1$ & $0$ & $3$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{2}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$\\
 $0$ & $\ovl{1}$ & $3$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{2}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$\\
 $0$ & $\ovl{1}$ & $3$ & $0$ & $\ovl{2}$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $2$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$\\
 $1$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $3$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$\\
 $0$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $3$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$\\
 $0$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $3$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$\\
 $1$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $2$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$\\
 $1$ & $0$ & $2$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $1$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$\\
 $0$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$\\
 $0$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $1$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$\\
 $1$ & $0$ & $2$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $\ovl{2}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$\\
 $1$ & $0$ & $2$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$\\
 $0$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$\\
 $1$ & $0$ & $1$ & $\ovl{2}$ & $0$ & $2$ & $0$ & $3$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$\\
 $1$ & $0$ & $1$ & $\ovl{2}$ & $\ovl{1}$ & $1$ & $0$ & $3$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$\\
 $0$ & $\ovl{1}$ & $1$ & $\ovl{2}$ & $\ovl{1}$ & $1$ & $0$ & $3$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $2$\\
 $0$ & $\ovl{1}$ & $1$ & $\ovl{2}$ & $\ovl{2}$ & $0$ & $0$ & $3$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $2$\\
 $1$ & $0$ & $1$ & $\ovl{2}$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$\\
 $1$ & $0$ & $1$ & $\ovl{2}$ & $\ovl{2}$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $1$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$\\
 $0$ & $\ovl{1}$ & $1$ & $\ovl{2}$ & $\ovl{2}$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $2$\\
 $1$ & $0$ & $1$ & $\ovl{2}$ & $\ovl{2}$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{6} \oplus \ovl{\Gamma}_{7} \; ; 6 \ovl{\rR}_{6} \boxminus 4 \ovl{\rR}_{8} \; ; 2 \ovl{\rM}_{9} \; ; \ovl{\rX}_{8} \oplus \ovl{\rX}_{9})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(4,56)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $3$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$\\
 $3$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{2}$ & $1$ & $1$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$\\
 $3$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $1$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$\\
 $2$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$\\
 $2$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $1$ & $1$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$\\
 $2$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$\\
 $2$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $1$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$\\
 $2$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $3$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$\\
 $1$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$\\
 $1$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{1}$\\
 $1$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $1$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{1}$\\
 $1$ & $\ovl{2}$ & $1$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $3$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $2$ & $0$ & $\ovl{1}$\\
 $1$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $3$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $2$ & $0$ & $\ovl{1}$\\
 $3$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$\\
 $3$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $1$ & $1$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$\\
 $3$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $1$ & $0$\\
 $3$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $1$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $1$ & $0$\\
 $3$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $3$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $\ovl{2}$ & $0$ & $1$ & $0$\\
 $2$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$\\
 $2$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $1$ & $0$\\
 $2$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $1$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $1$ & $0$\\
 $2$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $3$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $1$ & $1$ & $0$\\
 $2$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $3$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $1$ & $1$ & $0$\\
 $1$ & $\ovl{2}$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $2$ & $1$ & $0$\\
 $1$ & $\ovl{2}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $3$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $2$ & $1$ & $0$\\
 $1$ & $\ovl{2}$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $3$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $2$ & $1$ & $0$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (8 \ovl{\Gamma}_{8} \boxminus 4 \ovl{\Gamma}_{6} \; ; 2 \ovl{\rR}_{7} \oplus 2 \ovl{\rR}_{8} \; ; 2 \ovl{\rM}_{6} \oplus 2 \ovl{\rM}_{7} \; ; 2 \ovl{\rX}_{6} \oplus 2 \ovl{\rX}_{8})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(8,56)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $4$ & $0$ & $0$ & $2$ & $0$ & $0$ & $4$ & $0$ & $0$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$\\
 $\ovl{1}$ & $3$ & $0$ & $0$ & $2$ & $0$ & $0$ & $4$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$\\
 $\ovl{1}$ & $3$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $4$ & $0$ & $0$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$\\
 $\ovl{2}$ & $2$ & $0$ & $0$ & $2$ & $0$ & $0$ & $4$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$\\
 $\ovl{2}$ & $2$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $4$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$\\
 $\ovl{2}$ & $2$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $4$ & $0$ & $0$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$\\
 $0$ & $4$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $3$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$\\
 $0$ & $4$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $3$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$\\
 $\ovl{1}$ & $3$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $3$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$\\
 $\ovl{1}$ & $3$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $3$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$\\
 $\ovl{1}$ & $3$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $3$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$\\
 $\ovl{2}$ & $2$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $3$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$\\
 $\ovl{2}$ & $2$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $3$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$\\
 $0$ & $4$ & $0$ & $0$ & $2$ & $0$ & $\ovl{2}$ & $2$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $2$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$\\
 $0$ & $4$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{2}$ & $2$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$\\
 $0$ & $4$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $\ovl{2}$ & $2$ & $0$ & $0$ & $2$ & $0$ & $0$ & $2$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$\\
 $\ovl{1}$ & $3$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{2}$ & $2$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$\\
 $\ovl{1}$ & $3$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $\ovl{2}$ & $2$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$\\
 $\ovl{2}$ & $2$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $\ovl{2}$ & $2$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (8 \ovl{\Gamma}_{6} \boxminus 4 \ovl{\Gamma}_{8} \; ; 2 \ovl{\rR}_{6} \oplus 2 \ovl{\rR}_{9} \; ; 2 \ovl{\rM}_{8} \oplus 2 \ovl{\rM}_{9} \; ; 2 \ovl{\rX}_{6} \oplus 2 \ovl{\rX}_{8})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(8,56)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $4$ & $0$ & $0$ & $0$ & $0$ & $2$ & $4$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$\\
 $3$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $4$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$\\
 $3$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $4$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$\\
 $2$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $2$ & $4$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$\\
 $2$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $4$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$\\
 $2$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $4$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$\\
 $4$ & $0$ & $0$ & $0$ & $0$ & $2$ & $3$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$\\
 $4$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $3$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$\\
 $3$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $3$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$\\
 $3$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $3$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$\\
 $3$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $3$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$\\
 $2$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $3$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$\\
 $2$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $3$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$\\
 $4$ & $0$ & $0$ & $0$ & $0$ & $2$ & $2$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$\\
 $4$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $2$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $2$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$\\
 $4$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $2$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $2$ & $2$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$\\
 $3$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $2$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$\\
 $3$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $2$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $2$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$\\
 $2$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $2$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (8 \ovl{\Gamma}_{9} \boxminus 4 \ovl{\Gamma}_{7} \; ; 2 \ovl{\rR}_{6} \oplus 2 \ovl{\rR}_{9} \; ; 2 \ovl{\rM}_{6} \oplus 2 \ovl{\rM}_{7} \; ; 2 \ovl{\rX}_{7} \oplus 2 \ovl{\rX}_{9})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(8,56)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $0$ & $0$ & $4$ & $2$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $\ovl{2}$ & $0$\\
 $0$ & $0$ & $0$ & $4$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $2$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $\ovl{2}$ & $0$\\
 $0$ & $0$ & $0$ & $4$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{2}$ & $2$ & $2$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $\ovl{2}$ & $0$\\
 $0$ & $0$ & $0$ & $4$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $3$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{2}$ & $0$\\
 $0$ & $0$ & $0$ & $4$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $3$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{2}$ & $0$\\
 $0$ & $0$ & $0$ & $4$ & $2$ & $0$ & $0$ & $0$ & $0$ & $4$ & $2$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $3$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $\ovl{1}$ & $3$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{2}$ & $2$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $\ovl{1}$ & $3$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $3$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $\ovl{1}$ & $3$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $3$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $\ovl{1}$ & $3$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $3$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $\ovl{1}$ & $3$ & $2$ & $0$ & $0$ & $0$ & $0$ & $4$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $\ovl{1}$ & $3$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $4$ & $2$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $\ovl{2}$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{2}$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $2$\\
 $0$ & $0$ & $\ovl{2}$ & $2$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $3$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $2$\\
 $0$ & $0$ & $\ovl{2}$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $3$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $2$\\
 $0$ & $0$ & $\ovl{2}$ & $2$ & $2$ & $0$ & $0$ & $0$ & $0$ & $4$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $2$\\
 $0$ & $0$ & $\ovl{2}$ & $2$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $4$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $2$\\
 $0$ & $0$ & $\ovl{2}$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $4$ & $2$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $2$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (8 \ovl{\Gamma}_{7} \boxminus 4 \ovl{\Gamma}_{9} \; ; 2 \ovl{\rR}_{7} \oplus 2 \ovl{\rR}_{8} \; ; 2 \ovl{\rM}_{8} \oplus 2 \ovl{\rM}_{9} \; ; 2 \ovl{\rX}_{7} \oplus 2 \ovl{\rX}_{9})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(8,56)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $0$ & $4$ & $0$ & $0$ & $2$ & $0$ & $0$ & $2$ & $\ovl{2}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$\\
 $0$ & $0$ & $4$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $2$ & $\ovl{2}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$\\
 $0$ & $0$ & $4$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $2$ & $\ovl{2}$ & $0$ & $2$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$\\
 $0$ & $0$ & $4$ & $0$ & $0$ & $2$ & $0$ & $0$ & $3$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{2}$\\
 $0$ & $0$ & $4$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $3$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{2}$\\
 $0$ & $0$ & $4$ & $0$ & $0$ & $2$ & $0$ & $0$ & $4$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $\ovl{2}$\\
 $0$ & $0$ & $3$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $2$ & $\ovl{2}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $3$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $2$ & $\ovl{2}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $3$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $3$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $3$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $3$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $3$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $3$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $3$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $4$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $3$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $4$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $2$ & $\ovl{2}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $2$ & $\ovl{2}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $2$ & $0$\\
 $0$ & $0$ & $2$ & $\ovl{2}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $3$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $0$\\
 $0$ & $0$ & $2$ & $\ovl{2}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $3$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $0$\\
 $0$ & $0$ & $2$ & $\ovl{2}$ & $0$ & $2$ & $0$ & $0$ & $4$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $2$ & $0$\\
 $0$ & $0$ & $2$ & $\ovl{2}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $4$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $2$ & $0$\\
 $0$ & $0$ & $2$ & $\ovl{2}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $4$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $2$ & $0$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{6} \oplus 2 \ovl{\Gamma}_{9} \; ; 8 \ovl{\rR}_{9} \boxminus 4 \ovl{\rR}_{7} \; ; 2 \ovl{\rM}_{6} \oplus 2 \ovl{\rM}_{8} \; ; 2 \ovl{\rX}_{6} \oplus 2 \ovl{\rX}_{7})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(8,56)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $0$ & $0$ & $4$ & $2$ & $0$ & $4$ & $0$ & $0$ & $0$ & $0$ & $2$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$\\
 $0$ & $0$ & $0$ & $4$ & $2$ & $0$ & $3$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$\\
 $0$ & $0$ & $0$ & $4$ & $1$ & $\ovl{1}$ & $3$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$\\
 $0$ & $0$ & $0$ & $4$ & $2$ & $0$ & $2$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$\\
 $0$ & $0$ & $0$ & $4$ & $1$ & $\ovl{1}$ & $2$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$\\
 $0$ & $0$ & $0$ & $4$ & $0$ & $\ovl{2}$ & $2$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$\\
 $0$ & $0$ & $\ovl{1}$ & $3$ & $2$ & $0$ & $4$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $\ovl{1}$ & $3$ & $1$ & $\ovl{1}$ & $4$ & $0$ & $0$ & $0$ & $0$ & $2$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $\ovl{1}$ & $3$ & $2$ & $0$ & $3$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $\ovl{1}$ & $3$ & $1$ & $\ovl{1}$ & $3$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $\ovl{1}$ & $3$ & $0$ & $\ovl{2}$ & $3$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $\ovl{1}$ & $3$ & $1$ & $\ovl{1}$ & $2$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $\ovl{1}$ & $3$ & $0$ & $\ovl{2}$ & $2$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $\ovl{2}$ & $2$ & $2$ & $0$ & $4$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$\\
 $0$ & $0$ & $\ovl{2}$ & $2$ & $1$ & $\ovl{1}$ & $4$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$\\
 $0$ & $0$ & $\ovl{2}$ & $2$ & $0$ & $\ovl{2}$ & $4$ & $0$ & $0$ & $0$ & $0$ & $2$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$\\
 $0$ & $0$ & $\ovl{2}$ & $2$ & $1$ & $\ovl{1}$ & $3$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$\\
 $0$ & $0$ & $\ovl{2}$ & $2$ & $0$ & $\ovl{2}$ & $3$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$\\
 $0$ & $0$ & $\ovl{2}$ & $2$ & $0$ & $\ovl{2}$ & $2$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{7} \oplus 2 \ovl{\Gamma}_{8} \; ; 8 \ovl{\rR}_{8} \boxminus 4 \ovl{\rR}_{6} \; ; 2 \ovl{\rM}_{7} \oplus 2 \ovl{\rM}_{9} \; ; 2 \ovl{\rX}_{6} \oplus 2 \ovl{\rX}_{7})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(8,56)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $4$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $2$ & $\ovl{2}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $0$\\
 $0$ & $4$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $\ovl{2}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $0$\\
 $0$ & $4$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $2$ & $\ovl{2}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $0$\\
 $0$ & $4$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $3$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$\\
 $0$ & $4$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $3$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$\\
 $0$ & $4$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $4$ & $0$ & $0$ & $2$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$\\
 $\ovl{1}$ & $3$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $\ovl{2}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $2$ & $1$ & $\ovl{1}$ & $0$ & $0$\\
 $\ovl{1}$ & $3$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $2$ & $\ovl{2}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $2$ & $1$ & $\ovl{1}$ & $0$ & $0$\\
 $\ovl{1}$ & $3$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $3$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$\\
 $\ovl{1}$ & $3$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $3$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$\\
 $\ovl{1}$ & $3$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $3$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$\\
 $\ovl{1}$ & $3$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $4$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$\\
 $\ovl{1}$ & $3$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $4$ & $0$ & $0$ & $2$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$\\
 $\ovl{2}$ & $2$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $2$ & $\ovl{2}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $2$ & $2$ & $0$ & $0$ & $0$\\
 $\ovl{2}$ & $2$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $3$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $2$ & $0$ & $0$ & $0$\\
 $\ovl{2}$ & $2$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $3$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $2$ & $0$ & $0$ & $0$\\
 $\ovl{2}$ & $2$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $4$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $2$ & $0$ & $0$ & $0$\\
 $\ovl{2}$ & $2$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $4$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $2$ & $0$ & $0$ & $0$\\
 $\ovl{2}$ & $2$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $4$ & $0$ & $0$ & $2$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $2$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{7} \oplus 2 \ovl{\Gamma}_{8} \; ; 8 \ovl{\rR}_{7} \boxminus 4 \ovl{\rR}_{9} \; ; 2 \ovl{\rM}_{6} \oplus 2 \ovl{\rM}_{8} \; ; 2 \ovl{\rX}_{8} \oplus 2 \ovl{\rX}_{9})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(8,56)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $0$ & $4$ & $0$ & $0$ & $2$ & $0$ & $4$ & $0$ & $0$ & $2$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$\\
 $0$ & $0$ & $4$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $3$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$\\
 $0$ & $0$ & $4$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $3$ & $0$ & $0$ & $2$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$\\
 $0$ & $0$ & $4$ & $0$ & $0$ & $2$ & $\ovl{2}$ & $2$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$\\
 $0$ & $0$ & $4$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{2}$ & $2$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$\\
 $0$ & $0$ & $4$ & $0$ & $\ovl{2}$ & $0$ & $\ovl{2}$ & $2$ & $0$ & $0$ & $2$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$\\
 $0$ & $0$ & $3$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $4$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $3$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $4$ & $0$ & $0$ & $2$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $3$ & $\ovl{1}$ & $0$ & $2$ & $\ovl{1}$ & $3$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $3$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $3$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $3$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $\ovl{1}$ & $3$ & $0$ & $0$ & $2$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $3$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $\ovl{2}$ & $2$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $3$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $\ovl{2}$ & $2$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $2$ & $\ovl{2}$ & $0$ & $2$ & $0$ & $4$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$\\
 $0$ & $0$ & $2$ & $\ovl{2}$ & $\ovl{1}$ & $1$ & $0$ & $4$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$\\
 $0$ & $0$ & $2$ & $\ovl{2}$ & $\ovl{2}$ & $0$ & $0$ & $4$ & $0$ & $0$ & $2$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$\\
 $0$ & $0$ & $2$ & $\ovl{2}$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $3$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$\\
 $0$ & $0$ & $2$ & $\ovl{2}$ & $\ovl{2}$ & $0$ & $\ovl{1}$ & $3$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$\\
 $0$ & $0$ & $2$ & $\ovl{2}$ & $\ovl{2}$ & $0$ & $\ovl{2}$ & $2$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{6} \oplus 2 \ovl{\Gamma}_{9} \; ; 8 \ovl{\rR}_{6} \boxminus 4 \ovl{\rR}_{8} \; ; 2 \ovl{\rM}_{7} \oplus 2 \ovl{\rM}_{9} \; ; 2 \ovl{\rX}_{8} \oplus 2 \ovl{\rX}_{9})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(8,56)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $4$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $\ovl{2}$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$\\
 $4$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{2}$ & $2$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$\\
 $4$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $2$ & $2$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$\\
 $4$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $3$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $0$\\
 $4$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $3$ & $2$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $0$\\
 $4$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $4$ & $2$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $\ovl{2}$ & $0$ & $0$ & $0$\\
 $3$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{2}$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$\\
 $3$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $2$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$\\
 $3$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $3$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$\\
 $3$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $3$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$\\
 $3$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $3$ & $2$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$\\
 $3$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $4$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $1$ & $0$ & $0$\\
 $3$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $4$ & $2$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $1$ & $0$ & $0$\\
 $2$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $2$ & $0$ & $0$ & $2$ & $0$ & $0$\\
 $2$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $3$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$\\
 $2$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $3$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$\\
 $2$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $4$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $2$ & $0$ & $0$\\
 $2$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $4$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $2$ & $0$ & $0$\\
 $2$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $4$ & $2$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $2$ & $0$ & $0$\\
\hline
\multicolumn{20}{l}{{$\bm{\mathrm{SI}: (z_{4m,\pi}, z_{8}) = (1, 4)}$}}\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{6} \; ; 4 \ovl{\rR}_{7} \boxminus \ovl{\rR}_{9} \; ; 3 \ovl{\rM}_{6} \; ; 3 \ovl{\rX}_{8})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(6,34)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $2$ & $2$ & $0$ & $0$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $1$ & $2$ & $0$ & $0$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$\\
 $0$ & $2$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
 $\ovl{1}$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{9} \boxminus \ovl{\Gamma}_{7} \; ; 4 \ovl{\rR}_{6} \boxminus \ovl{\rR}_{8} \; ; 3 \ovl{\rM}_{7} \; ; 3 \ovl{\rX}_{9})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(6,34)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $2$ & $0$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$\\
 $1$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$\\
 $2$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
 $1$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$\\
\hline
\multicolumn{20}{l}{{$\bm{\mathrm{SI}: (z_{4m,\pi}, z_{8}) = (2, 4)}$}}\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{8} \boxminus 2 \ovl{\Gamma}_{6} \; ; 4 \ovl{\rR}_{8} \boxminus 2 \ovl{\rR}_{6} \; ; 2 \ovl{\rM}_{7} \; ; 2 \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(4,36)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $3$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$\\
 $0$ & $3$ & $0$ & $1$ & $2$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$\\
 $\ovl{1}$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $2$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$\\
 $\ovl{1}$ & $2$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $2$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$\\
 $0$ & $3$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$\\
 $0$ & $3$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$\\
 $\ovl{1}$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$\\
 $\ovl{1}$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $2$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{9} \boxminus 2 \ovl{\Gamma}_{7} \; ; 4 \ovl{\rR}_{9} \boxminus 2 \ovl{\rR}_{7} \; ; 2 \ovl{\rM}_{6} \; ; 2 \ovl{\rX}_{7})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(4,36)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $1$ & $0$ & $3$ & $1$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$\\
 $0$ & $1$ & $0$ & $3$ & $2$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $\ovl{1}$ & $2$ & $1$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $\ovl{1}$ & $2$ & $2$ & $0$ & $2$ & $0$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$\\
 $0$ & $1$ & $0$ & $3$ & $0$ & $\ovl{2}$ & $0$ & $\ovl{2}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$\\
 $0$ & $1$ & $0$ & $3$ & $1$ & $\ovl{1}$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{2}$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $\ovl{1}$ & $2$ & $1$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{6} \boxminus 2 \ovl{\Gamma}_{8} \; ; 4 \ovl{\rR}_{6} \boxminus 2 \ovl{\rR}_{8} \; ; 2 \ovl{\rM}_{9} \; ; 2 \ovl{\rX}_{8})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(4,36)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $3$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$\\
 $3$ & $0$ & $1$ & $0$ & $0$ & $2$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$\\
 $2$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $2$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$\\
 $2$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $2$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$\\
 $3$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{2}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$\\
 $3$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$\\
 $2$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$\\
 $2$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{7} \boxminus 2 \ovl{\Gamma}_{9} \; ; 4 \ovl{\rR}_{7} \boxminus 2 \ovl{\rR}_{9} \; ; 2 \ovl{\rM}_{8} \; ; 2 \ovl{\rX}_{9})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(4,36)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $1$ & $0$ & $3$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$\\
 $1$ & $0$ & $3$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $2$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $2$ & $2$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$\\
 $1$ & $0$ & $3$ & $0$ & $\ovl{2}$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$\\
 $1$ & $0$ & $3$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{2}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $1$ & $2$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{20}{l}{{$\bm{\mathrm{SI}: (z_{4m,\pi}, z_{8}) = (3, 4)}$}}\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{6} \boxminus \ovl{\Gamma}_{8} \; ; 4 \ovl{\rR}_{9} \boxminus \ovl{\rR}_{7} \; ; 3 \ovl{\rM}_{8} \; ; 3 \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(6,34)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $2$ & $0$ & $0$ & $2$ & $0$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$\\
 $1$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
 $2$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$\\
 $1$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{9} \; ; 4 \ovl{\rR}_{8} \boxminus \ovl{\rR}_{6} \; ; 3 \ovl{\rM}_{9} \; ; 3 \ovl{\rX}_{7})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(6,34)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $2$ & $2$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$\\
 $\ovl{1}$ & $1$ & $2$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $2$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$\\
 $\ovl{1}$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{20}{l}{{$\bm{\mathrm{SI}: (z_{4m,\pi}, z_{8}) = (0, 5)}$}}\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{9} \; ; \ovl{\rR}_{6} \oplus \ovl{\rR}_{7} \oplus \ovl{\rR}_{8} \; ; \ovl{\rM}_{8} \oplus 2 \ovl{\rM}_{9} \; ; 2 \ovl{\rX}_{7} \oplus \ovl{\rX}_{9})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(6,26)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{9} \; ; \ovl{\rR}_{7} \oplus \ovl{\rR}_{8} \oplus \ovl{\rR}_{9} \; ; 2 \ovl{\rM}_{8} \oplus \ovl{\rM}_{9} \; ; \ovl{\rX}_{7} \oplus 2 \ovl{\rX}_{9})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(6,26)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{20}{l}{{$\bm{\mathrm{SI}: (z_{4m,\pi}, z_{8}) = (1, 5)}$}}\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{6} \oplus \ovl{\Gamma}_{7} \oplus \ovl{\Gamma}_{8} \; ; 4 \ovl{\rR}_{7} \boxminus \ovl{\rR}_{9} \; ; 2 \ovl{\rM}_{6} \oplus \ovl{\rM}_{8} \; ; 2 \ovl{\rX}_{8} \oplus \ovl{\rX}_{9})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(6,26)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{7} \oplus \ovl{\Gamma}_{8} \oplus \ovl{\Gamma}_{9} \; ; 4 \ovl{\rR}_{7} \boxminus \ovl{\rR}_{9} \; ; \ovl{\rM}_{6} \oplus 2 \ovl{\rM}_{8} \; ; \ovl{\rX}_{8} \oplus 2 \ovl{\rX}_{9})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(6,26)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{20}{l}{{$\bm{\mathrm{SI}: (z_{4m,\pi}, z_{8}) = (2, 5)}$}}\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{9} \boxminus \ovl{\Gamma}_{7} \; ; 4 \ovl{\rR}_{7} \boxminus 2 \ovl{\rR}_{9} \; ; \ovl{\rM}_{6} \oplus \ovl{\rM}_{8} \; ; 2 \ovl{\rX}_{7})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(4,44)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $2$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $2$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $2$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $2$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{6} \; ; 4 \ovl{\rR}_{9} \boxminus 2 \ovl{\rR}_{7} \; ; \ovl{\rM}_{6} \oplus \ovl{\rM}_{8} \; ; 2 \ovl{\rX}_{8})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(4,44)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $\ovl{1}$ & $1$ & $0$ & $2$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
 $0$ & $2$ & $0$ & $2$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$\\
 $\ovl{1}$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$\\
 $\ovl{1}$ & $1$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
 $0$ & $2$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
 $\ovl{1}$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $0$\\
 $0$ & $2$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{20}{l}{{$\bm{\mathrm{SI}: (z_{4m,\pi}, z_{8}) = (3, 5)}$}}\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{7} \boxminus 2 \ovl{\Gamma}_{9} \; ; 3 \ovl{\rR}_{9} \boxminus \ovl{\rR}_{7} \; ; 2 \ovl{\rM}_{6} \; ; \ovl{\rX}_{7} \oplus \ovl{\rX}_{9})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(4,44)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $2$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $0$ & $2$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $2$ & $0$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $2$ & $0$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $2$ & $0$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{9} \boxminus 2 \ovl{\Gamma}_{7} \; ; 3 \ovl{\rR}_{8} \boxminus \ovl{\rR}_{6} \; ; 2 \ovl{\rM}_{9} \; ; \ovl{\rX}_{7} \oplus \ovl{\rX}_{9})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(4,44)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $2$ & $0$ & $2$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $1$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $1$ & $0$ & $2$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $0$ & $2$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $1$\\
 $0$ & $2$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$\\
 $\ovl{1}$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{20}{l}{{$\bm{\mathrm{SI}: (z_{4m,\pi}, z_{8}) = (0, 6)}$}}\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{8} \boxminus 2 \ovl{\Gamma}_{6} \; ; \ovl{\rR}_{7} \oplus \ovl{\rR}_{8} \; ; \ovl{\rM}_{6} \oplus \ovl{\rM}_{7} \; ; \ovl{\rX}_{6} \oplus \ovl{\rX}_{8})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(4,28)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$\\
 $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$\\
 $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $0$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{9} \boxminus 2 \ovl{\Gamma}_{7} \; ; \ovl{\rR}_{6} \oplus \ovl{\rR}_{9} \; ; \ovl{\rM}_{6} \oplus \ovl{\rM}_{7} \; ; \ovl{\rX}_{7} \oplus \ovl{\rX}_{9})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(4,28)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $0$ & $0$ & $2$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $2$ & $1$ & $0$ & $0$ & $0$ & $0$ & $2$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{20}{l}{{$\bm{\mathrm{SI}: (z_{4m,\pi}, z_{8}) = (1, 6)}$}}\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{6} \boxminus \ovl{\Gamma}_{8} \; ; 2 \ovl{\rR}_{7} \boxminus \ovl{\rR}_{9} \; ; \ovl{\rM}_{8} \; ; \ovl{\rX}_{8})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(2,26)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $1$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{9} \; ; 2 \ovl{\rR}_{6} \boxminus \ovl{\rR}_{8} \; ; \ovl{\rM}_{9} \; ; \ovl{\rX}_{9})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(2,26)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $1$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
 $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{20}{l}{{$\bm{\mathrm{SI}: (z_{4m,\pi}, z_{8}) = (2, 6)}$}}\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{6} \oplus \ovl{\Gamma}_{9} \; ; 4 \ovl{\rR}_{9} \boxminus 2 \ovl{\rR}_{7} \; ; \ovl{\rM}_{6} \oplus \ovl{\rM}_{8} \; ; \ovl{\rX}_{6} \oplus \ovl{\rX}_{7})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(4,28)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $0$ & $0$ & $2$ & $1$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $2$ & $1$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{7} \oplus \ovl{\Gamma}_{8} \; ; 4 \ovl{\rR}_{8} \boxminus 2 \ovl{\rR}_{6} \; ; \ovl{\rM}_{7} \oplus \ovl{\rM}_{9} \; ; \ovl{\rX}_{6} \oplus \ovl{\rX}_{7})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(4,28)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $0$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$\\
 $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$\\
 $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{20}{l}{{$\bm{\mathrm{SI}: (z_{4m,\pi}, z_{8}) = (3, 6)}$}}\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{6} \; ; 4 \ovl{\rR}_{8} \boxminus \ovl{\rR}_{6} \; ; 3 \ovl{\rM}_{7} \; ; 3 \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(6,34)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $2$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$\\
 $0$ & $2$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $2$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$\\
 $0$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$\\
 $0$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $2$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{9} \boxminus \ovl{\Gamma}_{7} \; ; 4 \ovl{\rR}_{9} \boxminus \ovl{\rR}_{7} \; ; 3 \ovl{\rM}_{6} \; ; 3 \ovl{\rX}_{7})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(6,34)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $\ovl{1}$ & $0$ & $0$ & $2$ & $1$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $2$ & $2$ & $0$ & $2$ & $0$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $2$ & $0$ & $\ovl{2}$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $2$ & $1$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{20}{l}{{$\bm{\mathrm{SI}: (z_{4m,\pi}, z_{8}) = (0, 7)}$}}\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{6} \; ; \ovl{\rR}_{6} \oplus \ovl{\rR}_{7} \oplus \ovl{\rR}_{8} \; ; \ovl{\rM}_{6} \oplus 2 \ovl{\rM}_{7} \; ; 2 \ovl{\rX}_{6} \oplus \ovl{\rX}_{8})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(6,26)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{6} \; ; \ovl{\rR}_{7} \oplus \ovl{\rR}_{8} \oplus \ovl{\rR}_{9} \; ; 2 \ovl{\rM}_{6} \oplus \ovl{\rM}_{7} \; ; \ovl{\rX}_{6} \oplus 2 \ovl{\rX}_{8})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(6,26)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $0$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$\\
\hline
\multicolumn{20}{l}{{$\bm{\mathrm{SI}: (z_{4m,\pi}, z_{8}) = (1, 7)}$}}\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{6} \boxminus 2 \ovl{\Gamma}_{8} \; ; 3 \ovl{\rR}_{7} \boxminus \ovl{\rR}_{9} \; ; 2 \ovl{\rM}_{6} \; ; \ovl{\rX}_{6} \oplus \ovl{\rX}_{8})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(4,44)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $1$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $2$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $1$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $1$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $2$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$\\
 $1$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $1$\\
 $2$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{8} \boxminus 2 \ovl{\Gamma}_{6} \; ; 3 \ovl{\rR}_{6} \boxminus \ovl{\rR}_{8} \; ; 2 \ovl{\rM}_{9} \; ; \ovl{\rX}_{6} \oplus \ovl{\rX}_{8})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(4,44)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $2$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{1}$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $2$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{1}$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $1$ & $0$\\
\hline
\multicolumn{20}{l}{{$\bm{\mathrm{SI}: (z_{4m,\pi}, z_{8}) = (2, 7)}$}}\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{9} \; ; 4 \ovl{\rR}_{6} \boxminus 2 \ovl{\rR}_{8} \; ; \ovl{\rM}_{7} \oplus \ovl{\rM}_{9} \; ; 2 \ovl{\rX}_{7})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(4,44)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $2$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$\\
 $1$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
 $1$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
 $1$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$\\
 $2$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
 $2$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
 $1$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $0$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{6} \boxminus \ovl{\Gamma}_{8} \; ; 4 \ovl{\rR}_{8} \boxminus 2 \ovl{\rR}_{6} \; ; \ovl{\rM}_{7} \oplus \ovl{\rM}_{9} \; ; 2 \ovl{\rX}_{8})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(4,44)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{20}{l}{{$\bm{\mathrm{SI}: (z_{4m,\pi}, z_{8}) = (3, 7)}$}}\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{6} \oplus \ovl{\Gamma}_{7} \oplus \ovl{\Gamma}_{8} \; ; 4 \ovl{\rR}_{8} \boxminus \ovl{\rR}_{6} \; ; 2 \ovl{\rM}_{7} \oplus \ovl{\rM}_{9} \; ; 2 \ovl{\rX}_{6} \oplus \ovl{\rX}_{7})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(6,26)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$\\
 $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{7} \oplus \ovl{\Gamma}_{8} \oplus \ovl{\Gamma}_{9} \; ; 4 \ovl{\rR}_{8} \boxminus \ovl{\rR}_{6} \; ; \ovl{\rM}_{7} \oplus 2 \ovl{\rM}_{9} \; ; \ovl{\rX}_{6} \oplus 2 \ovl{\rX}_{7})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(6,26)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $0$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$\\
\hline
\end{longtable}


\vspace{0.5cm}



% 222
\renewcommand{\arraystretch}{1.1}
\begin{longtable}{ccccccccccc}
\caption{Space group $\mathrm{{SG}222}$ ($Pn\bar{3}n$).}\\
\label{tab:{SG}222_DoubleTR}\\
\hline\hline
\multicolumn{11}{l}{{$\bm{\mathrm{SI}: (z_{4}) = (1)}$}}\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (5 \ovl{\Gamma}_{8} \boxminus 3 \ovl{\Gamma}_{6} \; ; \ovl{\rR}_{5} \; ; \ovl{\rM}_{5} \; ; \ovl{\rX}_{5}\ovl{\rX}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,100)$} \\
\hline
{\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{F}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{6b}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$ & $1$ & $0$ & $\ovl{2}$ & $0$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (5 \ovl{\Gamma}_{9} \boxminus 3 \ovl{\Gamma}_{7} \; ; \ovl{\rR}_{5} \; ; \ovl{\rM}_{5} \; ; \ovl{\rX}_{6}\ovl{\rX}_{8})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,100)$} \\
\hline
{\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{F}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{6b}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $2$ & $1$ & $0$ & $0$ & $\ovl{2}$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $0$\\
\hline
\multicolumn{11}{l}{{$\bm{\mathrm{SI}: (z_{4}) = (2)}$}}\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (6 \ovl{\Gamma}_{6} \boxminus 2 \ovl{\Gamma}_{8} \; ; 2 \ovl{\rR}_{5} \; ; 2 \ovl{\rM}_{5} \; ; 2 \ovl{\rX}_{5}\ovl{\rX}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(8,104)$} \\
\hline
{\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{F}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{6b}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $2$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $\ovl{2}$\\
 $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$\\
 $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $2$ & $0$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (6 \ovl{\Gamma}_{8} \boxminus 2 \ovl{\Gamma}_{6} \; ; 2 \ovl{\rR}_{5} \; ; 2 \ovl{\rM}_{5} \; ; 2 \ovl{\rX}_{5}\ovl{\rX}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(8,104)$} \\
\hline
{\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{F}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{6b}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$ & $1$ & $0$ & $\ovl{2}$ & $0$\\
 $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$\\
 $2$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (6 \ovl{\Gamma}_{7} \boxminus 2 \ovl{\Gamma}_{9} \; ; 2 \ovl{\rR}_{5} \; ; 2 \ovl{\rM}_{5} \; ; 2 \ovl{\rX}_{6}\ovl{\rX}_{8})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(8,104)$} \\
\hline
{\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{F}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{6b}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $0$ & $2$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $1$ & $\ovl{2}$ & $0$\\
 $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$\\
 $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $0$ & $2$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (6 \ovl{\Gamma}_{9} \boxminus 2 \ovl{\Gamma}_{7} \; ; 2 \ovl{\rR}_{5} \; ; 2 \ovl{\rM}_{5} \; ; 2 \ovl{\rX}_{6}\ovl{\rX}_{8})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(8,104)$} \\
\hline
{\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{F}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{6b}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $2$ & $1$ & $0$ & $0$ & $\ovl{2}$\\
 $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$\\
 $0$ & $2$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $0$\\
\hline
\multicolumn{11}{l}{{$\bm{\mathrm{SI}: (z_{4}) = (3)}$}}\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (5 \ovl{\Gamma}_{6} \boxminus 3 \ovl{\Gamma}_{8} \; ; \ovl{\rR}_{5} \; ; \ovl{\rM}_{5} \; ; \ovl{\rX}_{5}\ovl{\rX}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,100)$} \\
\hline
{\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{F}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{6b}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $1$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $\ovl{2}$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $2$ & $0$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (5 \ovl{\Gamma}_{7} \boxminus 3 \ovl{\Gamma}_{9} \; ; \ovl{\rR}_{5} \; ; \ovl{\rM}_{5} \; ; \ovl{\rX}_{6}\ovl{\rX}_{8})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,100)$} \\
\hline
{\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{F}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{6b}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $0$ & $1$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $1$ & $\ovl{2}$ & $0$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $0$ & $2$\\
\hline
\end{longtable}


\vspace{0.5cm}





% 225
\renewcommand{\arraystretch}{1.1}
\begin{longtable}{ccccccccccccccccc}
\caption{Space group $\mathrm{{SG}225}$ ($Fm\bar{3}m$).}\\
\label{tab:{SG}225_DoubleTR}\\
\hline\hline
\multicolumn{17}{l}{{$\bm{\mathrm{SI}: (z_{8}) = (1)}$}}\\
\hline
\multicolumn{15}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{6} \boxminus \ovl{\Gamma}_{8} \; ; 3 \ovl{\rX}_{8} \; ; \ovl{\rL}_{8} \oplus 2 \ovl{\rL}_{9} \; ; 3 \ovl{\rW}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(6,34)$} \\
\hline
{\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{F}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $2$ & $0$ & $0$ & $0$ & $0$ & $1$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{15}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{6} \boxminus \ovl{\Gamma}_{8} \; ; 3 \ovl{\rX}_{8} \; ; 2 \ovl{\rL}_{8} \oplus \ovl{\rL}_{9} \; ; 2 \ovl{\rW}_{6} \oplus \ovl{\rW}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(6,34)$} \\
\hline
{\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{F}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{15}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{6} \boxminus \ovl{\Gamma}_{8} \; ; 3 \ovl{\rX}_{8} \; ; 3 \ovl{\rL}_{9} \; ; 2 \ovl{\rW}_{6} \oplus \ovl{\rW}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(6,34)$} \\
\hline
{\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{F}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{15}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{6} \boxminus \ovl{\Gamma}_{8} \; ; 3 \ovl{\rX}_{8} \; ; 3 \ovl{\rL}_{8} \; ; \ovl{\rW}_{6} \oplus 2 \ovl{\rW}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(6,34)$} \\
\hline
{\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{F}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $2$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $2$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{15}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{6} \boxminus \ovl{\Gamma}_{8} \; ; 3 \ovl{\rX}_{8} \; ; \ovl{\rL}_{8} \oplus 2 \ovl{\rL}_{9} \; ; \ovl{\rW}_{6} \oplus 2 \ovl{\rW}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(6,34)$} \\
\hline
{\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{F}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{15}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{6} \boxminus \ovl{\Gamma}_{8} \; ; 3 \ovl{\rX}_{8} \; ; 2 \ovl{\rL}_{8} \oplus \ovl{\rL}_{9} \; ; 3 \ovl{\rW}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(6,34)$} \\
\hline
{\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{F}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $2$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{17}{l}{{$\bm{\mathrm{SI}: (z_{8}) = (2)}$}}\\
\hline
\multicolumn{15}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{6} \boxminus 2 \ovl{\Gamma}_{8} \; ; 2 \ovl{\rX}_{8} \; ; \ovl{\rL}_{8} \oplus \ovl{\rL}_{9} \; ; 2 \ovl{\rW}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,36)$} \\
\hline
{\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{F}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $1$ & $0$ & $1$ & $0$ & $0$ & $1$ & $2$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$\\
 $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $2$ & $0$ & $0$ & $0$ & $0$ & $1$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$\\
 $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{15}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{7} \boxminus 2 \ovl{\Gamma}_{9} \; ; 2 \ovl{\rX}_{9} \; ; \ovl{\rL}_{8} \oplus \ovl{\rL}_{9} \; ; 2 \ovl{\rW}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,36)$} \\
\hline
{\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{F}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $0$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $2$ & $0$ & $0$ & $1$ & $1$ & $0$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{15}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{6} \boxminus 2 \ovl{\Gamma}_{8} \; ; 2 \ovl{\rX}_{8} \; ; 2 \ovl{\rL}_{8} \; ; \ovl{\rW}_{6} \oplus \ovl{\rW}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,36)$} \\
\hline
{\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{F}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $2$ & $0$ & $1$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$\\
 $2$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $1$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $2$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$\\
 $2$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
 $1$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{15}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{7} \boxminus 2 \ovl{\Gamma}_{9} \; ; 2 \ovl{\rX}_{9} \; ; 2 \ovl{\rL}_{8} \; ; \ovl{\rW}_{6} \oplus \ovl{\rW}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,36)$} \\
\hline
{\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{F}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $0$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$\\
 $1$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $1$ & $0$\\
 $1$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $1$ & $0$\\
 $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{15}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{6} \boxminus 2 \ovl{\Gamma}_{8} \; ; 2 \ovl{\rX}_{8} \; ; 2 \ovl{\rL}_{9} \; ; \ovl{\rW}_{6} \oplus \ovl{\rW}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,36)$} \\
\hline
{\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{F}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $2$ & $0$ & $1$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$\\
 $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
 $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{15}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{7} \boxminus 2 \ovl{\Gamma}_{9} \; ; 2 \ovl{\rX}_{9} \; ; 2 \ovl{\rL}_{9} \; ; \ovl{\rW}_{6} \oplus \ovl{\rW}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,36)$} \\
\hline
{\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{F}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $1$ & $0$ & $2$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $1$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{15}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{6} \boxminus 2 \ovl{\Gamma}_{8} \; ; 2 \ovl{\rX}_{8} \; ; \ovl{\rL}_{8} \oplus \ovl{\rL}_{9} \; ; 2 \ovl{\rW}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,36)$} \\
\hline
{\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{F}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $2$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $2$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $1$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$\\
 $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
 $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
 $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{15}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{7} \boxminus 2 \ovl{\Gamma}_{9} \; ; 2 \ovl{\rX}_{9} \; ; \ovl{\rL}_{8} \oplus \ovl{\rL}_{9} \; ; 2 \ovl{\rW}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,36)$} \\
\hline
{\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{F}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$\\
 $1$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $1$ & $0$\\
 $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $1$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{17}{l}{{$\bm{\mathrm{SI}: (z_{8}) = (3)}$}}\\
\hline
\multicolumn{15}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{9} \boxminus \ovl{\Gamma}_{7} \; ; 3 \ovl{\rX}_{7} \; ; 2 \ovl{\rL}_{8} \oplus \ovl{\rL}_{9} \; ; 3 \ovl{\rW}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(6,34)$} \\
\hline
{\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{F}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $2$ & $1$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{15}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{9} \boxminus \ovl{\Gamma}_{7} \; ; 3 \ovl{\rX}_{7} \; ; 3 \ovl{\rL}_{8} \; ; 2 \ovl{\rW}_{6} \oplus \ovl{\rW}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(6,34)$} \\
\hline
{\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{F}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $1$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{15}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{9} \boxminus \ovl{\Gamma}_{7} \; ; 3 \ovl{\rX}_{7} \; ; \ovl{\rL}_{8} \oplus 2 \ovl{\rL}_{9} \; ; 2 \ovl{\rW}_{6} \oplus \ovl{\rW}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(6,34)$} \\
\hline
{\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{F}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $\ovl{1}$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{15}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{9} \boxminus \ovl{\Gamma}_{7} \; ; 3 \ovl{\rX}_{7} \; ; 2 \ovl{\rL}_{8} \oplus \ovl{\rL}_{9} \; ; \ovl{\rW}_{6} \oplus 2 \ovl{\rW}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(6,34)$} \\
\hline
{\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{F}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $1$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{15}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{9} \boxminus \ovl{\Gamma}_{7} \; ; 3 \ovl{\rX}_{7} \; ; 3 \ovl{\rL}_{9} \; ; \ovl{\rW}_{6} \oplus 2 \ovl{\rW}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(6,34)$} \\
\hline
{\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{F}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $\ovl{1}$ & $0$ & $0$ & $2$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{15}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{9} \boxminus \ovl{\Gamma}_{7} \; ; 3 \ovl{\rX}_{7} \; ; \ovl{\rL}_{8} \oplus 2 \ovl{\rL}_{9} \; ; 3 \ovl{\rW}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(6,34)$} \\
\hline
{\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{F}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $0$ & $0$ & $0$ & $2$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{17}{l}{{$\bm{\mathrm{SI}: (z_{8}) = (4)}$}}\\
\hline
\multicolumn{15}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (5 \ovl{\Gamma}_{6} \boxminus 4 \ovl{\Gamma}_{8} \; ; \ovl{\rX}_{6} \; ; \ovl{\rL}_{8} \; ; \ovl{\rW}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,42)$} \\
\hline
{\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{F}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $3$ & $0$ & $1$ & $0$ & $0$ & $1$ & $1$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$\\
 $2$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$\\
 $1$ & $\ovl{2}$ & $1$ & $0$ & $0$ & $1$ & $3$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$\\
 $3$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{3}$ & $0$ & $0$ & $0$ & $1$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $2$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $1$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $1$ & $\ovl{2}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $\ovl{3}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $3$ & $0$ & $0$ & $0$ & $0$ & $1$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $3$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$\\
 $2$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$\\
 $1$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $3$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$\\
 $3$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{3}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
 $2$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
 $1$ & $\ovl{2}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
 $0$ & $\ovl{3}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $3$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{15}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (5 \ovl{\Gamma}_{8} \boxminus 4 \ovl{\Gamma}_{6} \; ; \ovl{\rX}_{8} \; ; \ovl{\rL}_{8} \; ; \ovl{\rW}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,42)$} \\
\hline
{\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{F}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $0$ & $3$ & $0$ & $0$ & $1$ & $0$ & $\ovl{3}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $2$ & $0$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
 $\ovl{2}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
 $\ovl{3}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $3$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $3$ & $0$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $2$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $\ovl{2}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $3$ & $0$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $3$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{3}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$\\
 $\ovl{1}$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$\\
 $\ovl{2}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$\\
 $\ovl{3}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $3$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$\\
 $0$ & $3$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $1$\\
 $\ovl{1}$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $2$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $1$\\
 $\ovl{2}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $3$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{15}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (5 \ovl{\Gamma}_{7} \boxminus 4 \ovl{\Gamma}_{9} \; ; \ovl{\rX}_{7} \; ; \ovl{\rL}_{9} \; ; \ovl{\rW}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,42)$} \\
\hline
{\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{F}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $0$ & $0$ & $3$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{3}$ & $0$ & $1$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $3$ & $0$ & $0$ & $1$ & $1$ & $0$ & $1$ & $\ovl{2}$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $1$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $1$ & $\ovl{2}$ & $0$ & $1$ & $1$ & $0$ & $3$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $\ovl{3}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $3$ & $0$ & $0$ & $1$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $3$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{3}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $3$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $2$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $2$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $2$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $1$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $1$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $3$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $\ovl{3}$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $3$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{15}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (5 \ovl{\Gamma}_{9} \boxminus 4 \ovl{\Gamma}_{7} \; ; \ovl{\rX}_{9} \; ; \ovl{\rL}_{9} \; ; \ovl{\rW}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,42)$} \\
\hline
{\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{F}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $\ovl{1}$ & $0$ & $0$ & $3$ & $1$ & $0$ & $0$ & $0$ & $\ovl{3}$ & $0$ & $1$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $1$ & $0$ & $3$ & $1$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $1$ & $1$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $0$ & $\ovl{1}$ & $2$ & $1$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $1$ & $1$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $1$ & $\ovl{1}$ & $2$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $1$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $0$ & $\ovl{2}$ & $1$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $1$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $1$ & $\ovl{2}$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $3$ & $1$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $0$ & $\ovl{3}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $3$ & $1$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $3$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{3}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
 $0$ & $1$ & $0$ & $3$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $1$\\
 $\ovl{1}$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
 $0$ & $1$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $1$\\
 $\ovl{1}$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
 $0$ & $1$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $3$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $1$\\
 $\ovl{1}$ & $0$ & $\ovl{3}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $3$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{15}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (5 \ovl{\Gamma}_{7} \boxminus 4 \ovl{\Gamma}_{9} \; ; \ovl{\rX}_{7} \; ; \ovl{\rL}_{8} \; ; \ovl{\rW}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,42)$} \\
\hline
{\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{F}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $0$ & $\ovl{1}$ & $3$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{3}$ & $0$ & $1$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$\\
 $1$ & $0$ & $3$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $\ovl{2}$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $1$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$\\
 $1$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $\ovl{1}$ & $1$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$\\
 $1$ & $0$ & $1$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $0$ & $3$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $\ovl{1}$ & $0$ & $\ovl{3}$ & $0$ & $1$ & $0$ & $0$ & $3$ & $0$ & $0$ & $1$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $\ovl{1}$ & $3$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{3}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $1$ & $0$\\
 $1$ & $0$ & $3$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $1$ & $0$\\
 $0$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $1$ & $0$\\
 $1$ & $0$ & $2$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $1$ & $0$\\
 $0$ & $\ovl{1}$ & $1$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $1$ & $0$\\
 $1$ & $0$ & $1$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $3$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $1$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $\ovl{3}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $3$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{15}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (5 \ovl{\Gamma}_{9} \boxminus 4 \ovl{\Gamma}_{7} \; ; \ovl{\rX}_{9} \; ; \ovl{\rL}_{8} \; ; \ovl{\rW}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,42)$} \\
\hline
{\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{F}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $0$ & $0$ & $0$ & $3$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{3}$ & $0$ & $1$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $3$ & $1$ & $0$ & $0$ & $1$ & $\ovl{2}$ & $1$ & $1$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $2$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{2}$ & $1$ & $1$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $2$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $2$ & $1$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $\ovl{2}$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $2$ & $1$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $\ovl{2}$ & $1$ & $1$ & $0$ & $0$ & $1$ & $0$ & $3$ & $1$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $\ovl{3}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $3$ & $1$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $3$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{3}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $3$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $3$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $\ovl{3}$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $3$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{15}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (5 \ovl{\Gamma}_{6} \boxminus 4 \ovl{\Gamma}_{8} \; ; \ovl{\rX}_{6} \; ; \ovl{\rL}_{9} \; ; \ovl{\rW}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,42)$} \\
\hline
{\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{F}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $3$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{3}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $2$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $1$ & $\ovl{2}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $1$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $1$ & $2$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $\ovl{3}$ & $0$ & $0$ & $0$ & $1$ & $3$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $3$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $\ovl{2}$ & $1$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$\\
 $2$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $2$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$\\
 $1$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $1$ & $3$ & $0$ & $1$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$\\
 $3$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{3}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
 $2$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{2}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
 $1$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
 $0$ & $\ovl{3}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $3$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
 $3$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$\\
 $2$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$\\
 $1$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $3$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{15}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (5 \ovl{\Gamma}_{8} \boxminus 4 \ovl{\Gamma}_{6} \; ; \ovl{\rX}_{8} \; ; \ovl{\rL}_{9} \; ; \ovl{\rW}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,42)$} \\
\hline
{\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{F}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $0$ & $3$ & $0$ & $1$ & $1$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $2$ & $0$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $\ovl{2}$ & $1$ & $0$ & $1$ & $1$ & $0$ & $0$ & $3$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $3$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{3}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
 $\ovl{2}$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
 $\ovl{3}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $3$ & $0$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $3$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $1$\\
 $\ovl{1}$ & $2$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $1$\\
 $\ovl{2}$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $3$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $1$\\
 $0$ & $3$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{3}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$\\
 $\ovl{1}$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$\\
 $\ovl{2}$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$\\
 $\ovl{3}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $3$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{17}{l}{{$\bm{\mathrm{SI}: (z_{8}) = (5)}$}}\\
\hline
\multicolumn{15}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{9} \; ; 3 \ovl{\rX}_{9} \; ; 2 \ovl{\rL}_{8} \oplus \ovl{\rL}_{9} \; ; 3 \ovl{\rW}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(6,34)$} \\
\hline
{\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{F}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $0$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{15}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{9} \; ; 3 \ovl{\rX}_{9} \; ; 3 \ovl{\rL}_{8} \; ; 2 \ovl{\rW}_{6} \oplus \ovl{\rW}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(6,34)$} \\
\hline
{\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{F}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $0$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{15}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{9} \; ; 3 \ovl{\rX}_{9} \; ; \ovl{\rL}_{8} \oplus 2 \ovl{\rL}_{9} \; ; 2 \ovl{\rW}_{6} \oplus \ovl{\rW}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(6,34)$} \\
\hline
{\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{F}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{15}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{9} \; ; 3 \ovl{\rX}_{9} \; ; 2 \ovl{\rL}_{8} \oplus \ovl{\rL}_{9} \; ; \ovl{\rW}_{6} \oplus 2 \ovl{\rW}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(6,34)$} \\
\hline
{\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{F}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{15}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{9} \; ; 3 \ovl{\rX}_{9} \; ; 3 \ovl{\rL}_{9} \; ; \ovl{\rW}_{6} \oplus 2 \ovl{\rW}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(6,34)$} \\
\hline
{\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{F}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $1$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{15}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{9} \; ; 3 \ovl{\rX}_{9} \; ; \ovl{\rL}_{8} \oplus 2 \ovl{\rL}_{9} \; ; 3 \ovl{\rW}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(6,34)$} \\
\hline
{\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{F}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{17}{l}{{$\bm{\mathrm{SI}: (z_{8}) = (6)}$}}\\
\hline
\multicolumn{15}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{8} \boxminus 2 \ovl{\Gamma}_{6} \; ; 2 \ovl{\rX}_{6} \; ; \ovl{\rL}_{8} \oplus \ovl{\rL}_{9} \; ; 2 \ovl{\rW}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,36)$} \\
\hline
{\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{F}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$\\
 $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$\\
 $0$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{15}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{9} \boxminus 2 \ovl{\Gamma}_{7} \; ; 2 \ovl{\rX}_{7} \; ; \ovl{\rL}_{8} \oplus \ovl{\rL}_{9} \; ; 2 \ovl{\rW}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,36)$} \\
\hline
{\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{F}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $\ovl{1}$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $1$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $2$ & $1$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $2$ & $1$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
 $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $1$\\
 $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{15}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{8} \boxminus 2 \ovl{\Gamma}_{6} \; ; 2 \ovl{\rX}_{6} \; ; 2 \ovl{\rL}_{8} \; ; \ovl{\rW}_{6} \oplus \ovl{\rW}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,36)$} \\
\hline
{\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{F}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{15}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{9} \boxminus 2 \ovl{\Gamma}_{7} \; ; 2 \ovl{\rX}_{7} \; ; 2 \ovl{\rL}_{8} \; ; \ovl{\rW}_{6} \oplus \ovl{\rW}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,36)$} \\
\hline
{\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{F}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $1$ & $0$ & $2$ & $1$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $1$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{15}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{8} \boxminus 2 \ovl{\Gamma}_{6} \; ; 2 \ovl{\rX}_{6} \; ; 2 \ovl{\rL}_{9} \; ; \ovl{\rW}_{6} \oplus \ovl{\rW}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,36)$} \\
\hline
{\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{F}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $0$ & $2$ & $0$ & $1$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $2$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $1$\\
 $0$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$\\
 $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{15}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{9} \boxminus 2 \ovl{\Gamma}_{7} \; ; 2 \ovl{\rX}_{7} \; ; 2 \ovl{\rL}_{9} \; ; \ovl{\rW}_{6} \oplus \ovl{\rW}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,36)$} \\
\hline
{\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{F}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $\ovl{1}$ & $0$ & $0$ & $2$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $1$ & $0$ & $2$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
 $0$ & $1$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $1$\\
 $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{15}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{8} \boxminus 2 \ovl{\Gamma}_{6} \; ; 2 \ovl{\rX}_{6} \; ; \ovl{\rL}_{8} \oplus \ovl{\rL}_{9} \; ; 2 \ovl{\rW}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,36)$} \\
\hline
{\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{F}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $0$ & $1$ & $0$ & $1$ & $1$ & $0$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $1$\\
 $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$\\
 $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{15}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{9} \boxminus 2 \ovl{\Gamma}_{7} \; ; 2 \ovl{\rX}_{7} \; ; \ovl{\rL}_{8} \oplus \ovl{\rL}_{9} \; ; 2 \ovl{\rW}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,36)$} \\
\hline
{\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{F}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $0$ & $0$ & $0$ & $2$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $2$ & $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $1$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $1$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{17}{l}{{$\bm{\mathrm{SI}: (z_{8}) = (7)}$}}\\
\hline
\multicolumn{15}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{6} \; ; 3 \ovl{\rX}_{6} \; ; \ovl{\rL}_{8} \oplus 2 \ovl{\rL}_{9} \; ; 3 \ovl{\rW}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(6,34)$} \\
\hline
{\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{F}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{15}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{6} \; ; 3 \ovl{\rX}_{6} \; ; 2 \ovl{\rL}_{8} \oplus \ovl{\rL}_{9} \; ; 2 \ovl{\rW}_{6} \oplus \ovl{\rW}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(6,34)$} \\
\hline
{\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{F}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{15}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{6} \; ; 3 \ovl{\rX}_{6} \; ; 3 \ovl{\rL}_{9} \; ; 2 \ovl{\rW}_{6} \oplus \ovl{\rW}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(6,34)$} \\
\hline
{\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{F}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $0$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{15}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{6} \; ; 3 \ovl{\rX}_{6} \; ; 3 \ovl{\rL}_{8} \; ; \ovl{\rW}_{6} \oplus 2 \ovl{\rW}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(6,34)$} \\
\hline
{\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{F}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{15}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{6} \; ; 3 \ovl{\rX}_{6} \; ; \ovl{\rL}_{8} \oplus 2 \ovl{\rL}_{9} \; ; \ovl{\rW}_{6} \oplus 2 \ovl{\rW}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(6,34)$} \\
\hline
{\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{F}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{15}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{6} \; ; 3 \ovl{\rX}_{6} \; ; 2 \ovl{\rL}_{8} \oplus \ovl{\rL}_{9} \; ; 3 \ovl{\rW}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(6,34)$} \\
\hline
{\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{F}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$\\
\hline
\end{longtable}


\vspace{0.5cm}






% 226
\renewcommand{\arraystretch}{1.1}
\begin{longtable}{ccccccccccccc}
\caption{Space group $\mathrm{{SG}226}$ ($Fm\bar{3}c$).}\\
\label{tab:{SG}226_DoubleTR}\\
\hline\hline
\multicolumn{13}{l}{{$\bm{\mathrm{SI}: (z_{8}) = (1)}$}}\\
\hline
\multicolumn{11}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (5 \ovl{\Gamma}_{6} \boxminus \ovl{\Gamma}_{8} \; ; \ovl{\rX}_{7} \oplus 3 \ovl{\rX}_{9} \; ; 2 \ovl{\rL}_{5}\ovl{\rL}_{6} \; ; 2 \ovl{\rW}_{6}\ovl{\rW}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(8,56)$} \\
\hline
{\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8a}$} & {\scriptsize $[\ovl{\mathrm{F}}]_{8a}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{8b}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{8b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{8b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{8b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{24c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{24c}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{24d}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{24d}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{24d}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{24d}$}\\
\hline
 $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$\\
 $1$ & $0$ & $0$ & $0$ & $1$ & $2$ & $0$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{13}{l}{{$\bm{\mathrm{SI}: (z_{8}) = (2)}$}}\\
\hline
\multicolumn{11}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{7} \boxminus 2 \ovl{\Gamma}_{9} \; ; 2 \ovl{\rX}_{8} \; ; \ovl{\rL}_{5}\ovl{\rL}_{6} \; ; \ovl{\rW}_{6}\ovl{\rW}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,52)$} \\
\hline
{\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8a}$} & {\scriptsize $[\ovl{\mathrm{F}}]_{8a}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{8b}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{8b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{8b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{8b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{24c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{24c}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{24d}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{24d}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{24d}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{24d}$}\\
\hline
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $1$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{11}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{6} \boxminus 2 \ovl{\Gamma}_{8} \; ; 2 \ovl{\rX}_{9} \; ; \ovl{\rL}_{5}\ovl{\rL}_{6} \; ; \ovl{\rW}_{6}\ovl{\rW}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,52)$} \\
\hline
{\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8a}$} & {\scriptsize $[\ovl{\mathrm{F}}]_{8a}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{8b}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{8b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{8b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{8b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{24c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{24c}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{24d}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{24d}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{24d}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{24d}$}\\
\hline
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $1$ & $2$ & $0$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{13}{l}{{$\bm{\mathrm{SI}: (z_{8}) = (3)}$}}\\
\hline
\multicolumn{11}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (5 \ovl{\Gamma}_{9} \boxminus \ovl{\Gamma}_{7} \; ; 3 \ovl{\rX}_{6} \oplus \ovl{\rX}_{8} \; ; 2 \ovl{\rL}_{5}\ovl{\rL}_{6} \; ; 2 \ovl{\rW}_{6}\ovl{\rW}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(8,56)$} \\
\hline
{\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8a}$} & {\scriptsize $[\ovl{\mathrm{F}}]_{8a}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{8b}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{8b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{8b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{8b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{24c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{24c}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{24d}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{24d}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{24d}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{24d}$}\\
\hline
 $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$\\
 $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{13}{l}{{$\bm{\mathrm{SI}: (z_{8}) = (4)}$}}\\
\hline
\multicolumn{11}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (6 \ovl{\Gamma}_{7} \boxminus 4 \ovl{\Gamma}_{9} \; ; 2 \ovl{\rX}_{6} \; ; \ovl{\rL}_{5}\ovl{\rL}_{6} \; ; \ovl{\rW}_{6}\ovl{\rW}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,84)$} \\
\hline
{\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8a}$} & {\scriptsize $[\ovl{\mathrm{F}}]_{8a}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{8b}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{8b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{8b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{8b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{24c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{24c}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{24d}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{24d}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{24d}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{24d}$}\\
\hline
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $\ovl{2}$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $0$ & $1$ & $3$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $\ovl{2}$ & $\ovl{2}$ & $0$ & $0$ & $1$ & $2$ & $0$\\
\hline
\multicolumn{11}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (6 \ovl{\Gamma}_{6} \boxminus 4 \ovl{\Gamma}_{8} \; ; 2 \ovl{\rX}_{7} \; ; \ovl{\rL}_{5}\ovl{\rL}_{6} \; ; \ovl{\rW}_{6}\ovl{\rW}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,84)$} \\
\hline
{\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8a}$} & {\scriptsize $[\ovl{\mathrm{F}}]_{8a}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{8b}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{8b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{8b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{8b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{24c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{24c}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{24d}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{24d}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{24d}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{24d}$}\\
\hline
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $\ovl{2}$ & $2$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $1$ & $3$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $\ovl{2}$ & $0$ & $\ovl{2}$ & $2$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{11}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (6 \ovl{\Gamma}_{9} \boxminus 4 \ovl{\Gamma}_{7} \; ; 2 \ovl{\rX}_{8} \; ; \ovl{\rL}_{5}\ovl{\rL}_{6} \; ; \ovl{\rW}_{6}\ovl{\rW}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,84)$} \\
\hline
{\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8a}$} & {\scriptsize $[\ovl{\mathrm{F}}]_{8a}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{8b}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{8b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{8b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{8b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{24c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{24c}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{24d}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{24d}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{24d}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{24d}$}\\
\hline
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $2$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $3$ & $1$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $2$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $0$ & $2$\\
\hline
\multicolumn{11}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (6 \ovl{\Gamma}_{8} \boxminus 4 \ovl{\Gamma}_{6} \; ; 2 \ovl{\rX}_{9} \; ; \ovl{\rL}_{5}\ovl{\rL}_{6} \; ; \ovl{\rW}_{6}\ovl{\rW}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,84)$} \\
\hline
{\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8a}$} & {\scriptsize $[\ovl{\mathrm{F}}]_{8a}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{8b}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{8b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{8b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{8b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{24c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{24c}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{24d}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{24d}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{24d}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{24d}$}\\
\hline
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $2$ & $0$ & $2$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $3$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $2$ & $\ovl{2}$ & $0$ & $0$ & $2$ & $1$ & $0$\\
\hline
\multicolumn{13}{l}{{$\bm{\mathrm{SI}: (z_{8}) = (5)}$}}\\
\hline
\multicolumn{11}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (5 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{9} \; ; \ovl{\rX}_{6} \oplus 3 \ovl{\rX}_{8} \; ; 2 \ovl{\rL}_{5}\ovl{\rL}_{6} \; ; 2 \ovl{\rW}_{6}\ovl{\rW}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(8,56)$} \\
\hline
{\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8a}$} & {\scriptsize $[\ovl{\mathrm{F}}]_{8a}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{8b}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{8b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{8b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{8b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{24c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{24c}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{24d}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{24d}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{24d}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{24d}$}\\
\hline
 $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $0$\\
 $0$ & $1$ & $0$ & $0$ & $1$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{13}{l}{{$\bm{\mathrm{SI}: (z_{8}) = (6)}$}}\\
\hline
\multicolumn{11}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{9} \boxminus 2 \ovl{\Gamma}_{7} \; ; 2 \ovl{\rX}_{6} \; ; \ovl{\rL}_{5}\ovl{\rL}_{6} \; ; \ovl{\rW}_{6}\ovl{\rW}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,52)$} \\
\hline
{\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8a}$} & {\scriptsize $[\ovl{\mathrm{F}}]_{8a}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{8b}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{8b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{8b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{8b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{24c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{24c}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{24d}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{24d}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{24d}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{24d}$}\\
\hline
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{11}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{8} \boxminus 2 \ovl{\Gamma}_{6} \; ; 2 \ovl{\rX}_{7} \; ; \ovl{\rL}_{5}\ovl{\rL}_{6} \; ; \ovl{\rW}_{6}\ovl{\rW}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,52)$} \\
\hline
{\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8a}$} & {\scriptsize $[\ovl{\mathrm{F}}]_{8a}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{8b}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{8b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{8b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{8b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{24c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{24c}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{24d}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{24d}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{24d}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{24d}$}\\
\hline
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $1$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $2$ & $\ovl{2}$ & $0$ & $0$ & $1$ & $0$ & $0$\\
\hline
\multicolumn{13}{l}{{$\bm{\mathrm{SI}: (z_{8}) = (7)}$}}\\
\hline
\multicolumn{11}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (5 \ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{6} \; ; 3 \ovl{\rX}_{7} \oplus \ovl{\rX}_{9} \; ; 2 \ovl{\rL}_{5}\ovl{\rL}_{6} \; ; 2 \ovl{\rW}_{6}\ovl{\rW}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(8,56)$} \\
\hline
{\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8a}$} & {\scriptsize $[\ovl{\mathrm{F}}]_{8a}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{8b}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{8b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{8b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{8b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{24c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{24c}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{24d}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{24d}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{24d}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{24d}$}\\
\hline
 $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $1$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $\ovl{1}$ & $1$ & $0$ & $1$ & $0$ & $0$\\
 $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $2$ & $\ovl{2}$ & $0$ & $0$ & $1$ & $0$ & $0$\\
\hline
\end{longtable}


\vspace{0.5cm}



\begin{comment}
\renewcommand{\arraystretch}{1.1}
\begin{longtable}{cccccccccccccccc}
\caption{Space group $\mathrm{{SG}229}$ ($Im\bar{3}m$).}\\
\label{tab:{SG}229_DoubleTR}\\
\hline\hline
\multicolumn{16}{l}{{$\bm{\mathrm{SI}: (z_{2w}, z_{8}) = (1, 0)}$}}\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{6} \boxminus \ovl{\Gamma}_{8} \; ; 3 \ovl{\rH}_{8} \boxminus \ovl{\rH}_{6} \; ; \ovl{\rP}_{6} \oplus \ovl{\rP}_{7} \; ; \ovl{\rN}_{5} \oplus \ovl{\rN}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,52)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{6b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $1$ & $\ovl{1}$\\
\hline
\multicolumn{16}{l}{{$\bm{\mathrm{SI}: (z_{2w}, z_{8}) = (0, 1)}$}}\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{6} \; ; 3 \ovl{\rH}_{6} \boxminus 2 \ovl{\rH}_{8} \; ; \ovl{\rP}_{6} \; ; \ovl{\rN}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,50)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{6b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $2$ & $\ovl{2}$ & $0$\\
\hline
\multicolumn{16}{l}{{$\bm{\mathrm{SI}: (z_{2w}, z_{8}) = (1, 1)}$}}\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{6} \boxminus 2 \ovl{\Gamma}_{8} \; ; 2 \ovl{\rH}_{8} \boxminus \ovl{\rH}_{6} \; ; \ovl{\rP}_{6} \; ; \ovl{\rN}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,50)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{6b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $2$ & $0$\\
\hline
\multicolumn{16}{l}{{$\bm{\mathrm{SI}: (z_{2w}, z_{8}) = (0, 2)}$}}\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{7} \boxminus 2 \ovl{\Gamma}_{9} \; ; 2 \ovl{\rH}_{9} \; ; 2 \ovl{\rP}_{7} \; ; 2 \ovl{\rN}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,52)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{6b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $2$ & $0$ & $\ovl{2}$ & $0$\\
\hline
\multicolumn{16}{l}{{$\bm{\mathrm{SI}: (z_{2w}, z_{8}) = (1, 2)}$}}\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{6} \boxminus \ovl{\Gamma}_{8} \; ; 2 \ovl{\rH}_{6} \boxminus \ovl{\rH}_{8} \; ; \ovl{\rP}_{6} \; ; \ovl{\rN}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{6b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $2$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
 $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{9} \; ; 2 \ovl{\rH}_{7} \boxminus \ovl{\rH}_{9} \; ; \ovl{\rP}_{7} \; ; \ovl{\rN}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{6b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $0$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
 $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{16}{l}{{$\bm{\mathrm{SI}: (z_{2w}, z_{8}) = (0, 3)}$}}\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{9} \; ; 3 \ovl{\rH}_{9} \boxminus 2 \ovl{\rH}_{7} \; ; \ovl{\rP}_{6} \; ; \ovl{\rN}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,50)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{6b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $2$ & $0$ & $\ovl{2}$ & $0$\\
\hline
\multicolumn{16}{l}{{$\bm{\mathrm{SI}: (z_{2w}, z_{8}) = (1, 3)}$}}\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{9} \boxminus 2 \ovl{\Gamma}_{7} \; ; 2 \ovl{\rH}_{7} \boxminus \ovl{\rH}_{9} \; ; \ovl{\rP}_{6} \; ; \ovl{\rN}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,50)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{6b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $2$ & $0$\\
\hline
\multicolumn{16}{l}{{$\bm{\mathrm{SI}: (z_{2w}, z_{8}) = (0, 4)}$}}\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{7} \; ; \ovl{\rH}_{7} \; ; 2 \ovl{\rP}_{6} \boxminus \ovl{\rP}_{7} \; ; \ovl{\rN}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{6b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{6} \; ; \ovl{\rH}_{6} \; ; 2 \ovl{\rP}_{7} \boxminus \ovl{\rP}_{6} \; ; \ovl{\rN}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{6b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{8} \; ; \ovl{\rH}_{8} \; ; 2 \ovl{\rP}_{6} \boxminus \ovl{\rP}_{7} \; ; \ovl{\rN}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{6b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{9} \; ; \ovl{\rH}_{9} \; ; 2 \ovl{\rP}_{7} \boxminus \ovl{\rP}_{6} \; ; \ovl{\rN}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{6b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{16}{l}{{$\bm{\mathrm{SI}: (z_{2w}, z_{8}) = (1, 4)}$}}\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{9} \boxminus \ovl{\Gamma}_{7} \; ; 3 \ovl{\rH}_{7} \boxminus \ovl{\rH}_{9} \; ; 3 \ovl{\rP}_{6} \boxminus \ovl{\rP}_{7} \; ; \ovl{\rN}_{5} \oplus \ovl{\rN}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,64)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{6b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $\ovl{2}$\\
 $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $1$ & $\ovl{1}$\\
 $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $1$ & $\ovl{1}$\\
 $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $2$ & $0$\\
 $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $2$ & $0$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{6} \boxminus \ovl{\Gamma}_{8} \; ; 3 \ovl{\rH}_{8} \boxminus \ovl{\rH}_{6} \; ; 3 \ovl{\rP}_{6} \boxminus \ovl{\rP}_{7} \; ; \ovl{\rN}_{5} \oplus \ovl{\rN}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,64)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{6b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $2$ & $0$ & $0$ & $\ovl{2}$\\
 $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $1$ & $\ovl{1}$\\
 $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $\ovl{1}$\\
 $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $2$ & $0$\\
 $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $2$ & $0$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{6} \; ; 3 \ovl{\rH}_{6} \boxminus \ovl{\rH}_{8} \; ; 3 \ovl{\rP}_{7} \boxminus \ovl{\rP}_{6} \; ; \ovl{\rN}_{5} \oplus \ovl{\rN}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,64)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{6b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $2$ & $\ovl{2}$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $\ovl{1}$ & $1$\\
 $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $1$\\
 $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $2$\\
 $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $2$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{9} \; ; 3 \ovl{\rH}_{9} \boxminus \ovl{\rH}_{7} \; ; 3 \ovl{\rP}_{7} \boxminus \ovl{\rP}_{6} \; ; \ovl{\rN}_{5} \oplus \ovl{\rN}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,64)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{6b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $2$ & $0$ & $\ovl{2}$ & $0$\\
 $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $1$\\
 $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $1$\\
 $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $2$\\
 $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $2$\\
\hline
\multicolumn{16}{l}{{$\bm{\mathrm{SI}: (z_{2w}, z_{8}) = (0, 5)}$}}\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{9} \boxminus \ovl{\Gamma}_{7} \; ; 3 \ovl{\rH}_{7} \boxminus 2 \ovl{\rH}_{9} \; ; \ovl{\rP}_{7} \; ; \ovl{\rN}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,50)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{6b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $2$ & $0$\\
\hline
\multicolumn{16}{l}{{$\bm{\mathrm{SI}: (z_{2w}, z_{8}) = (1, 5)}$}}\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{7} \boxminus 2 \ovl{\Gamma}_{9} \; ; 2 \ovl{\rH}_{9} \boxminus \ovl{\rH}_{7} \; ; \ovl{\rP}_{7} \; ; \ovl{\rN}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,50)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{6b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $2$ & $0$ & $\ovl{2}$ & $0$\\
\hline
\multicolumn{16}{l}{{$\bm{\mathrm{SI}: (z_{2w}, z_{8}) = (0, 6)}$}}\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{7} \; ; 4 \ovl{\rH}_{9} \boxminus 2 \ovl{\rH}_{7} \; ; 2 \ovl{\rP}_{6} \; ; 2 \ovl{\rN}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,52)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{6b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $2$ & $0$ & $\ovl{2}$ & $0$\\
\hline
\multicolumn{16}{l}{{$\bm{\mathrm{SI}: (z_{2w}, z_{8}) = (1, 6)}$}}\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{9} \boxminus \ovl{\Gamma}_{7} \; ; 2 \ovl{\rH}_{9} \boxminus \ovl{\rH}_{7} \; ; \ovl{\rP}_{6} \; ; \ovl{\rN}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{6b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $0$ & $0$ & $0$ & $2$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{6} \; ; 2 \ovl{\rH}_{8} \boxminus \ovl{\rH}_{6} \; ; \ovl{\rP}_{7} \; ; \ovl{\rN}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{6b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
 $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{16}{l}{{$\bm{\mathrm{SI}: (z_{2w}, z_{8}) = (0, 7)}$}}\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{6} \boxminus \ovl{\Gamma}_{8} \; ; 3 \ovl{\rH}_{8} \boxminus 2 \ovl{\rH}_{6} \; ; \ovl{\rP}_{7} \; ; \ovl{\rN}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,50)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{6b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $2$ & $0$\\
\hline
\multicolumn{16}{l}{{$\bm{\mathrm{SI}: (z_{2w}, z_{8}) = (1, 7)}$}}\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{8} \boxminus 2 \ovl{\Gamma}_{6} \; ; 2 \ovl{\rH}_{6} \boxminus \ovl{\rH}_{8} \; ; \ovl{\rP}_{7} \; ; \ovl{\rN}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,50)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{6b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{{12d}}$}\\
\hline
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $2$ & $\ovl{2}$ & $0$\\
\hline
\end{longtable}

\vspace{0.5cm}
\end{comment}


\renewcommand{\arraystretch}{1.2}
\begin{longtable}{cccccccccccccccc}
\caption{Space group $\mathrm{{SG}229}$ ($Im\bar{3}m$).}\\
\label{tab:{SG}229_DoubleTR}\\
\hline\hline
\multicolumn{16}{l}{{$\bm{\mathrm{SI}: (z_{2w}, z_{8}) = (1, 0)}$}}\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{6} \; ; 3 \ovl{\rH}_{6} \boxminus \ovl{\rH}_{8} \; ; \ovl{\rP}_{6} \oplus \ovl{\rP}_{7} \; ; \ovl{\rN}_{5} \oplus \ovl{\rN}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,52)$} \\
\hline
{\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{6b}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $2$ & $\ovl{2}$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $\ovl{1}$ & $1$\\
 $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $2$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{9} \boxminus \ovl{\Gamma}_{7} \; ; 3 \ovl{\rH}_{7} \boxminus \ovl{\rH}_{9} \; ; \ovl{\rP}_{6} \oplus \ovl{\rP}_{7} \; ; \ovl{\rN}_{5} \oplus \ovl{\rN}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,52)$} \\
\hline
{\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{6b}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $\ovl{2}$\\
 $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $2$ & $0$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{6} \boxminus \ovl{\Gamma}_{8} \; ; 3 \ovl{\rH}_{8} \boxminus \ovl{\rH}_{6} \; ; \ovl{\rP}_{6} \oplus \ovl{\rP}_{7} \; ; \ovl{\rN}_{5} \oplus \ovl{\rN}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,52)$} \\
\hline
{\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{6b}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $2$ & $0$ & $0$ & $\ovl{2}$\\
 $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $1$ & $\ovl{1}$\\
 $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $2$ & $0$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{9} \; ; 3 \ovl{\rH}_{9} \boxminus \ovl{\rH}_{7} \; ; \ovl{\rP}_{6} \oplus \ovl{\rP}_{7} \; ; \ovl{\rN}_{5} \oplus \ovl{\rN}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,52)$} \\
\hline
{\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{6b}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $2$ & $0$ & $\ovl{2}$ & $0$\\
 $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $2$\\
\hline
\multicolumn{16}{l}{{$\bm{\mathrm{SI}: (z_{2w}, z_{8}) = (0, 1)}$}}\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{6} \; ; 3 \ovl{\rH}_{6} \boxminus 2 \ovl{\rH}_{8} \; ; \ovl{\rP}_{6} \; ; \ovl{\rN}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,50)$} \\
\hline
{\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{6b}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $2$ & $\ovl{2}$ & $0$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $2$\\
\hline
\multicolumn{16}{l}{{$\bm{\mathrm{SI}: (z_{2w}, z_{8}) = (1, 1)}$}}\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{6} \boxminus 2 \ovl{\Gamma}_{8} \; ; 2 \ovl{\rH}_{8} \boxminus \ovl{\rH}_{6} \; ; \ovl{\rP}_{6} \; ; \ovl{\rN}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,50)$} \\
\hline
{\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{6b}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $2$ & $0$ & $0$ & $\ovl{2}$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $2$ & $0$\\
\hline
\multicolumn{16}{l}{{$\bm{\mathrm{SI}: (z_{2w}, z_{8}) = (0, 2)}$}}\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{8} \; ; 4 \ovl{\rH}_{6} \boxminus 2 \ovl{\rH}_{8} \; ; 2 \ovl{\rP}_{6} \; ; 2 \ovl{\rN}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,52)$} \\
\hline
{\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{6b}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $2$ & $\ovl{2}$ & $0$\\
 $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $2$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{9} \; ; 4 \ovl{\rH}_{7} \boxminus 2 \ovl{\rH}_{9} \; ; 2 \ovl{\rP}_{7} \; ; 2 \ovl{\rN}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,52)$} \\
\hline
{\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{6b}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $\ovl{2}$\\
 $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $2$ & $0$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{6} \boxminus 2 \ovl{\Gamma}_{8} \; ; 2 \ovl{\rH}_{8} \; ; 2 \ovl{\rP}_{6} \; ; 2 \ovl{\rN}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,52)$} \\
\hline
{\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{6b}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $2$ & $0$ & $0$ & $\ovl{2}$\\
 $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $2$ & $0$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{7} \boxminus 2 \ovl{\Gamma}_{9} \; ; 2 \ovl{\rH}_{9} \; ; 2 \ovl{\rP}_{7} \; ; 2 \ovl{\rN}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,52)$} \\
\hline
{\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{6b}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $2$ & $0$ & $\ovl{2}$ & $0$\\
 $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $2$\\
\hline
\multicolumn{16}{l}{{$\bm{\mathrm{SI}: (z_{2w}, z_{8}) = (1, 2)}$}}\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{6} \boxminus \ovl{\Gamma}_{8} \; ; 2 \ovl{\rH}_{6} \boxminus \ovl{\rH}_{8} \; ; \ovl{\rP}_{6} \; ; \ovl{\rN}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{6b}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $2$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
 $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{9} \; ; 2 \ovl{\rH}_{7} \boxminus \ovl{\rH}_{9} \; ; \ovl{\rP}_{7} \; ; \ovl{\rN}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{6b}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $0$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
 $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{16}{l}{{$\bm{\mathrm{SI}: (z_{2w}, z_{8}) = (0, 3)}$}}\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{9} \; ; 3 \ovl{\rH}_{9} \boxminus 2 \ovl{\rH}_{7} \; ; \ovl{\rP}_{6} \; ; \ovl{\rN}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,50)$} \\
\hline
{\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{6b}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $2$ & $0$ & $\ovl{2}$ & $0$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $2$\\
\hline
\multicolumn{16}{l}{{$\bm{\mathrm{SI}: (z_{2w}, z_{8}) = (1, 3)}$}}\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{9} \boxminus 2 \ovl{\Gamma}_{7} \; ; 2 \ovl{\rH}_{7} \boxminus \ovl{\rH}_{9} \; ; \ovl{\rP}_{6} \; ; \ovl{\rN}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,50)$} \\
\hline
{\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{6b}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $\ovl{2}$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $2$ & $0$\\
\hline
\multicolumn{16}{l}{{$\bm{\mathrm{SI}: (z_{2w}, z_{8}) = (0, 4)}$}}\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{7} \; ; \ovl{\rH}_{7} \; ; 2 \ovl{\rP}_{6} \boxminus \ovl{\rP}_{7} \; ; \ovl{\rN}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{6b}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{6} \; ; \ovl{\rH}_{6} \; ; 2 \ovl{\rP}_{7} \boxminus \ovl{\rP}_{6} \; ; \ovl{\rN}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{6b}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{8} \; ; \ovl{\rH}_{8} \; ; 2 \ovl{\rP}_{6} \boxminus \ovl{\rP}_{7} \; ; \ovl{\rN}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{6b}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{9} \; ; \ovl{\rH}_{9} \; ; 2 \ovl{\rP}_{7} \boxminus \ovl{\rP}_{6} \; ; \ovl{\rN}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{6b}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{16}{l}{{$\bm{\mathrm{SI}: (z_{2w}, z_{8}) = (1, 4)}$}}\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{6} \; ; 3 \ovl{\rH}_{6} \boxminus \ovl{\rH}_{8} \; ; 3 \ovl{\rP}_{6} \boxminus \ovl{\rP}_{7} \; ; \ovl{\rN}_{5} \oplus \ovl{\rN}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,64)$} \\
\hline
{\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{6b}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $2$ & $\ovl{2}$ & $0$\\
 $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $\ovl{1}$ & $1$\\
 $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $1$\\
 $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $2$\\
 $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $2$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{9} \boxminus \ovl{\Gamma}_{7} \; ; 3 \ovl{\rH}_{7} \boxminus \ovl{\rH}_{9} \; ; 3 \ovl{\rP}_{6} \boxminus \ovl{\rP}_{7} \; ; \ovl{\rN}_{5} \oplus \ovl{\rN}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,64)$} \\
\hline
{\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{6b}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $\ovl{2}$\\
 $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $1$ & $\ovl{1}$\\
 $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $1$ & $\ovl{1}$\\
 $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $2$ & $0$\\
 $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $2$ & $0$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{6} \boxminus \ovl{\Gamma}_{8} \; ; 3 \ovl{\rH}_{8} \boxminus \ovl{\rH}_{6} \; ; 3 \ovl{\rP}_{6} \boxminus \ovl{\rP}_{7} \; ; \ovl{\rN}_{5} \oplus \ovl{\rN}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,64)$} \\
\hline
{\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{6b}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $2$ & $0$ & $0$ & $\ovl{2}$\\
 $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $1$ & $\ovl{1}$\\
 $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $\ovl{1}$\\
 $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $2$ & $0$\\
 $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $2$ & $0$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{9} \; ; 3 \ovl{\rH}_{9} \boxminus \ovl{\rH}_{7} \; ; 3 \ovl{\rP}_{6} \boxminus \ovl{\rP}_{7} \; ; \ovl{\rN}_{5} \oplus \ovl{\rN}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,64)$} \\
\hline
{\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{6b}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $1$ & $2$ & $0$ & $\ovl{2}$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $1$\\
 $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $1$\\
 $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $2$\\
 $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $2$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{6} \; ; 3 \ovl{\rH}_{6} \boxminus \ovl{\rH}_{8} \; ; 3 \ovl{\rP}_{7} \boxminus \ovl{\rP}_{6} \; ; \ovl{\rN}_{5} \oplus \ovl{\rN}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,64)$} \\
\hline
{\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{6b}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $2$ & $\ovl{2}$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $\ovl{1}$ & $1$\\
 $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $1$\\
 $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $2$\\
 $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $2$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{9} \boxminus \ovl{\Gamma}_{7} \; ; 3 \ovl{\rH}_{7} \boxminus \ovl{\rH}_{9} \; ; 3 \ovl{\rP}_{7} \boxminus \ovl{\rP}_{6} \; ; \ovl{\rN}_{5} \oplus \ovl{\rN}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,64)$} \\
\hline
{\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{6b}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $0$ & $0$ & $2$ & $0$ & $\ovl{2}$\\
 $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $1$ & $\ovl{1}$\\
 $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $1$ & $\ovl{1}$\\
 $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $2$ & $0$\\
 $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $2$ & $0$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{6} \boxminus \ovl{\Gamma}_{8} \; ; 3 \ovl{\rH}_{8} \boxminus \ovl{\rH}_{6} \; ; 3 \ovl{\rP}_{7} \boxminus \ovl{\rP}_{6} \; ; \ovl{\rN}_{5} \oplus \ovl{\rN}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,64)$} \\
\hline
{\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{6b}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $2$ & $0$ & $0$ & $\ovl{2}$\\
 $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $\ovl{1}$\\
 $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $2$ & $0$\\
 $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $2$ & $0$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{9} \; ; 3 \ovl{\rH}_{9} \boxminus \ovl{\rH}_{7} \; ; 3 \ovl{\rP}_{7} \boxminus \ovl{\rP}_{6} \; ; \ovl{\rN}_{5} \oplus \ovl{\rN}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,64)$} \\
\hline
{\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{6b}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $2$ & $0$ & $\ovl{2}$ & $0$\\
 $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $1$\\
 $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $1$\\
 $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $2$\\
 $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $2$\\
\hline
\multicolumn{16}{l}{{$\bm{\mathrm{SI}: (z_{2w}, z_{8}) = (0, 5)}$}}\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{9} \boxminus \ovl{\Gamma}_{7} \; ; 3 \ovl{\rH}_{7} \boxminus 2 \ovl{\rH}_{9} \; ; \ovl{\rP}_{7} \; ; \ovl{\rN}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,50)$} \\
\hline
{\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{6b}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $\ovl{2}$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $2$ & $0$\\
\hline
\multicolumn{16}{l}{{$\bm{\mathrm{SI}: (z_{2w}, z_{8}) = (1, 5)}$}}\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{7} \boxminus 2 \ovl{\Gamma}_{9} \; ; 2 \ovl{\rH}_{9} \boxminus \ovl{\rH}_{7} \; ; \ovl{\rP}_{7} \; ; \ovl{\rN}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,50)$} \\
\hline
{\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{6b}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $2$ & $0$ & $\ovl{2}$ & $0$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $2$\\
\hline
\multicolumn{16}{l}{{$\bm{\mathrm{SI}: (z_{2w}, z_{8}) = (0, 6)}$}}\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{9} \boxminus 2 \ovl{\Gamma}_{7} \; ; 2 \ovl{\rH}_{7} \; ; 2 \ovl{\rP}_{6} \; ; 2 \ovl{\rN}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,52)$} \\
\hline
{\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{6b}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $\ovl{2}$\\
 $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $2$ & $0$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{8} \boxminus 2 \ovl{\Gamma}_{6} \; ; 2 \ovl{\rH}_{6} \; ; 2 \ovl{\rP}_{7} \; ; 2 \ovl{\rN}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,52)$} \\
\hline
{\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{6b}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $2$ & $\ovl{2}$ & $0$\\
 $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $2$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{7} \; ; 4 \ovl{\rH}_{9} \boxminus 2 \ovl{\rH}_{7} \; ; 2 \ovl{\rP}_{6} \; ; 2 \ovl{\rN}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,52)$} \\
\hline
{\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{6b}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $2$ & $0$ & $\ovl{2}$ & $0$\\
 $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $2$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{6} \; ; 4 \ovl{\rH}_{8} \boxminus 2 \ovl{\rH}_{6} \; ; 2 \ovl{\rP}_{7} \; ; 2 \ovl{\rN}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,52)$} \\
\hline
{\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{6b}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $2$ & $0$ & $0$ & $\ovl{2}$\\
 $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $2$ & $0$\\
\hline
\multicolumn{16}{l}{{$\bm{\mathrm{SI}: (z_{2w}, z_{8}) = (1, 6)}$}}\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{9} \boxminus \ovl{\Gamma}_{7} \; ; 2 \ovl{\rH}_{9} \boxminus \ovl{\rH}_{7} \; ; \ovl{\rP}_{6} \; ; \ovl{\rN}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{6b}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $0$ & $0$ & $0$ & $2$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{6} \; ; 2 \ovl{\rH}_{8} \boxminus \ovl{\rH}_{6} \; ; \ovl{\rP}_{7} \; ; \ovl{\rN}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{6b}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
 $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{16}{l}{{$\bm{\mathrm{SI}: (z_{2w}, z_{8}) = (0, 7)}$}}\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{6} \boxminus \ovl{\Gamma}_{8} \; ; 3 \ovl{\rH}_{8} \boxminus 2 \ovl{\rH}_{6} \; ; \ovl{\rP}_{7} \; ; \ovl{\rN}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,50)$} \\
\hline
{\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{6b}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $2$ & $0$ & $0$ & $\ovl{2}$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $2$ & $0$\\
\hline
\multicolumn{16}{l}{{$\bm{\mathrm{SI}: (z_{2w}, z_{8}) = (1, 7)}$}}\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{8} \boxminus 2 \ovl{\Gamma}_{6} \; ; 2 \ovl{\rH}_{6} \boxminus \ovl{\rH}_{8} \; ; \ovl{\rP}_{7} \; ; \ovl{\rN}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,50)$} \\
\hline
{\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{6b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{6b}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $2$ & $\ovl{2}$ & $0$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $2$\\
\hline
\end{longtable}


\vspace{0.5cm}



==> 3D_double_NoTR.tex <==


% 200
\renewcommand{\arraystretch}{1.1}
\begin{longtable}{cccccccccccccccc}
\caption{Space group $\mathrm{{SG}200}$ ($Pm\bar{3}$).}\\
\label{tab:{SG}200_Double_noTR}\\
\hline\hline
\multicolumn{16}{l}{{$\bm{\mathrm{SI}: (z_{2w}, z_{4}) = (1, 0)}$}}\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{5} \boxminus \ovl{\Gamma}_{8} \; ; 2 \ovl{\rR}_{8} \boxminus \ovl{\rR}_{5} \; ; \ovl{\rM}_{6} \; ; \ovl{\rX}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3d}$}\\
\hline
 $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $2$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{6} \boxminus \ovl{\Gamma}_{9} \; ; 2 \ovl{\rR}_{9} \boxminus \ovl{\rR}_{6} \; ; \ovl{\rM}_{6} \; ; \ovl{\rX}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3d}$}\\
\hline
 $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{10} \; ; 2 \ovl{\rR}_{10} \boxminus \ovl{\rR}_{7} \; ; \ovl{\rM}_{6} \; ; \ovl{\rX}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3d}$}\\
\hline
 $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{5} \; ; 2 \ovl{\rR}_{5} \boxminus \ovl{\rR}_{8} \; ; \ovl{\rM}_{5} \; ; \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3d}$}\\
\hline
 $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{9} \boxminus \ovl{\Gamma}_{6} \; ; 2 \ovl{\rR}_{6} \boxminus \ovl{\rR}_{9} \; ; \ovl{\rM}_{5} \; ; \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3d}$}\\
\hline
 $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{10} \boxminus \ovl{\Gamma}_{7} \; ; 2 \ovl{\rR}_{7} \boxminus \ovl{\rR}_{10} \; ; \ovl{\rM}_{5} \; ; \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3d}$}\\
\hline
 $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $2$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{16}{l}{{$\bm{\mathrm{SI}: (z_{2w}, z_{4}) = (0, 1)}$}}\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{5} \boxminus \ovl{\Gamma}_{8} \; ; 2 \ovl{\rR}_{8} \; ; \ovl{\rM}_{5} \oplus \ovl{\rM}_{6} \; ; 2 \ovl{\rX}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,16)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3d}$}\\
\hline
 $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $2$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{6} \boxminus \ovl{\Gamma}_{9} \; ; 2 \ovl{\rR}_{9} \; ; \ovl{\rM}_{5} \oplus \ovl{\rM}_{6} \; ; 2 \ovl{\rX}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,16)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3d}$}\\
\hline
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{10} \; ; 2 \ovl{\rR}_{10} \; ; \ovl{\rM}_{5} \oplus \ovl{\rM}_{6} \; ; 2 \ovl{\rX}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,16)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3d}$}\\
\hline
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{5} \boxminus \ovl{\Gamma}_{8} \; ; 2 \ovl{\rR}_{5} \; ; \ovl{\rM}_{5} \oplus \ovl{\rM}_{6} \; ; 2 \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,16)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3d}$}\\
\hline
 $0$ & $1$ & $0$ & $1$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{6} \boxminus \ovl{\Gamma}_{9} \; ; 2 \ovl{\rR}_{6} \; ; \ovl{\rM}_{5} \oplus \ovl{\rM}_{6} \; ; 2 \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,16)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3d}$}\\
\hline
 $2$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$\\
 $2$ & $0$ & $0$ & $1$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{10} \; ; 2 \ovl{\rR}_{7} \; ; \ovl{\rM}_{5} \oplus \ovl{\rM}_{6} \; ; 2 \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,16)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3d}$}\\
\hline
 $0$ & $1$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{16}{l}{{$\bm{\mathrm{SI}: (z_{2w}, z_{4}) = (1, 1)}$}}\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{8} \; ; 3 \ovl{\rR}_{5} \boxminus \ovl{\rR}_{8} \; ; 2 \ovl{\rM}_{5} \; ; \ovl{\rX}_{5} \oplus \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,16)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3d}$}\\
\hline
 $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{9} \; ; 3 \ovl{\rR}_{6} \boxminus \ovl{\rR}_{9} \; ; 2 \ovl{\rM}_{5} \; ; \ovl{\rX}_{5} \oplus \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,16)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3d}$}\\
\hline
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{10} \; ; 3 \ovl{\rR}_{7} \boxminus \ovl{\rR}_{10} \; ; 2 \ovl{\rM}_{5} \; ; \ovl{\rX}_{5} \oplus \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,16)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3d}$}\\
\hline
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $2$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{5} \; ; 3 \ovl{\rR}_{5} \boxminus \ovl{\rR}_{8} \; ; 2 \ovl{\rM}_{6} \; ; \ovl{\rX}_{5} \oplus \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,16)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3d}$}\\
\hline
 $0$ & $1$ & $0$ & $1$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{6} \; ; 3 \ovl{\rR}_{6} \boxminus \ovl{\rR}_{9} \; ; 2 \ovl{\rM}_{6} \; ; \ovl{\rX}_{5} \oplus \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,16)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3d}$}\\
\hline
 $2$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$\\
 $2$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{7} \; ; 3 \ovl{\rR}_{7} \boxminus \ovl{\rR}_{10} \; ; 2 \ovl{\rM}_{6} \; ; \ovl{\rX}_{5} \oplus \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,16)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3d}$}\\
\hline
 $0$ & $1$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{16}{l}{{$\bm{\mathrm{SI}: (z_{2w}, z_{4}) = (0, 2)}$}}\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{5} \boxminus 2 \ovl{\Gamma}_{8} \; ; 2 \ovl{\rR}_{8} \; ; 2 \ovl{\rM}_{5} \; ; 2 \ovl{\rX}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,20)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3d}$}\\
\hline
 $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $1$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $3$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{2}$ & $0$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $3$ & $0$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{6} \boxminus 2 \ovl{\Gamma}_{9} \; ; 2 \ovl{\rR}_{9} \; ; 2 \ovl{\rM}_{5} \; ; 2 \ovl{\rX}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,20)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3d}$}\\
\hline
 $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $3$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$\\
 $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$\\
 $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $3$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{7} \boxminus 2 \ovl{\Gamma}_{10} \; ; 2 \ovl{\rR}_{10} \; ; 2 \ovl{\rM}_{5} \; ; 2 \ovl{\rX}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,20)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3d}$}\\
\hline
 $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $1$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $3$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $3$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{8} \boxminus 2 \ovl{\Gamma}_{5} \; ; 2 \ovl{\rR}_{8} \; ; 2 \ovl{\rM}_{6} \; ; 2 \ovl{\rX}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,20)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3d}$}\\
\hline
 $1$ & $0$ & $1$ & $0$ & $0$ & $3$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $3$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $1$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $1$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $1$ & $0$ & $0$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{9} \boxminus 2 \ovl{\Gamma}_{6} \; ; 2 \ovl{\rR}_{9} \; ; 2 \ovl{\rM}_{6} \; ; 2 \ovl{\rX}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,20)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3d}$}\\
\hline
 $0$ & $3$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$\\
 $0$ & $3$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$\\
 $\ovl{1}$ & $2$ & $1$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $\ovl{2}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{10} \boxminus 2 \ovl{\Gamma}_{7} \; ; 2 \ovl{\rR}_{10} \; ; 2 \ovl{\rM}_{6} \; ; 2 \ovl{\rX}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,20)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3d}$}\\
\hline
 $1$ & $0$ & $0$ & $3$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $1$ & $0$ & $\ovl{1}$ & $2$ & $1$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $3$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{5} \boxminus 2 \ovl{\Gamma}_{8} \; ; 2 \ovl{\rR}_{5} \; ; 2 \ovl{\rM}_{5} \; ; 2 \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,20)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3d}$}\\
\hline
 $0$ & $1$ & $0$ & $1$ & $3$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $0$ & $1$ & $0$ & $1$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $3$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $1$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{6} \boxminus 2 \ovl{\Gamma}_{9} \; ; 2 \ovl{\rR}_{6} \; ; 2 \ovl{\rM}_{5} \; ; 2 \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,20)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3d}$}\\
\hline
 $3$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$\\
 $3$ & $0$ & $0$ & $1$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $2$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$\\
 $2$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $1$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{7} \boxminus 2 \ovl{\Gamma}_{10} \; ; 2 \ovl{\rR}_{7} \; ; 2 \ovl{\rM}_{5} \; ; 2 \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,20)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3d}$}\\
\hline
 $0$ & $1$ & $3$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $0$ & $1$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $3$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $2$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $1$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{8} \boxminus 2 \ovl{\Gamma}_{5} \; ; 2 \ovl{\rR}_{5} \; ; 2 \ovl{\rM}_{6} \; ; 2 \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,20)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3d}$}\\
\hline
 $0$ & $0$ & $0$ & $0$ & $0$ & $2$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $1$ & $0$ & $0$ & $3$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $1$ & $0$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $3$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{9} \boxminus 2 \ovl{\Gamma}_{6} \; ; 2 \ovl{\rR}_{6} \; ; 2 \ovl{\rM}_{6} \; ; 2 \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,20)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3d}$}\\
\hline
 $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $3$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$\\
 $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$\\
 $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $3$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{10} \boxminus 2 \ovl{\Gamma}_{7} \; ; 2 \ovl{\rR}_{7} \; ; 2 \ovl{\rM}_{6} \; ; 2 \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,20)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3d}$}\\
\hline
 $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $2$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $3$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $3$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{8} \; ; 4 \ovl{\rR}_{5} \boxminus 2 \ovl{\rR}_{8} \; ; 2 \ovl{\rM}_{5} \; ; 2 \ovl{\rX}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,20)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3d}$}\\
\hline
 $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $1$ & $0$ & $0$ & $3$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $1$ & $0$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $3$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{9} \; ; 4 \ovl{\rR}_{6} \boxminus 2 \ovl{\rR}_{9} \; ; 2 \ovl{\rM}_{5} \; ; 2 \ovl{\rX}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,20)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3d}$}\\
\hline
 $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $3$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$\\
 $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$\\
 $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $3$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{10} \; ; 4 \ovl{\rR}_{7} \boxminus 2 \ovl{\rR}_{10} \; ; 2 \ovl{\rM}_{5} \; ; 2 \ovl{\rX}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,20)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3d}$}\\
\hline
 $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $2$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $3$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $3$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{5} \; ; 4 \ovl{\rR}_{5} \boxminus 2 \ovl{\rR}_{8} \; ; 2 \ovl{\rM}_{6} \; ; 2 \ovl{\rX}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,20)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3d}$}\\
\hline
 $0$ & $1$ & $0$ & $1$ & $3$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $0$ & $1$ & $0$ & $1$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $3$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$ & $1$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{6} \; ; 4 \ovl{\rR}_{6} \boxminus 2 \ovl{\rR}_{9} \; ; 2 \ovl{\rM}_{6} \; ; 2 \ovl{\rX}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,20)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3d}$}\\
\hline
 $3$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$\\
 $3$ & $0$ & $0$ & $1$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $2$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$\\
 $2$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $1$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{7} \; ; 4 \ovl{\rR}_{7} \boxminus 2 \ovl{\rR}_{10} \; ; 2 \ovl{\rM}_{6} \; ; 2 \ovl{\rX}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,20)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3d}$}\\
\hline
 $0$ & $1$ & $3$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $0$ & $1$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $3$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $2$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $1$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{8} \; ; 4 \ovl{\rR}_{8} \boxminus 2 \ovl{\rR}_{5} \; ; 2 \ovl{\rM}_{5} \; ; 2 \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,20)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3d}$}\\
\hline
 $1$ & $0$ & $1$ & $0$ & $0$ & $3$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $3$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{9} \; ; 4 \ovl{\rR}_{9} \boxminus 2 \ovl{\rR}_{6} \; ; 2 \ovl{\rM}_{5} \; ; 2 \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,20)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3d}$}\\
\hline
 $0$ & $3$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$\\
 $0$ & $3$ & $1$ & $0$ & $1$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$\\
 $\ovl{1}$ & $2$ & $1$ & $0$ & $1$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $\ovl{2}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{10} \; ; 4 \ovl{\rR}_{10} \boxminus 2 \ovl{\rR}_{7} \; ; 2 \ovl{\rM}_{5} \; ; 2 \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,20)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3d}$}\\
\hline
 $1$ & $0$ & $0$ & $3$ & $1$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $1$ & $0$ & $\ovl{1}$ & $2$ & $1$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $3$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{5} \; ; 4 \ovl{\rR}_{8} \boxminus 2 \ovl{\rR}_{5} \; ; 2 \ovl{\rM}_{6} \; ; 2 \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,20)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3d}$}\\
\hline
 $0$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $1$ & $0$ & $1$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $1$ & $0$ & $1$ & $3$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{2}$ & $0$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $3$ & $0$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{6} \; ; 4 \ovl{\rR}_{9} \boxminus 2 \ovl{\rR}_{6} \; ; 2 \ovl{\rM}_{6} \; ; 2 \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,20)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3d}$}\\
\hline
 $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $3$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$\\
 $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$\\
 $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $3$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{7} \; ; 4 \ovl{\rR}_{10} \boxminus 2 \ovl{\rR}_{7} \; ; 2 \ovl{\rM}_{6} \; ; 2 \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,20)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3d}$}\\
\hline
 $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $1$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $1$ & $3$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $3$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{16}{l}{{$\bm{\mathrm{SI}: (z_{2w}, z_{4}) = (1, 2)}$}}\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{5} \; ; 2 \ovl{\rR}_{8} \boxminus \ovl{\rR}_{5} \; ; \ovl{\rM}_{5} \; ; \ovl{\rX}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3d}$}\\
\hline
 $1$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{9} \boxminus \ovl{\Gamma}_{6} \; ; 2 \ovl{\rR}_{9} \boxminus \ovl{\rR}_{6} \; ; \ovl{\rM}_{5} \; ; \ovl{\rX}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3d}$}\\
\hline
 $0$ & $2$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{10} \boxminus \ovl{\Gamma}_{7} \; ; 2 \ovl{\rR}_{10} \boxminus \ovl{\rR}_{7} \; ; \ovl{\rM}_{5} \; ; \ovl{\rX}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3d}$}\\
\hline
 $1$ & $0$ & $0$ & $2$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{5} \boxminus \ovl{\Gamma}_{8} \; ; 2 \ovl{\rR}_{5} \boxminus \ovl{\rR}_{8} \; ; \ovl{\rM}_{6} \; ; \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3d}$}\\
\hline
 $0$ & $1$ & $0$ & $1$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{6} \boxminus \ovl{\Gamma}_{9} \; ; 2 \ovl{\rR}_{6} \boxminus \ovl{\rR}_{9} \; ; \ovl{\rM}_{6} \; ; \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3d}$}\\
\hline
 $2$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{10} \; ; 2 \ovl{\rR}_{7} \boxminus \ovl{\rR}_{10} \; ; \ovl{\rM}_{6} \; ; \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3d}$}\\
\hline
 $0$ & $1$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{16}{l}{{$\bm{\mathrm{SI}: (z_{2w}, z_{4}) = (0, 3)}$}}\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{5} \; ; 2 \ovl{\rR}_{8} \; ; \ovl{\rM}_{5} \oplus \ovl{\rM}_{6} \; ; 2 \ovl{\rX}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,16)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3d}$}\\
\hline
 $1$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{9} \boxminus \ovl{\Gamma}_{6} \; ; 2 \ovl{\rR}_{9} \; ; \ovl{\rM}_{5} \oplus \ovl{\rM}_{6} \; ; 2 \ovl{\rX}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,16)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3d}$}\\
\hline
 $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$\\
 $0$ & $2$ & $1$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{10} \boxminus \ovl{\Gamma}_{7} \; ; 2 \ovl{\rR}_{10} \; ; \ovl{\rM}_{5} \oplus \ovl{\rM}_{6} \; ; 2 \ovl{\rX}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,16)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3d}$}\\
\hline
 $1$ & $0$ & $0$ & $2$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{5} \; ; 2 \ovl{\rR}_{5} \; ; \ovl{\rM}_{5} \oplus \ovl{\rM}_{6} \; ; 2 \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,16)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3d}$}\\
\hline
 $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{9} \boxminus \ovl{\Gamma}_{6} \; ; 2 \ovl{\rR}_{6} \; ; \ovl{\rM}_{5} \oplus \ovl{\rM}_{6} \; ; 2 \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,16)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3d}$}\\
\hline
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{10} \boxminus \ovl{\Gamma}_{7} \; ; 2 \ovl{\rR}_{7} \; ; \ovl{\rM}_{5} \oplus \ovl{\rM}_{6} \; ; 2 \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,16)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3d}$}\\
\hline
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $2$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{16}{l}{{$\bm{\mathrm{SI}: (z_{2w}, z_{4}) = (1, 3)}$}}\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{8} \; ; 3 \ovl{\rR}_{8} \boxminus \ovl{\rR}_{5} \; ; 2 \ovl{\rM}_{5} \; ; \ovl{\rX}_{5} \oplus \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,16)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3d}$}\\
\hline
 $1$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{9} \; ; 3 \ovl{\rR}_{9} \boxminus \ovl{\rR}_{6} \; ; 2 \ovl{\rM}_{5} \; ; \ovl{\rX}_{5} \oplus \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,16)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3d}$}\\
\hline
 $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$\\
 $0$ & $2$ & $1$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{10} \; ; 3 \ovl{\rR}_{10} \boxminus \ovl{\rR}_{7} \; ; 2 \ovl{\rM}_{5} \; ; \ovl{\rX}_{5} \oplus \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,16)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3d}$}\\
\hline
 $1$ & $0$ & $0$ & $2$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{5} \; ; 3 \ovl{\rR}_{8} \boxminus \ovl{\rR}_{5} \; ; 2 \ovl{\rM}_{6} \; ; \ovl{\rX}_{5} \oplus \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,16)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3d}$}\\
\hline
 $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $1$ & $2$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{6} \; ; 3 \ovl{\rR}_{9} \boxminus \ovl{\rR}_{6} \; ; 2 \ovl{\rM}_{6} \; ; \ovl{\rX}_{5} \oplus \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,16)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3d}$}\\
\hline
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{7} \; ; 3 \ovl{\rR}_{10} \boxminus \ovl{\rR}_{7} \; ; 2 \ovl{\rM}_{6} \; ; \ovl{\rX}_{5} \oplus \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,16)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{3d}$}\\
\hline
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$\\
\hline
\end{longtable}


\vspace{0.5cm}




% 201
\renewcommand{\arraystretch}{1.1}
\begin{longtable}{ccccccccccccccc}
\caption{Space group $\mathrm{{SG}201}$ ($Pn\bar{3}$).}\\
\label{tab:{SG}201_Double_noTR}\\
\hline\hline
\multicolumn{15}{l}{{$\bm{\mathrm{SI}: (\eta_{2I}^\prime) = (1)}$}}\\
\hline
\multicolumn{13}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{5} \oplus \ovl{\Gamma}_{8} \; ; 3 \ovl{\rR}_{5} \boxminus \ovl{\rR}_{8} \; ; \ovl{\rM}_{3} \oplus \ovl{\rM}_{4} \; ; \ovl{\rX}_{3} \oplus \ovl{\rX}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,28)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}]_{2a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{2a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{4c}$}\\
\hline
 $0$ & $1$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$\\
 $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
 $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
 $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $1$ & $1$ & $0$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$\\
 $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
 $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
 $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $1$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $1$ & $1$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $1$ & $1$ & $0$\\
 $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $1$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $1$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $1$ & $1$ & $0$\\
\hline
\multicolumn{13}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{6} \oplus \ovl{\Gamma}_{9} \; ; 3 \ovl{\rR}_{6} \boxminus \ovl{\rR}_{9} \; ; \ovl{\rM}_{3} \oplus \ovl{\rM}_{4} \; ; \ovl{\rX}_{3} \oplus \ovl{\rX}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,28)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}]_{2a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{2a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{4c}$}\\
\hline
 $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$\\
 $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$\\
 $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$\\
 $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$\\
 $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $0$ & $0$ & $1$\\
 $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$\\
 $0$ & $0$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$\\
 $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$\\
 $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $1$\\
 $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{13}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{7} \oplus \ovl{\Gamma}_{10} \; ; 3 \ovl{\rR}_{7} \boxminus \ovl{\rR}_{10} \; ; \ovl{\rM}_{3} \oplus \ovl{\rM}_{4} \; ; \ovl{\rX}_{3} \oplus \ovl{\rX}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,28)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}]_{2a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{2a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{4c}$}\\
\hline
 $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $1$ & $0$ & $0$ & $1$ & $1$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$\\
 $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$\\
 $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$\\
 $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$\\
 $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
 $0$ & $1$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
 $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$\\
 $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $1$\\
 $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $1$\\
 $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$\\
 $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
 $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$\\
 $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$\\
 $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $1$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$\\
\hline
\multicolumn{13}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{5} \oplus \ovl{\Gamma}_{8} \; ; 3 \ovl{\rR}_{8} \boxminus \ovl{\rR}_{5} \; ; \ovl{\rM}_{3} \oplus \ovl{\rM}_{4} \; ; \ovl{\rX}_{3} \oplus \ovl{\rX}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,28)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}]_{2a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{2a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{4c}$}\\
\hline
 $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $1$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $1$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $1$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $1$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$\\
 $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$\\
 $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $1$ & $0$ & $0$ & $1$\\
 $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $1$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $1$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $1$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{13}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{6} \oplus \ovl{\Gamma}_{9} \; ; 3 \ovl{\rR}_{9} \boxminus \ovl{\rR}_{6} \; ; \ovl{\rM}_{3} \oplus \ovl{\rM}_{4} \; ; \ovl{\rX}_{3} \oplus \ovl{\rX}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,28)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}]_{2a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{2a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{4c}$}\\
\hline
 $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$\\
 $1$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $0$ & $0$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$\\
 $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
 $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
 $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
 $1$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
 $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
 $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $1$ & $1$ & $0$\\
 $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $1$ & $1$ & $0$\\
 $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $0$ & $0$ & $1$ & $1$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $0$\\
\hline
\multicolumn{13}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{7} \oplus \ovl{\Gamma}_{10} \; ; 3 \ovl{\rR}_{10} \boxminus \ovl{\rR}_{7} \; ; \ovl{\rM}_{3} \oplus \ovl{\rM}_{4} \; ; \ovl{\rX}_{3} \oplus \ovl{\rX}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,28)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}]_{2a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{2a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{4c}$}\\
\hline
 $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$\\
 $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$\\
 $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$\\
 $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$\\
 $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$\\
 $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $1$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $1$ & $0$ & $1$ & $0$\\
 $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$\\
 $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $1$ & $1$ & $0$ & $1$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{13}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{5} \boxminus \ovl{\Gamma}_{8} \; ; \ovl{\rR}_{5} \oplus \ovl{\rR}_{8} \; ; \ovl{\rM}_{3} \oplus \ovl{\rM}_{4} \; ; \ovl{\rX}_{3} \oplus \ovl{\rX}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,28)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}]_{2a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{2a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{4c}$}\\
\hline
 $0$ & $1$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $1$ & $1$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$\\
 $0$ & $0$ & $1$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$\\
 $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$\\
 $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $1$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$\\
 $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$\\
 $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{13}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{5} \; ; \ovl{\rR}_{5} \oplus \ovl{\rR}_{8} \; ; \ovl{\rM}_{3} \oplus \ovl{\rM}_{4} \; ; \ovl{\rX}_{3} \oplus \ovl{\rX}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,28)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}]_{2a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{2a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{4c}$}\\
\hline
 $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$\\
 $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
 $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
 $0$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
 $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $1$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $1$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $1$ & $0$\\
 $0$ & $0$ & $1$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $1$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $1$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $1$ & $0$\\
\hline
\multicolumn{13}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{6} \boxminus \ovl{\Gamma}_{9} \; ; \ovl{\rR}_{6} \oplus \ovl{\rR}_{9} \; ; \ovl{\rM}_{3} \oplus \ovl{\rM}_{4} \; ; \ovl{\rX}_{3} \oplus \ovl{\rX}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,28)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}]_{2a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{2a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{4c}$}\\
\hline
 $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$\\
 $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$\\
 $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
 $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
 $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
 $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
 $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
 $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $1$ & $0$\\
 $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $1$ & $0$\\
 $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $1$ & $1$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $0$\\
\hline
\multicolumn{13}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{9} \boxminus \ovl{\Gamma}_{6} \; ; \ovl{\rR}_{6} \oplus \ovl{\rR}_{9} \; ; \ovl{\rM}_{3} \oplus \ovl{\rM}_{4} \; ; \ovl{\rX}_{3} \oplus \ovl{\rX}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,28)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}]_{2a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{2a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{4c}$}\\
\hline
 $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $1$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$\\
 $1$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$\\
 $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$\\
 $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $1$\\
 $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$\\
 $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$\\
 $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$\\
 $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $1$ & $0$ & $0$ & $1$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{13}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{10} \; ; \ovl{\rR}_{7} \oplus \ovl{\rR}_{10} \; ; \ovl{\rM}_{3} \oplus \ovl{\rM}_{4} \; ; \ovl{\rX}_{3} \oplus \ovl{\rX}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,28)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}]_{2a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{2a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{4c}$}\\
\hline
 $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$\\
 $0$ & $1$ & $0$ & $0$ & $1$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$\\
 $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$\\
 $0$ & $1$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$\\
 $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$\\
 $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $0$ & $1$ & $0$\\
 $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$\\
 $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $1$ & $0$ & $1$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{13}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{10} \boxminus \ovl{\Gamma}_{7} \; ; \ovl{\rR}_{7} \oplus \ovl{\rR}_{10} \; ; \ovl{\rM}_{3} \oplus \ovl{\rM}_{4} \; ; \ovl{\rX}_{3} \oplus \ovl{\rX}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,28)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}]_{2a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{2a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{4c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{4c}$}\\
\hline
 $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$\\
 $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$\\
 $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$\\
 $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$\\
 $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
 $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
 $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$\\
 $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $1$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $1$\\
 $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$\\
 $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$\\
 $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
 $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $1$ & $0$ & $1$\\
 $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$\\
\hline
\end{longtable}


\vspace{0.5cm}




% 202 (tiny)
\renewcommand{\arraystretch}{1.1}
\begin{longtable}{ccccccccccccccccccc}
\caption{Space group $\mathrm{{SG}202}$ ($Fm\bar{3}$).}\\
\label{tab:{SG}202_Double_noTR}\\
\hline\hline
\multicolumn{19}{l}{{$\bm{\mathrm{SI}: (z_{4}) = (1)}$}}\\
\hline
\multicolumn{17}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{10} \; ; \ovl{\rX}_{6} \; ; \ovl{\rL}_{5} \oplus \ovl{\rL}_{7} \; ; \ovl{\rW}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\scriptsize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{F}}]_{8c}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}]_{8c}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{17}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{6} \boxminus \ovl{\Gamma}_{9} \; ; \ovl{\rX}_{6} \; ; \ovl{\rL}_{6} \oplus \ovl{\rL}_{7} \; ; \ovl{\rW}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\scriptsize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{F}}]_{8c}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}]_{8c}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$\\
 $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$\\
 $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{17}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{10} \; ; \ovl{\rX}_{6} \; ; \ovl{\rL}_{4} \oplus \ovl{\rL}_{8} \; ; \ovl{\rW}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\scriptsize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{F}}]_{8c}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}]_{8c}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$\\
 $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{17}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{5} \boxminus \ovl{\Gamma}_{8} \; ; \ovl{\rX}_{6} \; ; \ovl{\rL}_{6} \oplus \ovl{\rL}_{8} \; ; \ovl{\rW}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\scriptsize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{F}}]_{8c}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}]_{8c}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{17}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{6} \boxminus \ovl{\Gamma}_{9} \; ; \ovl{\rX}_{6} \; ; \ovl{\rL}_{4} \oplus \ovl{\rL}_{9} \; ; \ovl{\rW}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\scriptsize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{F}}]_{8c}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}]_{8c}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$\\
 $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{17}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{5} \boxminus \ovl{\Gamma}_{8} \; ; \ovl{\rX}_{6} \; ; \ovl{\rL}_{5} \oplus \ovl{\rL}_{9} \; ; \ovl{\rW}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\scriptsize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{F}}]_{8c}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}]_{8c}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{19}{l}{{$\bm{\mathrm{SI}: (z_{4}) = (2)}$}}\\
\hline
\multicolumn{17}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{7} \boxminus 2 \ovl{\Gamma}_{10} \; ; \ovl{\rX}_{5} \; ; \ovl{\rL}_{5} \oplus \ovl{\rL}_{7} \; ; \ovl{\rW}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,18)$} \\
\hline
{\scriptsize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{F}}]_{8c}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}]_{8c}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $0$ & $1$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $1$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$\\
 $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{17}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{10} \boxminus 2 \ovl{\Gamma}_{7} \; ; \ovl{\rX}_{6} \; ; \ovl{\rL}_{5} \oplus \ovl{\rL}_{7} \; ; \ovl{\rW}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,18)$} \\
\hline
{\scriptsize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{F}}]_{8c}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}]_{8c}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $0$ & $0$ & $0$ & $2$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $2$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$\\
 $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{17}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{6} \boxminus 2 \ovl{\Gamma}_{9} \; ; \ovl{\rX}_{5} \; ; \ovl{\rL}_{6} \oplus \ovl{\rL}_{7} \; ; \ovl{\rW}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,18)$} \\
\hline
{\scriptsize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{F}}]_{8c}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}]_{8c}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$\\
 $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$\\
 $0$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$\\
 $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$\\
 $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$\\
 $0$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{17}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{9} \boxminus 2 \ovl{\Gamma}_{6} \; ; \ovl{\rX}_{6} \; ; \ovl{\rL}_{6} \oplus \ovl{\rL}_{7} \; ; \ovl{\rW}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,18)$} \\
\hline
{\scriptsize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{F}}]_{8c}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}]_{8c}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $2$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $2$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $0$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$\\
 $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$\\
 $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$\\
 $0$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$\\
 $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$\\
 $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{17}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{7} \boxminus 2 \ovl{\Gamma}_{10} \; ; \ovl{\rX}_{5} \; ; \ovl{\rL}_{4} \oplus \ovl{\rL}_{8} \; ; \ovl{\rW}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,18)$} \\
\hline
{\scriptsize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{F}}]_{8c}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}]_{8c}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $0$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$\\
 $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$\\
 $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{17}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{10} \boxminus 2 \ovl{\Gamma}_{7} \; ; \ovl{\rX}_{6} \; ; \ovl{\rL}_{4} \oplus \ovl{\rL}_{8} \; ; \ovl{\rW}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,18)$} \\
\hline
{\scriptsize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{F}}]_{8c}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}]_{8c}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $1$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $1$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$\\
 $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$\\
 $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{17}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{5} \boxminus 2 \ovl{\Gamma}_{8} \; ; \ovl{\rX}_{5} \; ; \ovl{\rL}_{6} \oplus \ovl{\rL}_{8} \; ; \ovl{\rW}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,18)$} \\
\hline
{\scriptsize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{F}}]_{8c}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}]_{8c}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $0$ & $0$ & $0$ & $1$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $1$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{17}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{8} \boxminus 2 \ovl{\Gamma}_{5} \; ; \ovl{\rX}_{6} \; ; \ovl{\rL}_{6} \oplus \ovl{\rL}_{8} \; ; \ovl{\rW}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,18)$} \\
\hline
{\scriptsize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{F}}]_{8c}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}]_{8c}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $1$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{17}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{6} \boxminus 2 \ovl{\Gamma}_{9} \; ; \ovl{\rX}_{5} \; ; \ovl{\rL}_{4} \oplus \ovl{\rL}_{9} \; ; \ovl{\rW}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,18)$} \\
\hline
{\scriptsize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{F}}]_{8c}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}]_{8c}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $2$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $2$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$\\
 $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$\\
 $0$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$\\
 $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$\\
 $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$\\
 $0$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{17}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{9} \boxminus 2 \ovl{\Gamma}_{6} \; ; \ovl{\rX}_{6} \; ; \ovl{\rL}_{4} \oplus \ovl{\rL}_{9} \; ; \ovl{\rW}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,18)$} \\
\hline
{\scriptsize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{F}}]_{8c}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}]_{8c}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $0$ & $2$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $2$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $\ovl{1}$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$\\
 $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$\\
 $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$\\
 $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$\\
 $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$\\
 $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{17}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{5} \boxminus 2 \ovl{\Gamma}_{8} \; ; \ovl{\rX}_{5} \; ; \ovl{\rL}_{5} \oplus \ovl{\rL}_{9} \; ; \ovl{\rW}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,18)$} \\
\hline
{\scriptsize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{F}}]_{8c}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}]_{8c}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $0$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{17}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{8} \boxminus 2 \ovl{\Gamma}_{5} \; ; \ovl{\rX}_{6} \; ; \ovl{\rL}_{5} \oplus \ovl{\rL}_{9} \; ; \ovl{\rW}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,18)$} \\
\hline
{\scriptsize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{F}}]_{8c}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}]_{8c}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $0$ & $0$ & $1$ & $0$ & $0$ & $2$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $2$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{19}{l}{{$\bm{\mathrm{SI}: (z_{4}) = (3)}$}}\\
\hline
\multicolumn{17}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{10} \boxminus \ovl{\Gamma}_{7} \; ; \ovl{\rX}_{5} \; ; \ovl{\rL}_{5} \oplus \ovl{\rL}_{7} \; ; \ovl{\rW}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\scriptsize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{F}}]_{8c}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}]_{8c}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{17}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{9} \boxminus \ovl{\Gamma}_{6} \; ; \ovl{\rX}_{5} \; ; \ovl{\rL}_{6} \oplus \ovl{\rL}_{7} \; ; \ovl{\rW}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\scriptsize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{F}}]_{8c}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}]_{8c}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{17}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{10} \boxminus \ovl{\Gamma}_{7} \; ; \ovl{\rX}_{5} \; ; \ovl{\rL}_{4} \oplus \ovl{\rL}_{8} \; ; \ovl{\rW}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\scriptsize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{F}}]_{8c}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}]_{8c}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$\\
 $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{17}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{5} \; ; \ovl{\rX}_{5} \; ; \ovl{\rL}_{6} \oplus \ovl{\rL}_{8} \; ; \ovl{\rW}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\scriptsize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{F}}]_{8c}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}]_{8c}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{17}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{9} \boxminus \ovl{\Gamma}_{6} \; ; \ovl{\rX}_{5} \; ; \ovl{\rL}_{4} \oplus \ovl{\rL}_{9} \; ; \ovl{\rW}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\scriptsize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{F}}]_{8c}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}]_{8c}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$\\
 $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$\\
 $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{17}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{5} \; ; \ovl{\rX}_{5} \; ; \ovl{\rL}_{5} \oplus \ovl{\rL}_{9} \; ; \ovl{\rW}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\scriptsize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{4a}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{4a}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{4b}$} & {\scriptsize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{4b}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{F}}]_{8c}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{F}}]_{8c}$} & {\scriptsize $[\ovl{\mathrm{E}}]_{8c}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$} & {\scriptsize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\scriptsize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$\\
\hline
\end{longtable}


\vspace{0.5cm}








% 203
\renewcommand{\arraystretch}{1.1}
\begin{longtable}{cccccccccccccccccc}
\caption{Space group $\mathrm{{SG}203}$ ($Fd\bar{3}$).}\\
\label{tab:{SG}203_Double_noTR}\\
\hline\hline
\multicolumn{18}{l}{{$\bm{\mathrm{SI}: (\eta_{2I}^\prime) = (1)}$}}\\
\hline
\multicolumn{16}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{10} \; ; \ovl{\rX}_{3} \oplus \ovl{\rX}_{4} \; ; 2 \ovl{\rL}_{4} \oplus 2 \ovl{\rL}_{5} \; ; \ovl{\rW}_{2} \oplus \ovl{\rW}_{3} \oplus \ovl{\rW}_{4} \oplus \ovl{\rW}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,28)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}]_{8a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}]_{8a}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}]_{8b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}]_{8b}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$}\\
\hline
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{16}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{10} \boxminus \ovl{\Gamma}_{7} \; ; \ovl{\rX}_{3} \oplus \ovl{\rX}_{4} \; ; 2 \ovl{\rL}_{4} \oplus 2 \ovl{\rL}_{5} \; ; \ovl{\rW}_{2} \oplus \ovl{\rW}_{3} \oplus \ovl{\rW}_{4} \oplus \ovl{\rW}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,28)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}]_{8a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}]_{8a}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}]_{8b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}]_{8b}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$}\\
\hline
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $1$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $1$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $1$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$\\
\hline
\multicolumn{16}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{6} \boxminus \ovl{\Gamma}_{9} \; ; \ovl{\rX}_{3} \oplus \ovl{\rX}_{4} \; ; 2 \ovl{\rL}_{4} \oplus 2 \ovl{\rL}_{6} \; ; \ovl{\rW}_{2} \oplus \ovl{\rW}_{3} \oplus \ovl{\rW}_{4} \oplus \ovl{\rW}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,28)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}]_{8a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}]_{8a}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}]_{8b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}]_{8b}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$}\\
\hline
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{16}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{9} \boxminus \ovl{\Gamma}_{6} \; ; \ovl{\rX}_{3} \oplus \ovl{\rX}_{4} \; ; 2 \ovl{\rL}_{4} \oplus 2 \ovl{\rL}_{6} \; ; \ovl{\rW}_{2} \oplus \ovl{\rW}_{3} \oplus \ovl{\rW}_{4} \oplus \ovl{\rW}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,28)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}]_{8a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}]_{8a}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}]_{8b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}]_{8b}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$}\\
\hline
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $0$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $1$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $1$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $1$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $1$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $1$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $1$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $1$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $1$\\
\hline
\multicolumn{16}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{5} \boxminus \ovl{\Gamma}_{8} \; ; \ovl{\rX}_{3} \oplus \ovl{\rX}_{4} \; ; 2 \ovl{\rL}_{5} \oplus 2 \ovl{\rL}_{6} \; ; \ovl{\rW}_{2} \oplus \ovl{\rW}_{3} \oplus \ovl{\rW}_{4} \oplus \ovl{\rW}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,28)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}]_{8a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}]_{8a}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}]_{8b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}]_{8b}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$}\\
\hline
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{16}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{5} \; ; \ovl{\rX}_{3} \oplus \ovl{\rX}_{4} \; ; 2 \ovl{\rL}_{5} \oplus 2 \ovl{\rL}_{6} \; ; \ovl{\rW}_{2} \oplus \ovl{\rW}_{3} \oplus \ovl{\rW}_{4} \oplus \ovl{\rW}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,28)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}]_{8a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}]_{8a}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}]_{8b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}]_{8b}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$}\\
\hline
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{2}$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{2}$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{2}$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{2}$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{2}$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{2}$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{2}$\\
 $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$\\
 $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{2}$\\
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $1$ & $\ovl{1}$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $1$ & $\ovl{1}$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $1$ & $\ovl{1}$\\
\hline
\multicolumn{16}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{10} \; ; \ovl{\rX}_{3} \oplus \ovl{\rX}_{4} \; ; 2 \ovl{\rL}_{5} \oplus 2 \ovl{\rL}_{7} \; ; \ovl{\rW}_{2} \oplus \ovl{\rW}_{3} \oplus \ovl{\rW}_{4} \oplus \ovl{\rW}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,28)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}]_{8a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}]_{8a}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}]_{8b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}]_{8b}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$}\\
\hline
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $0$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $0$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $0$\\
\hline
\multicolumn{16}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{10} \boxminus \ovl{\Gamma}_{7} \; ; \ovl{\rX}_{3} \oplus \ovl{\rX}_{4} \; ; 2 \ovl{\rL}_{5} \oplus 2 \ovl{\rL}_{7} \; ; \ovl{\rW}_{2} \oplus \ovl{\rW}_{3} \oplus \ovl{\rW}_{4} \oplus \ovl{\rW}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,28)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}]_{8a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}]_{8a}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}]_{8b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}]_{8b}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$}\\
\hline
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $0$ & $2$ & $0$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $0$ & $2$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$\\
\hline
\multicolumn{16}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{6} \boxminus \ovl{\Gamma}_{9} \; ; \ovl{\rX}_{3} \oplus \ovl{\rX}_{4} \; ; 2 \ovl{\rL}_{6} \oplus 2 \ovl{\rL}_{7} \; ; \ovl{\rW}_{2} \oplus \ovl{\rW}_{3} \oplus \ovl{\rW}_{4} \oplus \ovl{\rW}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,28)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}]_{8a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}]_{8a}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}]_{8b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}]_{8b}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$}\\
\hline
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $2$ & $0$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $2$ & $0$\\
\hline
\multicolumn{16}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{9} \boxminus \ovl{\Gamma}_{6} \; ; \ovl{\rX}_{3} \oplus \ovl{\rX}_{4} \; ; 2 \ovl{\rL}_{6} \oplus 2 \ovl{\rL}_{7} \; ; \ovl{\rW}_{2} \oplus \ovl{\rW}_{3} \oplus \ovl{\rW}_{4} \oplus \ovl{\rW}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,28)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}]_{8a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}]_{8a}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}]_{8b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}]_{8b}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$}\\
\hline
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $0$ & $0$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $2$ & $1$ & $0$ & $0$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $2$ & $1$ & $0$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
\hline
\multicolumn{16}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{10} \; ; \ovl{\rX}_{3} \oplus \ovl{\rX}_{4} \; ; \ovl{\rL}_{4} \oplus \ovl{\rL}_{5} \oplus \ovl{\rL}_{7} \oplus \ovl{\rL}_{8} \; ; \ovl{\rW}_{2} \oplus \ovl{\rW}_{3} \oplus \ovl{\rW}_{4} \oplus \ovl{\rW}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,28)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}]_{8a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}]_{8a}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}]_{8b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}]_{8b}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$}\\
\hline
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $1$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $0$ & $1$ & $0$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $0$ & $1$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $1$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{16}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{10} \boxminus \ovl{\Gamma}_{7} \; ; \ovl{\rX}_{3} \oplus \ovl{\rX}_{4} \; ; \ovl{\rL}_{4} \oplus \ovl{\rL}_{5} \oplus \ovl{\rL}_{7} \oplus \ovl{\rL}_{8} \; ; \ovl{\rW}_{2} \oplus \ovl{\rW}_{3} \oplus \ovl{\rW}_{4} \oplus \ovl{\rW}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,28)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}]_{8a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}]_{8a}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}]_{8b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}]_{8b}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$}\\
\hline
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $1$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $1$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $1$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $1$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $1$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$\\
\hline
\multicolumn{16}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{10} \; ; \ovl{\rX}_{3} \oplus \ovl{\rX}_{4} \; ; 2 \ovl{\rL}_{4} \oplus 2 \ovl{\rL}_{8} \; ; \ovl{\rW}_{2} \oplus \ovl{\rW}_{3} \oplus \ovl{\rW}_{4} \oplus \ovl{\rW}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,28)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}]_{8a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}]_{8a}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}]_{8b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}]_{8b}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$}\\
\hline
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $2$ & $0$ & $0$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $2$ & $0$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$\\
\hline
\multicolumn{16}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{10} \boxminus \ovl{\Gamma}_{7} \; ; \ovl{\rX}_{3} \oplus \ovl{\rX}_{4} \; ; 2 \ovl{\rL}_{4} \oplus 2 \ovl{\rL}_{8} \; ; \ovl{\rW}_{2} \oplus \ovl{\rW}_{3} \oplus \ovl{\rW}_{4} \oplus \ovl{\rW}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,28)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}]_{8a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}]_{8a}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}]_{8b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}]_{8b}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$}\\
\hline
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $2$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $2$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$\\
\hline
\multicolumn{16}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{5} \boxminus \ovl{\Gamma}_{8} \; ; \ovl{\rX}_{3} \oplus \ovl{\rX}_{4} \; ; 2 \ovl{\rL}_{6} \oplus 2 \ovl{\rL}_{8} \; ; \ovl{\rW}_{2} \oplus \ovl{\rW}_{3} \oplus \ovl{\rW}_{4} \oplus \ovl{\rW}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,28)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}]_{8a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}]_{8a}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}]_{8b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}]_{8b}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$}\\
\hline
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{16}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{5} \; ; \ovl{\rX}_{3} \oplus \ovl{\rX}_{4} \; ; 2 \ovl{\rL}_{6} \oplus 2 \ovl{\rL}_{8} \; ; \ovl{\rW}_{2} \oplus \ovl{\rW}_{3} \oplus \ovl{\rW}_{4} \oplus \ovl{\rW}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,28)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}]_{8a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}]_{8a}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}]_{8b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}]_{8b}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$}\\
\hline
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $2$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{16}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{10} \; ; \ovl{\rX}_{3} \oplus \ovl{\rX}_{4} \; ; 2 \ovl{\rL}_{7} \oplus 2 \ovl{\rL}_{8} \; ; \ovl{\rW}_{2} \oplus \ovl{\rW}_{3} \oplus \ovl{\rW}_{4} \oplus \ovl{\rW}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,28)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}]_{8a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}]_{8a}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}]_{8b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}]_{8b}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$}\\
\hline
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $1$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $1$ & $0$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $1$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{16}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{10} \boxminus \ovl{\Gamma}_{7} \; ; \ovl{\rX}_{3} \oplus \ovl{\rX}_{4} \; ; 2 \ovl{\rL}_{7} \oplus 2 \ovl{\rL}_{8} \; ; \ovl{\rW}_{2} \oplus \ovl{\rW}_{3} \oplus \ovl{\rW}_{4} \oplus \ovl{\rW}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,28)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}]_{8a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}]_{8a}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}]_{8b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}]_{8b}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$}\\
\hline
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$\\
\hline
\multicolumn{16}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{6} \boxminus \ovl{\Gamma}_{9} \; ; \ovl{\rX}_{3} \oplus \ovl{\rX}_{4} \; ; \ovl{\rL}_{4} \oplus \ovl{\rL}_{6} \oplus \ovl{\rL}_{7} \oplus \ovl{\rL}_{9} \; ; \ovl{\rW}_{2} \oplus \ovl{\rW}_{3} \oplus \ovl{\rW}_{4} \oplus \ovl{\rW}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,28)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}]_{8a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}]_{8a}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}]_{8b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}]_{8b}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$}\\
\hline
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $1$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $0$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $1$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $1$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $1$ & $0$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $1$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{16}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{9} \boxminus \ovl{\Gamma}_{6} \; ; \ovl{\rX}_{3} \oplus \ovl{\rX}_{4} \; ; \ovl{\rL}_{4} \oplus \ovl{\rL}_{6} \oplus \ovl{\rL}_{7} \oplus \ovl{\rL}_{9} \; ; \ovl{\rW}_{2} \oplus \ovl{\rW}_{3} \oplus \ovl{\rW}_{4} \oplus \ovl{\rW}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,28)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}]_{8a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}]_{8a}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}]_{8b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}]_{8b}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$}\\
\hline
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $1$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $1$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $1$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $1$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $1$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $1$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$\\
\hline
\multicolumn{16}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{5} \boxminus \ovl{\Gamma}_{8} \; ; \ovl{\rX}_{3} \oplus \ovl{\rX}_{4} \; ; \ovl{\rL}_{5} \oplus \ovl{\rL}_{6} \oplus \ovl{\rL}_{8} \oplus \ovl{\rL}_{9} \; ; \ovl{\rW}_{2} \oplus \ovl{\rW}_{3} \oplus \ovl{\rW}_{4} \oplus \ovl{\rW}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,28)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}]_{8a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}]_{8a}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}]_{8b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}]_{8b}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$}\\
\hline
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $1$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $1$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{16}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{5} \; ; \ovl{\rX}_{3} \oplus \ovl{\rX}_{4} \; ; \ovl{\rL}_{5} \oplus \ovl{\rL}_{6} \oplus \ovl{\rL}_{8} \oplus \ovl{\rL}_{9} \; ; \ovl{\rW}_{2} \oplus \ovl{\rW}_{3} \oplus \ovl{\rW}_{4} \oplus \ovl{\rW}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,28)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}]_{8a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}]_{8a}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}]_{8b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}]_{8b}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$}\\
\hline
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $1$ & $0$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $1$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $1$ & $0$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $1$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $1$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $1$ & $0$\\
\hline
\multicolumn{16}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{6} \boxminus \ovl{\Gamma}_{9} \; ; \ovl{\rX}_{3} \oplus \ovl{\rX}_{4} \; ; 2 \ovl{\rL}_{4} \oplus 2 \ovl{\rL}_{9} \; ; \ovl{\rW}_{2} \oplus \ovl{\rW}_{3} \oplus \ovl{\rW}_{4} \oplus \ovl{\rW}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,28)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}]_{8a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}]_{8a}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}]_{8b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}]_{8b}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$}\\
\hline
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $2$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $2$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{16}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{9} \boxminus \ovl{\Gamma}_{6} \; ; \ovl{\rX}_{3} \oplus \ovl{\rX}_{4} \; ; 2 \ovl{\rL}_{4} \oplus 2 \ovl{\rL}_{9} \; ; \ovl{\rW}_{2} \oplus \ovl{\rW}_{3} \oplus \ovl{\rW}_{4} \oplus \ovl{\rW}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,28)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}]_{8a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}]_{8a}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}]_{8b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}]_{8b}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$}\\
\hline
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $2$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$\\
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $2$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $2$\\
\hline
\multicolumn{16}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{5} \boxminus \ovl{\Gamma}_{8} \; ; \ovl{\rX}_{3} \oplus \ovl{\rX}_{4} \; ; 2 \ovl{\rL}_{5} \oplus 2 \ovl{\rL}_{9} \; ; \ovl{\rW}_{2} \oplus \ovl{\rW}_{3} \oplus \ovl{\rW}_{4} \oplus \ovl{\rW}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,28)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}]_{8a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}]_{8a}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}]_{8b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}]_{8b}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$}\\
\hline
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $1$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{16}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{5} \; ; \ovl{\rX}_{3} \oplus \ovl{\rX}_{4} \; ; 2 \ovl{\rL}_{5} \oplus 2 \ovl{\rL}_{9} \; ; \ovl{\rW}_{2} \oplus \ovl{\rW}_{3} \oplus \ovl{\rW}_{4} \oplus \ovl{\rW}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,28)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}]_{8a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}]_{8a}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}]_{8b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}]_{8b}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$}\\
\hline
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $1$ & $0$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $1$ & $0$\\
\hline
\multicolumn{16}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{6} \boxminus \ovl{\Gamma}_{9} \; ; \ovl{\rX}_{3} \oplus \ovl{\rX}_{4} \; ; 2 \ovl{\rL}_{7} \oplus 2 \ovl{\rL}_{9} \; ; \ovl{\rW}_{2} \oplus \ovl{\rW}_{3} \oplus \ovl{\rW}_{4} \oplus \ovl{\rW}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,28)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}]_{8a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}]_{8a}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}]_{8b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}]_{8b}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$}\\
\hline
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $1$ & $0$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $1$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{16}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{9} \boxminus \ovl{\Gamma}_{6} \; ; \ovl{\rX}_{3} \oplus \ovl{\rX}_{4} \; ; 2 \ovl{\rL}_{7} \oplus 2 \ovl{\rL}_{9} \; ; \ovl{\rW}_{2} \oplus \ovl{\rW}_{3} \oplus \ovl{\rW}_{4} \oplus \ovl{\rW}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,28)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}]_{8a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}]_{8a}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}]_{8b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}]_{8b}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$}\\
\hline
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{16}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{5} \boxminus \ovl{\Gamma}_{8} \; ; \ovl{\rX}_{3} \oplus \ovl{\rX}_{4} \; ; 2 \ovl{\rL}_{8} \oplus 2 \ovl{\rL}_{9} \; ; \ovl{\rW}_{2} \oplus \ovl{\rW}_{3} \oplus \ovl{\rW}_{4} \oplus \ovl{\rW}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,28)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}]_{8a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}]_{8a}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}]_{8b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}]_{8b}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$}\\
\hline
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{2}$ & $0$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{2}$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $1$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$\\
\hline
\multicolumn{16}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{5} \; ; \ovl{\rX}_{3} \oplus \ovl{\rX}_{4} \; ; 2 \ovl{\rL}_{8} \oplus 2 \ovl{\rL}_{9} \; ; \ovl{\rW}_{2} \oplus \ovl{\rW}_{3} \oplus \ovl{\rW}_{4} \oplus \ovl{\rW}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,28)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}]_{8a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}]_{8a}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}]_{8b}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}]_{8b}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{16c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{16c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{16d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{16d}$}\\
\hline
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$\\
\hline
\end{longtable}


\vspace{0.5cm}




% 204
\renewcommand{\arraystretch}{1.1}
\begin{longtable}{cccccccccccccc}
\caption{Space group $\mathrm{{SG}204}$ ($Im\bar{3}$).}\\
\label{tab:{SG}204_Double_noTR}\\
\hline\hline
\multicolumn{14}{l}{{$\bm{\mathrm{SI}: (z_{4}) = (1)}$}}\\
\hline
\multicolumn{12}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{5} \boxminus \ovl{\Gamma}_{8} \; ; \ovl{\rH}_{8} \; ; \ovl{\rP}_{5} \; ; \ovl{\rN}_{3} \oplus \ovl{\rN}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{6b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$}\\
\hline
 $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
\hline
\multicolumn{12}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{6} \boxminus \ovl{\Gamma}_{9} \; ; \ovl{\rH}_{9} \; ; \ovl{\rP}_{6} \; ; \ovl{\rN}_{3} \oplus \ovl{\rN}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{6b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$}\\
\hline
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{12}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{10} \; ; \ovl{\rH}_{10} \; ; \ovl{\rP}_{7} \; ; \ovl{\rN}_{3} \oplus \ovl{\rN}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{6b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$}\\
\hline
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{12}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{8} \; ; 2 \ovl{\rH}_{5} \boxminus \ovl{\rH}_{8} \; ; \ovl{\rP}_{5} \; ; \ovl{\rN}_{3} \oplus \ovl{\rN}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{6b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$}\\
\hline
 $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
\hline
\multicolumn{12}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{9} \; ; 2 \ovl{\rH}_{6} \boxminus \ovl{\rH}_{9} \; ; \ovl{\rP}_{6} \; ; \ovl{\rN}_{3} \oplus \ovl{\rN}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{6b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$}\\
\hline
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$\\
\hline
\multicolumn{12}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{10} \; ; 2 \ovl{\rH}_{7} \boxminus \ovl{\rH}_{10} \; ; \ovl{\rP}_{7} \; ; \ovl{\rN}_{3} \oplus \ovl{\rN}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{6b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$}\\
\hline
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$\\
\hline
\multicolumn{14}{l}{{$\bm{\mathrm{SI}: (z_{4}) = (2)}$}}\\
\hline
\multicolumn{12}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{5} \; ; 2 \ovl{\rH}_{8} \boxminus \ovl{\rH}_{5} \; ; \ovl{\rP}_{5} \; ; \ovl{\rN}_{3} \oplus \ovl{\rN}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{6b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$}\\
\hline
 $1$ & $0$ & $1$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{12}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{9} \boxminus \ovl{\Gamma}_{6} \; ; 2 \ovl{\rH}_{9} \boxminus \ovl{\rH}_{6} \; ; \ovl{\rP}_{6} \; ; \ovl{\rN}_{3} \oplus \ovl{\rN}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{6b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$}\\
\hline
 $0$ & $2$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
 $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{12}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{10} \boxminus \ovl{\Gamma}_{7} \; ; 2 \ovl{\rH}_{10} \boxminus \ovl{\rH}_{7} \; ; \ovl{\rP}_{7} \; ; \ovl{\rN}_{3} \oplus \ovl{\rN}_{4})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{6b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$}\\
\hline
 $1$ & $0$ & $0$ & $2$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{12}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{5} \boxminus \ovl{\Gamma}_{8} \; ; 2 \ovl{\rH}_{5} \boxminus \ovl{\rH}_{8} \; ; \ovl{\rP}_{5} \; ; \ovl{\rN}_{5} \oplus \ovl{\rN}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{6b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$}\\
\hline
 $0$ & $1$ & $0$ & $1$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{12}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{6} \boxminus \ovl{\Gamma}_{9} \; ; 2 \ovl{\rH}_{6} \boxminus \ovl{\rH}_{9} \; ; \ovl{\rP}_{6} \; ; \ovl{\rN}_{5} \oplus \ovl{\rN}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{6b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$}\\
\hline
 $2$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
 $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{12}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{10} \; ; 2 \ovl{\rH}_{7} \boxminus \ovl{\rH}_{10} \; ; \ovl{\rP}_{7} \; ; \ovl{\rN}_{5} \oplus \ovl{\rN}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{6b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$}\\
\hline
 $0$ & $1$ & $2$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{14}{l}{{$\bm{\mathrm{SI}: (z_{4}) = (3)}$}}\\
\hline
\multicolumn{12}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{5} \; ; \ovl{\rH}_{5} \; ; \ovl{\rP}_{5} \; ; \ovl{\rN}_{5} \oplus \ovl{\rN}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{6b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$}\\
\hline
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
\hline
\multicolumn{12}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{9} \boxminus \ovl{\Gamma}_{6} \; ; \ovl{\rH}_{6} \; ; \ovl{\rP}_{6} \; ; \ovl{\rN}_{5} \oplus \ovl{\rN}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{6b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$}\\
\hline
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$\\
\hline
\multicolumn{12}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{10} \boxminus \ovl{\Gamma}_{7} \; ; \ovl{\rH}_{7} \; ; \ovl{\rP}_{7} \; ; \ovl{\rN}_{5} \oplus \ovl{\rN}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{6b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$}\\
\hline
 $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$\\
\hline
\multicolumn{12}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{5} \; ; 2 \ovl{\rH}_{8} \boxminus \ovl{\rH}_{5} \; ; \ovl{\rP}_{5} \; ; \ovl{\rN}_{5} \oplus \ovl{\rN}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{6b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$}\\
\hline
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
\hline
\multicolumn{12}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{6} \; ; 2 \ovl{\rH}_{9} \boxminus \ovl{\rH}_{6} \; ; \ovl{\rP}_{6} \; ; \ovl{\rN}_{5} \oplus \ovl{\rN}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{6b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$}\\
\hline
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{12}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{7} \; ; 2 \ovl{\rH}_{10} \boxminus \ovl{\rH}_{7} \; ; \ovl{\rP}_{7} \; ; \ovl{\rN}_{5} \oplus \ovl{\rN}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{6b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$}\\
\hline
 $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$\\
\hline
\end{longtable}


\vspace{0.5cm}




% 215
\renewcommand{\arraystretch}{1.1}
\begin{longtable}{cccccccccc}
\caption{Space group $\mathrm{{SG}215}$ ($P\bar{4}3m$).}\\
\label{tab:{SG}215_Double_noTR}\\
\hline\hline
\multicolumn{10}{l}{{$\bm{\mathrm{SI}: (z_{2}) = (1)}$}}\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{6} \; ; \ovl{\rR}_{6} \; ; \ovl{\rM}_{6} \; ; \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{3d}$}\\
\hline
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{6} \boxminus \ovl{\Gamma}_{7} \; ; \ovl{\rR}_{7} \; ; \ovl{\rM}_{6} \; ; \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{3d}$}\\
\hline
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{6} \boxminus \ovl{\Gamma}_{7} \; ; \ovl{\rR}_{6} \; ; \ovl{\rM}_{7} \; ; \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{3d}$}\\
\hline
 $1$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$\\
 $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$\\
 $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{6} \; ; \ovl{\rR}_{7} \; ; \ovl{\rM}_{7} \; ; \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{3d}$}\\
\hline
 $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$\\
 $0$ & $1$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$\\
 $0$ & $1$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{6} \boxminus \ovl{\Gamma}_{7} \; ; \ovl{\rR}_{6} \; ; \ovl{\rM}_{6} \; ; \ovl{\rX}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{3d}$}\\
\hline
 $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$\\
 $1$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$\\
 $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{6} \; ; \ovl{\rR}_{7} \; ; \ovl{\rM}_{6} \; ; \ovl{\rX}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{3d}$}\\
\hline
 $0$ & $1$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $1$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$\\
 $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$\\
 $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{6} \; ; \ovl{\rR}_{6} \; ; \ovl{\rM}_{7} \; ; \ovl{\rX}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{3d}$}\\
\hline
 $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{6} \boxminus \ovl{\Gamma}_{7} \; ; \ovl{\rR}_{7} \; ; \ovl{\rM}_{7} \; ; \ovl{\rX}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{3d}$}\\
\hline
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{7} \; ; 2 \ovl{\rR}_{6} \boxminus \ovl{\rR}_{7} \; ; \ovl{\rM}_{6} \; ; \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{3d}$}\\
\hline
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{6} \; ; 2 \ovl{\rR}_{7} \boxminus \ovl{\rR}_{6} \; ; \ovl{\rM}_{6} \; ; \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{3d}$}\\
\hline
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{6} \; ; 2 \ovl{\rR}_{6} \boxminus \ovl{\rR}_{7} \; ; \ovl{\rM}_{7} \; ; \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{3d}$}\\
\hline
 $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$\\
 $1$ & $0$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$\\
 $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{7} \; ; 2 \ovl{\rR}_{7} \boxminus \ovl{\rR}_{6} \; ; \ovl{\rM}_{7} \; ; \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{3d}$}\\
\hline
 $0$ & $1$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $1$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$\\
 $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$\\
 $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{6} \; ; 2 \ovl{\rR}_{6} \boxminus \ovl{\rR}_{7} \; ; \ovl{\rM}_{6} \; ; \ovl{\rX}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{3d}$}\\
\hline
 $1$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$\\
 $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$\\
 $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$\\
 $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{7} \; ; 2 \ovl{\rR}_{7} \boxminus \ovl{\rR}_{6} \; ; \ovl{\rM}_{6} \; ; \ovl{\rX}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{3d}$}\\
\hline
 $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$\\
 $0$ & $1$ & $1$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$\\
 $0$ & $1$ & $0$ & $0$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{7} \; ; 2 \ovl{\rR}_{6} \boxminus \ovl{\rR}_{7} \; ; \ovl{\rM}_{7} \; ; \ovl{\rX}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{3d}$}\\
\hline
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{8}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{6} \; ; 2 \ovl{\rR}_{7} \boxminus \ovl{\rR}_{6} \; ; \ovl{\rM}_{7} \; ; \ovl{\rX}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{1a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{1b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{3c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{3d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{3d}$}\\
\hline
 $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$\\
\hline
\end{longtable}


\vspace{0.5cm}







% 216
\renewcommand{\arraystretch}{1.1}
\begin{longtable}{cccccccccccc}
\caption{Space group $\mathrm{{SG}216}$ ($F\bar{4}3m$).}\\
\label{tab:{SG}216_Double_noTR}\\
\hline\hline
\multicolumn{12}{l}{{$\bm{\mathrm{SI}: (z_{2}) = (1)}$}}\\
\hline
\multicolumn{10}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{6} \boxminus \ovl{\Gamma}_{7} \; ; \ovl{\rX}_{6} \; ; \ovl{\rL}_{6} \; ; \ovl{\rW}_{5} \oplus \ovl{\rW}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,6)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{4d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{4d}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{4d}$}\\
\hline
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$\\
\hline
\multicolumn{10}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{6} \; ; \ovl{\rX}_{7} \; ; \ovl{\rL}_{6} \; ; \ovl{\rW}_{5} \oplus \ovl{\rW}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,6)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{4d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{4d}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{4d}$}\\
\hline
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{10}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{6} \; ; \ovl{\rX}_{6} \; ; \ovl{\rL}_{6} \; ; \ovl{\rW}_{6} \oplus \ovl{\rW}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,6)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{4d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{4d}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{4d}$}\\
\hline
 $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{10}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{6} \boxminus \ovl{\Gamma}_{7} \; ; \ovl{\rX}_{7} \; ; \ovl{\rL}_{6} \; ; \ovl{\rW}_{6} \oplus \ovl{\rW}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,6)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{4d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{4d}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{4d}$}\\
\hline
 $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$\\
 $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{10}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{6} \; ; \ovl{\rX}_{6} \; ; \ovl{\rL}_{6} \; ; \ovl{\rW}_{5} \oplus \ovl{\rW}_{8})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,6)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{4d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{4d}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{4d}$}\\
\hline
 $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$\\
 $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{10}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{6} \boxminus \ovl{\Gamma}_{7} \; ; \ovl{\rX}_{7} \; ; \ovl{\rL}_{6} \; ; \ovl{\rW}_{5} \oplus \ovl{\rW}_{8})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,6)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{4d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{4d}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{4d}$}\\
\hline
 $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$\\
\hline
\multicolumn{10}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{6} \boxminus \ovl{\Gamma}_{7} \; ; \ovl{\rX}_{6} \; ; \ovl{\rL}_{6} \; ; \ovl{\rW}_{6} \oplus \ovl{\rW}_{8})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,6)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{4d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{4d}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{4d}$}\\
\hline
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$\\
\hline
\multicolumn{10}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{6} \; ; \ovl{\rX}_{7} \; ; \ovl{\rL}_{6} \; ; \ovl{\rW}_{6} \oplus \ovl{\rW}_{8})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,6)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{4c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{4d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{4d}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{4d}$}\\
\hline
 $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$\\
\hline
\end{longtable}


\vspace{0.5cm}







% 217
\renewcommand{\arraystretch}{1.1}
\begin{longtable}{ccccccccc}
\caption{Space group $\mathrm{{SG}217}$ ($I\bar{4}3m$).}\\
\label{tab:{SG}217_Double_noTR}\\
\hline\hline
\multicolumn{9}{l}{{$\bm{\mathrm{SI}: (z_{2}) = (1)}$}}\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{6} \boxminus \ovl{\Gamma}_{7} \; ; \ovl{\rH}_{7} \; ; \ovl{\rP}_{6} \; ; \ovl{\rPA}_{6} \; ; \ovl{\rN}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{6b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{6} \boxminus \ovl{\Gamma}_{7} \; ; \ovl{\rH}_{6} \; ; \ovl{\rP}_{7} \; ; \ovl{\rPA}_{6} \; ; \ovl{\rN}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{6b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{6} \; ; \ovl{\rH}_{7} \; ; \ovl{\rP}_{7} \; ; \ovl{\rPA}_{6} \; ; \ovl{\rN}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{6b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$\\
 $0$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{6} \boxminus \ovl{\Gamma}_{7} \; ; \ovl{\rH}_{6} \; ; \ovl{\rP}_{6} \; ; \ovl{\rPA}_{7} \; ; \ovl{\rN}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{6b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$\\
 $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{6} \; ; \ovl{\rH}_{7} \; ; \ovl{\rP}_{6} \; ; \ovl{\rPA}_{7} \; ; \ovl{\rN}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{6b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{6} \; ; \ovl{\rH}_{6} \; ; \ovl{\rP}_{7} \; ; \ovl{\rPA}_{7} \; ; \ovl{\rN}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{6b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{7} \; ; 2 \ovl{\rH}_{6} \boxminus \ovl{\rH}_{7} \; ; \ovl{\rP}_{6} \; ; \ovl{\rPA}_{6} \; ; \ovl{\rN}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{6b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{6} \; ; 2 \ovl{\rH}_{6} \boxminus \ovl{\rH}_{7} \; ; \ovl{\rP}_{7} \; ; \ovl{\rPA}_{6} \; ; \ovl{\rN}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{6b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$\\
 $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{7} \; ; 2 \ovl{\rH}_{7} \boxminus \ovl{\rH}_{6} \; ; \ovl{\rP}_{7} \; ; \ovl{\rPA}_{6} \; ; \ovl{\rN}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{6b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{6} \; ; 2 \ovl{\rH}_{6} \boxminus \ovl{\rH}_{7} \; ; \ovl{\rP}_{6} \; ; \ovl{\rPA}_{7} \; ; \ovl{\rN}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{6b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{7} \; ; 2 \ovl{\rH}_{7} \boxminus \ovl{\rH}_{6} \; ; \ovl{\rP}_{6} \; ; \ovl{\rPA}_{7} \; ; \ovl{\rN}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{6b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$\\
 $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{6} \; ; 2 \ovl{\rH}_{7} \boxminus \ovl{\rH}_{6} \; ; \ovl{\rP}_{7} \; ; \ovl{\rPA}_{7} \; ; \ovl{\rN}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{6b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{7} \; ; \ovl{\rH}_{6} \; ; 2 \ovl{\rP}_{6} \boxminus \ovl{\rP}_{7} \; ; \ovl{\rPA}_{6} \; ; \ovl{\rN}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{6b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{6} \; ; \ovl{\rH}_{7} \; ; 2 \ovl{\rP}_{6} \boxminus \ovl{\rP}_{7} \; ; \ovl{\rPA}_{6} \; ; \ovl{\rN}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{6b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$\\
 $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{7} \; ; \ovl{\rH}_{7} \; ; 2 \ovl{\rP}_{7} \boxminus \ovl{\rP}_{6} \; ; \ovl{\rPA}_{6} \; ; \ovl{\rN}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{6b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{6} \; ; \ovl{\rH}_{6} \; ; 2 \ovl{\rP}_{6} \boxminus \ovl{\rP}_{7} \; ; \ovl{\rPA}_{7} \; ; \ovl{\rN}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{6b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{7} \; ; \ovl{\rH}_{6} \; ; 2 \ovl{\rP}_{7} \boxminus \ovl{\rP}_{6} \; ; \ovl{\rPA}_{7} \; ; \ovl{\rN}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{6b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$\\
 $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{6} \; ; \ovl{\rH}_{7} \; ; 2 \ovl{\rP}_{7} \boxminus \ovl{\rP}_{6} \; ; \ovl{\rPA}_{7} \; ; \ovl{\rN}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{6b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{7} \; ; \ovl{\rH}_{6} \; ; \ovl{\rP}_{6} \; ; 2 \ovl{\rPA}_{6} \boxminus \ovl{\rPA}_{7} \; ; \ovl{\rN}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{6b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$\\
 $1$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{6} \; ; \ovl{\rH}_{7} \; ; \ovl{\rP}_{6} \; ; 2 \ovl{\rPA}_{6} \boxminus \ovl{\rPA}_{7} \; ; \ovl{\rN}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{6b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{6} \; ; \ovl{\rH}_{6} \; ; \ovl{\rP}_{7} \; ; 2 \ovl{\rPA}_{6} \boxminus \ovl{\rPA}_{7} \; ; \ovl{\rN}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{6b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{7} \; ; \ovl{\rH}_{7} \; ; \ovl{\rP}_{6} \; ; 2 \ovl{\rPA}_{7} \boxminus \ovl{\rPA}_{6} \; ; \ovl{\rN}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{6b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{7} \; ; \ovl{\rH}_{6} \; ; \ovl{\rP}_{7} \; ; 2 \ovl{\rPA}_{7} \boxminus \ovl{\rPA}_{6} \; ; \ovl{\rN}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{6b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{7}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{6} \; ; \ovl{\rH}_{7} \; ; \ovl{\rP}_{7} \; ; 2 \ovl{\rPA}_{7} \boxminus \ovl{\rPA}_{6} \; ; \ovl{\rN}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{6b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$\\
 $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
\hline
\end{longtable}


\vspace{0.5cm}



\renewcommand{\arraystretch}{1.1}
\begin{longtable}{ccccccccccc}
\caption{Space group $\mathrm{{SG}218}$ ($P\bar{4}3n$).}\\
\label{tab:{SG}218_Double_noTR}\\
\hline\hline
\multicolumn{11}{l}{{$\bm{\mathrm{SI}: (z_{2}) = (1)}$}}\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{6} \boxminus \ovl{\Gamma}_{7} \; ; \ovl{\rR}_{6} \; ; \ovl{\rM}_{6} \; ; \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,22)$} \\
\hline
{\footnotesize $[{}^{1}\ovl{\mathrm{F}}]_{2a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{2a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{6c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{6c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}]_{6c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}]_{6c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{6d}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{6d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}]_{6d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}]_{6d}$}\\
\hline
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $1$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{6} \; ; \ovl{\rR}_{7} \; ; \ovl{\rM}_{6} \; ; \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,22)$} \\
\hline
{\footnotesize $[{}^{1}\ovl{\mathrm{F}}]_{2a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{2a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{6c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{6c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}]_{6c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}]_{6c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{6d}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{6d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}]_{6d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}]_{6d}$}\\
\hline
 $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{6} \; ; \ovl{\rR}_{6} \; ; \ovl{\rM}_{7} \; ; \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,22)$} \\
\hline
{\footnotesize $[{}^{1}\ovl{\mathrm{F}}]_{2a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{2a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{6c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{6c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}]_{6c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}]_{6c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{6d}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{6d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}]_{6d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}]_{6d}$}\\
\hline
 $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
 $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
 $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{6} \boxminus \ovl{\Gamma}_{7} \; ; \ovl{\rR}_{7} \; ; \ovl{\rM}_{7} \; ; \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,22)$} \\
\hline
{\footnotesize $[{}^{1}\ovl{\mathrm{F}}]_{2a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{2a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{6c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{6c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}]_{6c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}]_{6c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{6d}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{6d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}]_{6d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}]_{6d}$}\\
\hline
 $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{6} \; ; \ovl{\rR}_{6} \; ; \ovl{\rM}_{6} \; ; \ovl{\rX}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,22)$} \\
\hline
{\footnotesize $[{}^{1}\ovl{\mathrm{F}}]_{2a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{2a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{6c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{6c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}]_{6c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}]_{6c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{6d}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{6d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}]_{6d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}]_{6d}$}\\
\hline
 $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$\\
 $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{6} \boxminus \ovl{\Gamma}_{7} \; ; \ovl{\rR}_{7} \; ; \ovl{\rM}_{6} \; ; \ovl{\rX}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,22)$} \\
\hline
{\footnotesize $[{}^{1}\ovl{\mathrm{F}}]_{2a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{2a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{6c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{6c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}]_{6c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}]_{6c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{6d}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{6d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}]_{6d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}]_{6d}$}\\
\hline
 $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
 $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{6} \boxminus \ovl{\Gamma}_{7} \; ; \ovl{\rR}_{6} \; ; \ovl{\rM}_{7} \; ; \ovl{\rX}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,22)$} \\
\hline
{\footnotesize $[{}^{1}\ovl{\mathrm{F}}]_{2a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{2a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{6c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{6c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}]_{6c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}]_{6c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{6d}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{6d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}]_{6d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}]_{6d}$}\\
\hline
 $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{6} \; ; \ovl{\rR}_{7} \; ; \ovl{\rM}_{7} \; ; \ovl{\rX}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,22)$} \\
\hline
{\footnotesize $[{}^{1}\ovl{\mathrm{F}}]_{2a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{2a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{6c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{6c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}]_{6c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}]_{6c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{6d}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{6d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}]_{6d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}]_{6d}$}\\
\hline
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $\ovl{1}$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $1$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $1$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{6} \; ; 2 \ovl{\rR}_{6} \boxminus \ovl{\rR}_{7} \; ; \ovl{\rM}_{6} \; ; \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,22)$} \\
\hline
{\footnotesize $[{}^{1}\ovl{\mathrm{F}}]_{2a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{2a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{6c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{6c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}]_{6c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}]_{6c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{6d}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{6d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}]_{6d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}]_{6d}$}\\
\hline
 $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{7} \; ; 2 \ovl{\rR}_{7} \boxminus \ovl{\rR}_{6} \; ; \ovl{\rM}_{6} \; ; \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,22)$} \\
\hline
{\footnotesize $[{}^{1}\ovl{\mathrm{F}}]_{2a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{2a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{6c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{6c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}]_{6c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}]_{6c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{6d}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{6d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}]_{6d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}]_{6d}$}\\
\hline
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $1$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $1$ & $0$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{7} \; ; 2 \ovl{\rR}_{6} \boxminus \ovl{\rR}_{7} \; ; \ovl{\rM}_{7} \; ; \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,22)$} \\
\hline
{\footnotesize $[{}^{1}\ovl{\mathrm{F}}]_{2a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{2a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{6c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{6c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}]_{6c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}]_{6c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{6d}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{6d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}]_{6d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}]_{6d}$}\\
\hline
 $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$\\
 $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{6} \; ; 2 \ovl{\rR}_{7} \boxminus \ovl{\rR}_{6} \; ; \ovl{\rM}_{7} \; ; \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,22)$} \\
\hline
{\footnotesize $[{}^{1}\ovl{\mathrm{F}}]_{2a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{2a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{6c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{6c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}]_{6c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}]_{6c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{6d}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{6d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}]_{6d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}]_{6d}$}\\
\hline
 $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
 $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
 $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{7} \; ; 2 \ovl{\rR}_{6} \boxminus \ovl{\rR}_{7} \; ; \ovl{\rM}_{6} \; ; \ovl{\rX}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,22)$} \\
\hline
{\footnotesize $[{}^{1}\ovl{\mathrm{F}}]_{2a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{2a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{6c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{6c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}]_{6c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}]_{6c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{6d}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{6d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}]_{6d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}]_{6d}$}\\
\hline
 $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$\\
 $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$\\
 $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{6} \; ; 2 \ovl{\rR}_{7} \boxminus \ovl{\rR}_{6} \; ; \ovl{\rM}_{6} \; ; \ovl{\rX}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,22)$} \\
\hline
{\footnotesize $[{}^{1}\ovl{\mathrm{F}}]_{2a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{2a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{6c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{6c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}]_{6c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}]_{6c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{6d}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{6d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}]_{6d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}]_{6d}$}\\
\hline
 $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{6} \; ; 2 \ovl{\rR}_{6} \boxminus \ovl{\rR}_{7} \; ; \ovl{\rM}_{7} \; ; \ovl{\rX}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,22)$} \\
\hline
{\footnotesize $[{}^{1}\ovl{\mathrm{F}}]_{2a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{2a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{6c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{6c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}]_{6c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}]_{6c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{6d}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{6d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}]_{6d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}]_{6d}$}\\
\hline
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{9}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{7} \; ; 2 \ovl{\rR}_{7} \boxminus \ovl{\rR}_{6} \; ; \ovl{\rM}_{7} \; ; \ovl{\rX}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,22)$} \\
\hline
{\footnotesize $[{}^{1}\ovl{\mathrm{F}}]_{2a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{2a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{6c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{6c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}]_{6c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}]_{6c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{6d}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{6d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}]_{6d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}]_{6d}$}\\
\hline
 $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$\\
\hline
\end{longtable}


\vspace{0.5cm}





% 219
\renewcommand{\arraystretch}{1.1}
\begin{longtable}{cccccccccccccc}
\caption{Space group $\mathrm{{SG}219}$ ($F\bar{4}3c$).}\\
\label{tab:{SG}219_Double_noTR}\\
\hline\hline
\multicolumn{14}{l}{{$\bm{\mathrm{SI}: (z_{2}) = (1)}$}}\\
\hline
\multicolumn{12}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{6} \; ; \ovl{\rX}_{6} \; ; \ovl{\rL}_{6} \; ; \ovl{\rW}_{5} \oplus \ovl{\rW}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,22)$} \\
\hline
{\footnotesize $[{}^{1}\ovl{\mathrm{F}}]_{8a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}]_{8a}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}]_{8b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}]_{8b}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{24c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{24c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}]_{24c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}]_{24c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{24d}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{24d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}]_{24d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}]_{24d}$}\\
\hline
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $\ovl{1}$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $1$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $1$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $1$\\
\hline
\multicolumn{12}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{6} \boxminus \ovl{\Gamma}_{7} \; ; \ovl{\rX}_{7} \; ; \ovl{\rL}_{6} \; ; \ovl{\rW}_{5} \oplus \ovl{\rW}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,22)$} \\
\hline
{\footnotesize $[{}^{1}\ovl{\mathrm{F}}]_{8a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}]_{8a}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}]_{8b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}]_{8b}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{24c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{24c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}]_{24c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}]_{24c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{24d}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{24d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}]_{24d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}]_{24d}$}\\
\hline
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{12}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{6} \boxminus \ovl{\Gamma}_{7} \; ; \ovl{\rX}_{6} \; ; \ovl{\rL}_{6} \; ; \ovl{\rW}_{6} \oplus \ovl{\rW}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,22)$} \\
\hline
{\footnotesize $[{}^{1}\ovl{\mathrm{F}}]_{8a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}]_{8a}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}]_{8b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}]_{8b}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{24c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{24c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}]_{24c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}]_{24c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{24d}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{24d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}]_{24d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}]_{24d}$}\\
\hline
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{12}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{6} \; ; \ovl{\rX}_{7} \; ; \ovl{\rL}_{6} \; ; \ovl{\rW}_{6} \oplus \ovl{\rW}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,22)$} \\
\hline
{\footnotesize $[{}^{1}\ovl{\mathrm{F}}]_{8a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}]_{8a}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}]_{8b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}]_{8b}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{24c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{24c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}]_{24c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}]_{24c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{24d}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{24d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}]_{24d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}]_{24d}$}\\
\hline
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$\\
\hline
\multicolumn{12}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{6} \boxminus \ovl{\Gamma}_{7} \; ; \ovl{\rX}_{6} \; ; \ovl{\rL}_{6} \; ; \ovl{\rW}_{5} \oplus \ovl{\rW}_{8})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,22)$} \\
\hline
{\footnotesize $[{}^{1}\ovl{\mathrm{F}}]_{8a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}]_{8a}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}]_{8b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}]_{8b}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{24c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{24c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}]_{24c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}]_{24c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{24d}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{24d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}]_{24d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}]_{24d}$}\\
\hline
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{12}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{6} \; ; \ovl{\rX}_{7} \; ; \ovl{\rL}_{6} \; ; \ovl{\rW}_{5} \oplus \ovl{\rW}_{8})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,22)$} \\
\hline
{\footnotesize $[{}^{1}\ovl{\mathrm{F}}]_{8a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}]_{8a}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}]_{8b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}]_{8b}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{24c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{24c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}]_{24c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}]_{24c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{24d}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{24d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}]_{24d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}]_{24d}$}\\
\hline
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{12}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{6} \; ; \ovl{\rX}_{6} \; ; \ovl{\rL}_{6} \; ; \ovl{\rW}_{6} \oplus \ovl{\rW}_{8})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,22)$} \\
\hline
{\footnotesize $[{}^{1}\ovl{\mathrm{F}}]_{8a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}]_{8a}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}]_{8b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}]_{8b}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{24c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{24c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}]_{24c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}]_{24c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{24d}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{24d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}]_{24d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}]_{24d}$}\\
\hline
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$\\
\hline
\multicolumn{12}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{6} \boxminus \ovl{\Gamma}_{7} \; ; \ovl{\rX}_{7} \; ; \ovl{\rL}_{6} \; ; \ovl{\rW}_{6} \oplus \ovl{\rW}_{8})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,22)$} \\
\hline
{\footnotesize $[{}^{1}\ovl{\mathrm{F}}]_{8a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}]_{8a}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8a}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{F}}]_{8b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{F}}]_{8b}$} & {\footnotesize $[\ovl{\mathrm{E}}]_{8b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{24c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{24c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}]_{24c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}]_{24c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{24d}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{24d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}]_{24d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}]_{24d}$}\\
\hline
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $1$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $1$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $1$ & $0$\\
\hline
\end{longtable}


\vspace{0.5cm}




% 221
\renewcommand{\arraystretch}{1.1}
\begin{longtable}{cccccccccccccccccccc}
\caption{Space group $\mathrm{{SG}221}$ ($Pm\bar{3}m$).}\\
\label{tab:{SG}221_Double_noTR}\\
\hline\hline
\multicolumn{20}{l}{{$\bm{\mathrm{SI}: (z_{4m,\pi}^+, z_{8}) = (1, 0)}$}}\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{6} \boxminus \ovl{\Gamma}_{8} \; ; 2 \ovl{\rR}_{8} \boxminus \ovl{\rR}_{6} \; ; \ovl{\rM}_{9} \; ; \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(2,26)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{9} \; ; 2 \ovl{\rR}_{9} \boxminus \ovl{\rR}_{7} \; ; \ovl{\rM}_{8} \; ; \ovl{\rX}_{7})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(2,26)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{20}{l}{{$\bm{\mathrm{SI}: (z_{4m,\pi}^+, z_{8}) = (2, 0)}$}}\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{6} \boxminus 2 \ovl{\Gamma}_{8} \; ; 4 \ovl{\rR}_{9} \boxminus 2 \ovl{\rR}_{7} \; ; 2 \ovl{\rM}_{8} \; ; 2 \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(4,36)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $2$ & $0$ & $0$ & $2$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$\\
 $1$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $3$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$\\
 $1$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $\ovl{2}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $3$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
 $2$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$\\
 $1$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $3$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$\\
 $1$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$\\
 $0$ & $\ovl{2}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $3$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{7} \boxminus 2 \ovl{\Gamma}_{9} \; ; 4 \ovl{\rR}_{8} \boxminus 2 \ovl{\rR}_{6} \; ; 2 \ovl{\rM}_{9} \; ; 2 \ovl{\rX}_{7})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(4,36)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $2$ & $2$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$\\
 $\ovl{1}$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $3$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$\\
 $\ovl{1}$ & $1$ & $2$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
 $\ovl{2}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $3$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $2$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$\\
 $\ovl{1}$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $1$ & $0$ & $3$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$\\
 $\ovl{1}$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$\\
 $\ovl{2}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $1$ & $0$ & $3$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{8} \boxminus 2 \ovl{\Gamma}_{6} \; ; 4 \ovl{\rR}_{7} \boxminus 2 \ovl{\rR}_{9} \; ; 2 \ovl{\rM}_{6} \; ; 2 \ovl{\rX}_{8})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(4,36)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $2$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $3$ & $0$ & $1$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $1$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$\\
 $\ovl{2}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $3$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$\\
 $0$ & $2$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
 $\ovl{1}$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $3$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
 $\ovl{1}$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$\\
 $\ovl{2}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $3$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{9} \boxminus 2 \ovl{\Gamma}_{7} \; ; 4 \ovl{\rR}_{6} \boxminus 2 \ovl{\rR}_{8} \; ; 2 \ovl{\rM}_{7} \; ; 2 \ovl{\rX}_{9})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(4,36)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $2$ & $0$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $2$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$\\
 $1$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $3$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$\\
 $1$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $2$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$\\
 $0$ & $\ovl{2}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $3$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$\\
 $2$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $2$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
 $1$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $3$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
 $1$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$\\
 $0$ & $\ovl{2}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $3$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$\\
\hline
\multicolumn{20}{l}{{$\bm{\mathrm{SI}: (z_{4m,\pi}^+, z_{8}) = (3, 0)}$}}\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{6} \; ; 2 \ovl{\rR}_{6} \boxminus \ovl{\rR}_{8} \; ; \ovl{\rM}_{7} \; ; \ovl{\rX}_{8})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(2,26)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{9} \boxminus \ovl{\Gamma}_{7} \; ; 2 \ovl{\rR}_{7} \boxminus \ovl{\rR}_{9} \; ; \ovl{\rM}_{6} \; ; \ovl{\rX}_{9})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(2,26)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{20}{l}{{$\bm{\mathrm{SI}: (z_{4m,\pi}^+, z_{8}) = (0, 1)}$}}\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{6} \boxminus \ovl{\Gamma}_{8} \; ; \ovl{\rR}_{6} \oplus \ovl{\rR}_{7} \oplus \ovl{\rR}_{9} \; ; 2 \ovl{\rM}_{8} \oplus \ovl{\rM}_{9} \; ; 2 \ovl{\rX}_{6} \oplus \ovl{\rX}_{8})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(6,26)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $2$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{6} \boxminus \ovl{\Gamma}_{8} \; ; \ovl{\rR}_{6} \oplus \ovl{\rR}_{8} \oplus \ovl{\rR}_{9} \; ; \ovl{\rM}_{8} \oplus 2 \ovl{\rM}_{9} \; ; \ovl{\rX}_{6} \oplus 2 \ovl{\rX}_{8})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(6,26)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$\\
 $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$\\
 $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{20}{l}{{$\bm{\mathrm{SI}: (z_{4m,\pi}^+, z_{8}) = (1, 1)}$}}\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{6} \boxminus 2 \ovl{\Gamma}_{8} \; ; 3 \ovl{\rR}_{8} \boxminus \ovl{\rR}_{6} \; ; 2 \ovl{\rM}_{7} \; ; \ovl{\rX}_{6} \oplus \ovl{\rX}_{8})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(4,44)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{8} \boxminus 2 \ovl{\Gamma}_{6} \; ; 3 \ovl{\rR}_{9} \boxminus \ovl{\rR}_{7} \; ; 2 \ovl{\rM}_{8} \; ; \ovl{\rX}_{6} \oplus \ovl{\rX}_{8})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(4,44)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $\ovl{1}$ & $1$ & $0$ & $2$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
 $0$ & $2$ & $0$ & $2$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$\\
 $\ovl{1}$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$\\
 $\ovl{1}$ & $1$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
 $0$ & $2$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
 $\ovl{1}$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $0$\\
 $0$ & $2$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{20}{l}{{$\bm{\mathrm{SI}: (z_{4m,\pi}^+, z_{8}) = (2, 1)}$}}\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{6} \; ; 4 \ovl{\rR}_{6} \boxminus 2 \ovl{\rR}_{8} \; ; \ovl{\rM}_{7} \oplus \ovl{\rM}_{9} \; ; 2 \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(4,44)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $2$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{1}$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $2$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{1}$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $1$ & $0$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{9} \boxminus \ovl{\Gamma}_{7} \; ; 4 \ovl{\rR}_{8} \boxminus 2 \ovl{\rR}_{6} \; ; \ovl{\rM}_{7} \oplus \ovl{\rM}_{9} \; ; 2 \ovl{\rX}_{9})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(4,44)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $2$ & $0$ & $2$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $1$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $1$ & $0$ & $2$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $0$ & $2$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $1$\\
 $0$ & $2$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$\\
 $\ovl{1}$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{20}{l}{{$\bm{\mathrm{SI}: (z_{4m,\pi}^+, z_{8}) = (3, 1)}$}}\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{6} \oplus \ovl{\Gamma}_{8} \oplus \ovl{\Gamma}_{9} \; ; 4 \ovl{\rR}_{6} \boxminus \ovl{\rR}_{8} \; ; \ovl{\rM}_{7} \oplus 2 \ovl{\rM}_{9} \; ; 2 \ovl{\rX}_{8} \oplus \ovl{\rX}_{9})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(6,26)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$\\
 $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $2$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{6} \oplus \ovl{\Gamma}_{7} \oplus \ovl{\Gamma}_{9} \; ; 4 \ovl{\rR}_{6} \boxminus \ovl{\rR}_{8} \; ; 2 \ovl{\rM}_{7} \oplus \ovl{\rM}_{9} \; ; \ovl{\rX}_{8} \oplus 2 \ovl{\rX}_{9})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(6,26)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $2$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$\\
\hline
\multicolumn{20}{l}{{$\bm{\mathrm{SI}: (z_{4m,\pi}^+, z_{8}) = (0, 2)}$}}\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{6} \boxminus 2 \ovl{\Gamma}_{8} \; ; \ovl{\rR}_{6} \oplus \ovl{\rR}_{9} \; ; \ovl{\rM}_{8} \oplus \ovl{\rM}_{9} \; ; \ovl{\rX}_{6} \oplus \ovl{\rX}_{8})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(4,28)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $2$ & $0$ & $0$ & $0$ & $0$ & $1$ & $2$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$\\
 $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$\\
 $2$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{7} \boxminus 2 \ovl{\Gamma}_{9} \; ; \ovl{\rR}_{7} \oplus \ovl{\rR}_{8} \; ; \ovl{\rM}_{8} \oplus \ovl{\rM}_{9} \; ; \ovl{\rX}_{7} \oplus \ovl{\rX}_{9})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(4,28)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{20}{l}{{$\bm{\mathrm{SI}: (z_{4m,\pi}^+, z_{8}) = (1, 2)}$}}\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{6} \; ; 2 \ovl{\rR}_{9} \boxminus \ovl{\rR}_{7} \; ; \ovl{\rM}_{6} \; ; \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(2,26)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $1$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$\\
 $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
 $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{9} \boxminus \ovl{\Gamma}_{7} \; ; 2 \ovl{\rR}_{8} \boxminus \ovl{\rR}_{6} \; ; \ovl{\rM}_{7} \; ; \ovl{\rX}_{7})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(2,26)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $1$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$\\
\hline
\multicolumn{20}{l}{{$\bm{\mathrm{SI}: (z_{4m,\pi}^+, z_{8}) = (2, 2)}$}}\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{7} \oplus \ovl{\Gamma}_{8} \; ; 4 \ovl{\rR}_{7} \boxminus 2 \ovl{\rR}_{9} \; ; \ovl{\rM}_{6} \oplus \ovl{\rM}_{8} \; ; \ovl{\rX}_{8} \oplus \ovl{\rX}_{9})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(4,28)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $2$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{6} \oplus \ovl{\Gamma}_{9} \; ; 4 \ovl{\rR}_{6} \boxminus 2 \ovl{\rR}_{8} \; ; \ovl{\rM}_{7} \oplus \ovl{\rM}_{9} \; ; \ovl{\rX}_{8} \oplus \ovl{\rX}_{9})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(4,28)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $2$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $2$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $2$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$\\
 $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$\\
 $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $2$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$\\
\hline
\multicolumn{20}{l}{{$\bm{\mathrm{SI}: (z_{4m,\pi}^+, z_{8}) = (3, 2)}$}}\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{6} \boxminus \ovl{\Gamma}_{8} \; ; 4 \ovl{\rR}_{6} \boxminus \ovl{\rR}_{8} \; ; 3 \ovl{\rM}_{9} \; ; 3 \ovl{\rX}_{8})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(6,34)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $2$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $2$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$\\
 $2$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $2$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$\\
 $2$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$\\
 $2$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{9} \; ; 4 \ovl{\rR}_{7} \boxminus \ovl{\rR}_{9} \; ; 3 \ovl{\rM}_{8} \; ; 3 \ovl{\rX}_{9})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(6,34)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $2$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $2$ & $0$ & $2$ & $2$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $1$ & $2$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{20}{l}{{$\bm{\mathrm{SI}: (z_{4m,\pi}^+, z_{8}) = (0, 3)}$}}\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{9} \boxminus \ovl{\Gamma}_{7} \; ; \ovl{\rR}_{6} \oplus \ovl{\rR}_{7} \oplus \ovl{\rR}_{9} \; ; 2 \ovl{\rM}_{6} \oplus \ovl{\rM}_{7} \; ; 2 \ovl{\rX}_{7} \oplus \ovl{\rX}_{9})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(6,26)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{9} \boxminus \ovl{\Gamma}_{7} \; ; \ovl{\rR}_{6} \oplus \ovl{\rR}_{8} \oplus \ovl{\rR}_{9} \; ; \ovl{\rM}_{6} \oplus 2 \ovl{\rM}_{7} \; ; \ovl{\rX}_{7} \oplus 2 \ovl{\rX}_{9})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(6,26)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $0$ & $0$ & $2$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{20}{l}{{$\bm{\mathrm{SI}: (z_{4m,\pi}^+, z_{8}) = (1, 3)}$}}\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{6} \oplus \ovl{\Gamma}_{8} \oplus \ovl{\Gamma}_{9} \; ; 4 \ovl{\rR}_{9} \boxminus \ovl{\rR}_{7} \; ; \ovl{\rM}_{6} \oplus 2 \ovl{\rM}_{8} \; ; 2 \ovl{\rX}_{6} \oplus \ovl{\rX}_{7})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(6,26)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $0$ & $0$ & $2$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{6} \oplus \ovl{\Gamma}_{7} \oplus \ovl{\Gamma}_{9} \; ; 4 \ovl{\rR}_{9} \boxminus \ovl{\rR}_{7} \; ; 2 \ovl{\rM}_{6} \oplus \ovl{\rM}_{8} \; ; \ovl{\rX}_{6} \oplus 2 \ovl{\rX}_{7})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(6,26)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{20}{l}{{$\bm{\mathrm{SI}: (z_{4m,\pi}^+, z_{8}) = (2, 3)}$}}\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{6} \boxminus \ovl{\Gamma}_{8} \; ; 4 \ovl{\rR}_{7} \boxminus 2 \ovl{\rR}_{9} \; ; \ovl{\rM}_{6} \oplus \ovl{\rM}_{8} \; ; 2 \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(4,44)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $1$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $2$ & $0$ & $2$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $1$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $1$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $2$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$\\
 $1$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $1$\\
 $2$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{9} \; ; 4 \ovl{\rR}_{9} \boxminus 2 \ovl{\rR}_{7} \; ; \ovl{\rM}_{6} \oplus \ovl{\rM}_{8} \; ; 2 \ovl{\rX}_{9})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(4,44)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $2$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $2$ & $0$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $2$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $2$ & $0$\\
\hline
\multicolumn{20}{l}{{$\bm{\mathrm{SI}: (z_{4m,\pi}^+, z_{8}) = (3, 3)}$}}\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{7} \boxminus 2 \ovl{\Gamma}_{9} \; ; 3 \ovl{\rR}_{6} \boxminus \ovl{\rR}_{8} \; ; 2 \ovl{\rM}_{7} \; ; \ovl{\rX}_{7} \oplus \ovl{\rX}_{9})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(4,44)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $2$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$\\
 $1$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
 $1$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
 $1$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$\\
 $2$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
 $2$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
 $1$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $0$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{9} \boxminus 2 \ovl{\Gamma}_{7} \; ; 3 \ovl{\rR}_{7} \boxminus \ovl{\rR}_{9} \; ; 2 \ovl{\rM}_{8} \; ; \ovl{\rX}_{7} \oplus \ovl{\rX}_{9})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(4,44)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $2$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $2$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $2$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $2$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$\\
\hline
\multicolumn{20}{l}{{$\bm{\mathrm{SI}: (z_{4m,\pi}^+, z_{8}) = (0, 4)}$}}\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (6 \ovl{\Gamma}_{8} \boxminus 4 \ovl{\Gamma}_{6} \; ; \ovl{\rR}_{8} \oplus \ovl{\rR}_{9} \; ; \ovl{\rM}_{6} \oplus \ovl{\rM}_{7} \; ; 2 \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(4,56)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $\ovl{1}$ & $2$ & $0$ & $1$ & $2$ & $0$ & $0$ & $3$ & $0$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$\\
 $\ovl{2}$ & $1$ & $0$ & $1$ & $2$ & $0$ & $0$ & $3$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$\\
 $\ovl{2}$ & $1$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $3$ & $0$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$\\
 $0$ & $3$ & $0$ & $1$ & $2$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$\\
 $\ovl{1}$ & $2$ & $0$ & $1$ & $2$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$\\
 $\ovl{1}$ & $2$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$\\
 $\ovl{2}$ & $1$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$\\
 $\ovl{2}$ & $1$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$\\
 $0$ & $3$ & $0$ & $1$ & $2$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $3$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $\ovl{2}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$\\
 $\ovl{1}$ & $2$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $\ovl{2}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$\\
 $\ovl{1}$ & $2$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $\ovl{2}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$\\
 $\ovl{2}$ & $1$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $\ovl{2}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$\\
 $0$ & $3$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $3$ & $0$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$\\
 $\ovl{1}$ & $2$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $3$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$\\
 $\ovl{1}$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $3$ & $0$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$\\
 $\ovl{2}$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $3$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $2$ & $1$ & $0$\\
 $\ovl{2}$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $3$ & $0$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $2$ & $1$ & $0$\\
 $0$ & $3$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$\\
 $0$ & $3$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$\\
 $\ovl{1}$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$\\
 $\ovl{1}$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$\\
 $\ovl{2}$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $2$ & $1$ & $0$\\
 $0$ & $3$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{2}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$\\
 $0$ & $3$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $\ovl{2}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$\\
 $\ovl{1}$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $\ovl{2}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (6 \ovl{\Gamma}_{6} \boxminus 4 \ovl{\Gamma}_{8} \; ; \ovl{\rR}_{8} \oplus \ovl{\rR}_{9} \; ; \ovl{\rM}_{8} \oplus \ovl{\rM}_{9} \; ; 2 \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(4,56)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $3$ & $0$ & $0$ & $0$ & $0$ & $1$ & $3$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$\\
 $2$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $3$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$\\
 $2$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $3$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$\\
 $2$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $3$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$\\
 $1$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $1$ & $3$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $2$ & $0$ & $0$ & $0$\\
 $1$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $3$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $2$ & $0$ & $0$ & $0$\\
 $1$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $1$ & $3$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$\\
 $1$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $3$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$\\
 $3$ & $0$ & $0$ & $0$ & $0$ & $1$ & $2$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$\\
 $3$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$\\
 $3$ & $0$ & $0$ & $0$ & $0$ & $1$ & $2$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $2$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$\\
 $2$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $2$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$\\
 $2$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$\\
 $2$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $2$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$\\
 $2$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $2$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$\\
 $1$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $2$ & $0$ & $0$ & $0$\\
 $1$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $1$ & $2$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$\\
 $1$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$\\
 $3$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $\ovl{2}$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$\\
 $3$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{2}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $2$ & $0$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$\\
 $3$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$\\
 $3$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{2}$ & $1$ & $0$ & $0$ & $2$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$\\
 $2$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{2}$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $2$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$\\
 $2$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $1$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$\\
 $2$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$\\
 $1$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (6 \ovl{\Gamma}_{9} \boxminus 4 \ovl{\Gamma}_{7} \; ; \ovl{\rR}_{8} \oplus \ovl{\rR}_{9} \; ; \ovl{\rM}_{6} \oplus \ovl{\rM}_{7} \; ; 2 \ovl{\rX}_{7})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(4,56)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $1$ & $0$ & $3$ & $2$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$\\
 $0$ & $1$ & $0$ & $3$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$\\
 $0$ & $1$ & $0$ & $3$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $3$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $1$ & $0$ & $\ovl{2}$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $3$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{2}$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $2$ & $1$ & $0$ & $\ovl{2}$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $3$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $\ovl{2}$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $3$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $\ovl{2}$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $3$ & $2$ & $0$ & $0$ & $0$ & $0$ & $3$ & $1$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$\\
 $0$ & $1$ & $\ovl{1}$ & $2$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$\\
 $0$ & $1$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{2}$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$\\
 $0$ & $1$ & $\ovl{1}$ & $2$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$\\
 $0$ & $1$ & $\ovl{1}$ & $2$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$\\
 $0$ & $1$ & $\ovl{1}$ & $2$ & $2$ & $0$ & $0$ & $0$ & $0$ & $3$ & $1$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$\\
 $\ovl{1}$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $1$ & $0$ & $\ovl{1}$ & $1$\\
 $\ovl{1}$ & $0$ & $\ovl{1}$ & $2$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $1$\\
 $\ovl{1}$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $1$\\
 $\ovl{1}$ & $0$ & $\ovl{1}$ & $2$ & $2$ & $0$ & $0$ & $0$ & $0$ & $3$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$\\
 $\ovl{1}$ & $0$ & $\ovl{1}$ & $2$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $3$ & $1$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$\\
 $0$ & $1$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $2$\\
 $0$ & $1$ & $\ovl{2}$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $2$\\
 $0$ & $1$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $2$\\
 $0$ & $1$ & $\ovl{2}$ & $1$ & $2$ & $0$ & $0$ & $0$ & $0$ & $3$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$\\
 $0$ & $1$ & $\ovl{2}$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $3$ & $1$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$\\
 $\ovl{1}$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $0$ & $2$\\
 $\ovl{1}$ & $0$ & $\ovl{2}$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $3$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $0$ & $2$\\
 $\ovl{1}$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $3$ & $1$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $0$ & $2$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (6 \ovl{\Gamma}_{7} \boxminus 4 \ovl{\Gamma}_{9} \; ; \ovl{\rR}_{8} \oplus \ovl{\rR}_{9} \; ; \ovl{\rM}_{8} \oplus \ovl{\rM}_{9} \; ; 2 \ovl{\rX}_{7})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(4,56)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $0$ & $3$ & $0$ & $0$ & $1$ & $1$ & $0$ & $1$ & $\ovl{2}$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$\\
 $0$ & $0$ & $3$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $\ovl{2}$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$\\
 $0$ & $0$ & $3$ & $0$ & $0$ & $1$ & $1$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{2}$\\
 $0$ & $0$ & $3$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{2}$ & $\ovl{2}$ & $0$ & $0$ & $1$ & $2$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$\\
 $0$ & $0$ & $3$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{2}$ & $\ovl{1}$ & $1$ & $0$ & $1$ & $2$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$\\
 $0$ & $0$ & $3$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{2}$\\
 $0$ & $0$ & $3$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{2}$\\
 $0$ & $0$ & $3$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $3$ & $0$ & $0$ & $2$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $\ovl{2}$\\
 $0$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $0$ & $1$ & $\ovl{2}$ & $\ovl{2}$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $2$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $\ovl{2}$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $0$ & $2$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $2$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $0$ & $3$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $2$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{2}$ & $\ovl{2}$ & $0$ & $0$ & $1$ & $2$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $2$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $3$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $2$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $3$ & $0$ & $0$ & $2$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $1$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $\ovl{2}$ & $\ovl{2}$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $2$ & $0$\\
 $0$ & $0$ & $1$ & $\ovl{2}$ & $0$ & $1$ & $1$ & $0$ & $2$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $0$\\
 $0$ & $0$ & $1$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $2$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $0$\\
 $0$ & $0$ & $1$ & $\ovl{2}$ & $0$ & $1$ & $1$ & $0$ & $3$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $2$ & $0$\\
 $0$ & $0$ & $1$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $3$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $2$ & $0$\\
 $0$ & $0$ & $1$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $0$\\
 $0$ & $0$ & $1$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $3$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $2$ & $0$\\
 $0$ & $0$ & $1$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $3$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $2$ & $0$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (6 \ovl{\Gamma}_{8} \boxminus 4 \ovl{\Gamma}_{6} \; ; \ovl{\rR}_{6} \oplus \ovl{\rR}_{7} \; ; \ovl{\rM}_{6} \oplus \ovl{\rM}_{7} \; ; 2 \ovl{\rX}_{8})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(4,56)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $3$ & $0$ & $0$ & $1$ & $0$ & $0$ & $3$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$\\
 $\ovl{1}$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $3$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$\\
 $\ovl{1}$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $3$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$\\
 $\ovl{1}$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $3$ & $0$ & $1$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$\\
 $\ovl{2}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $3$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $0$\\
 $\ovl{2}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $3$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $0$\\
 $\ovl{2}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $3$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$\\
 $\ovl{2}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $3$ & $0$ & $1$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$\\
 $0$ & $3$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$\\
 $0$ & $3$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$\\
 $0$ & $3$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $1$ & $2$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $0$\\
 $\ovl{1}$ & $2$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$\\
 $\ovl{1}$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$\\
 $\ovl{1}$ & $2$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$\\
 $\ovl{1}$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $2$ & $0$ & $1$ & $2$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$\\
 $\ovl{2}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $0$ & $2$ & $0$ & $0$\\
 $\ovl{2}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$\\
 $\ovl{2}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $2$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$\\
 $0$ & $3$ & $0$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $2$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$\\
 $0$ & $3$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $2$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$\\
 $0$ & $3$ & $0$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $0$\\
 $0$ & $3$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $1$ & $0$ & $1$ & $2$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $0$\\
 $\ovl{1}$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $2$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$\\
 $\ovl{1}$ & $2$ & $0$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$\\
 $\ovl{1}$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $1$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$\\
 $\ovl{2}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $1$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (6 \ovl{\Gamma}_{6} \boxminus 4 \ovl{\Gamma}_{8} \; ; \ovl{\rR}_{6} \oplus \ovl{\rR}_{7} \; ; \ovl{\rM}_{8} \oplus \ovl{\rM}_{9} \; ; 2 \ovl{\rX}_{8})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(4,56)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $2$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $2$ & $3$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $1$ & $\ovl{2}$ & $1$ & $0$ & $0$ & $2$ & $3$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
 $1$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $3$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
 $3$ & $0$ & $1$ & $0$ & $0$ & $2$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $0$\\
 $2$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $2$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $2$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $1$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
 $1$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
 $3$ & $0$ & $1$ & $0$ & $0$ & $2$ & $1$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $0$\\
 $3$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $1$ & $2$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $0$\\
 $2$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $2$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $1$ & $2$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $1$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
 $3$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $3$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$\\
 $2$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $3$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$\\
 $2$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $3$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$\\
 $1$ & $\ovl{2}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $3$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $2$ & $0$ & $0$ & $1$\\
 $1$ & $\ovl{2}$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $3$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $2$ & $0$ & $0$ & $1$\\
 $3$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$\\
 $3$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$\\
 $2$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$\\
 $2$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$\\
 $1$ & $\ovl{2}$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $0$ & $0$ & $1$\\
 $3$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $1$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$\\
 $3$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $1$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $1$ & $2$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$\\
 $2$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $1$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (6 \ovl{\Gamma}_{9} \boxminus 4 \ovl{\Gamma}_{7} \; ; \ovl{\rR}_{6} \oplus \ovl{\rR}_{7} \; ; \ovl{\rM}_{6} \oplus \ovl{\rM}_{7} \; ; 2 \ovl{\rX}_{9})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(4,56)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $0$ & $0$ & $3$ & $1$ & $0$ & $0$ & $1$ & $\ovl{2}$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $\ovl{2}$ & $0$\\
 $0$ & $0$ & $0$ & $3$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{2}$ & $1$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $\ovl{2}$ & $0$\\
 $0$ & $0$ & $0$ & $3$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $2$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{2}$ & $0$\\
 $0$ & $0$ & $0$ & $3$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $0$ & $2$ & $0$ & $0$ & $\ovl{2}$ & $0$\\
 $0$ & $0$ & $0$ & $3$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{2}$ & $1$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $2$ & $0$ & $0$ & $\ovl{2}$ & $0$\\
 $0$ & $0$ & $0$ & $3$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $2$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{2}$ & $0$\\
 $0$ & $0$ & $0$ & $3$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $2$ & $2$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{2}$ & $0$\\
 $0$ & $0$ & $0$ & $3$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $3$ & $2$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $2$ & $1$ & $0$ & $0$ & $1$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{2}$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $\ovl{1}$ & $2$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $2$ & $1$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $2$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $\ovl{1}$ & $2$ & $1$ & $0$ & $0$ & $1$ & $0$ & $3$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $\ovl{1}$ & $2$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $2$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $\ovl{1}$ & $2$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $3$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $3$ & $2$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $2$\\
 $0$ & $0$ & $\ovl{2}$ & $1$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $2$\\
 $0$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $2$ & $1$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $2$\\
 $0$ & $0$ & $\ovl{2}$ & $1$ & $1$ & $0$ & $0$ & $1$ & $0$ & $3$ & $1$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $2$\\
 $0$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $3$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $2$\\
 $0$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $2$\\
 $0$ & $0$ & $\ovl{2}$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $3$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $2$\\
 $0$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $3$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $2$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (6 \ovl{\Gamma}_{7} \boxminus 4 \ovl{\Gamma}_{9} \; ; \ovl{\rR}_{6} \oplus \ovl{\rR}_{7} \; ; \ovl{\rM}_{8} \oplus \ovl{\rM}_{9} \; ; 2 \ovl{\rX}_{9})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(4,56)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $1$ & $0$ & $3$ & $0$ & $0$ & $2$ & $0$ & $0$ & $1$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$\\
 $1$ & $0$ & $3$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$\\
 $1$ & $0$ & $3$ & $0$ & $0$ & $2$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$\\
 $0$ & $\ovl{1}$ & $3$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $\ovl{2}$\\
 $0$ & $\ovl{1}$ & $3$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $\ovl{2}$\\
 $0$ & $\ovl{1}$ & $3$ & $0$ & $0$ & $2$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{2}$\\
 $0$ & $\ovl{1}$ & $3$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{2}$\\
 $0$ & $\ovl{1}$ & $3$ & $0$ & $0$ & $2$ & $0$ & $0$ & $3$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $\ovl{2}$\\
 $1$ & $0$ & $2$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$\\
 $1$ & $0$ & $2$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$\\
 $1$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$\\
 $1$ & $0$ & $2$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$\\
 $1$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $3$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$\\
 $0$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $\ovl{1}$\\
 $0$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $\ovl{1}$\\
 $0$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $3$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $1$ & $\ovl{1}$\\
 $0$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $3$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $1$ & $\ovl{1}$\\
 $1$ & $0$ & $1$ & $\ovl{2}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$\\
 $1$ & $0$ & $1$ & $\ovl{2}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $2$ & $0$\\
 $1$ & $0$ & $1$ & $\ovl{2}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $2$ & $0$\\
 $1$ & $0$ & $1$ & $\ovl{2}$ & $0$ & $2$ & $0$ & $0$ & $3$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $2$ & $0$\\
 $1$ & $0$ & $1$ & $\ovl{2}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $3$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $2$ & $0$\\
 $0$ & $\ovl{1}$ & $1$ & $\ovl{2}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $2$ & $0$\\
 $0$ & $\ovl{1}$ & $1$ & $\ovl{2}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $3$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $2$ & $0$\\
 $0$ & $\ovl{1}$ & $1$ & $\ovl{2}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $3$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $2$ & $0$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{8} \oplus \ovl{\Gamma}_{9} \; ; 6 \ovl{\rR}_{9} \boxminus 4 \ovl{\rR}_{7} \; ; 2 \ovl{\rM}_{6} \; ; \ovl{\rX}_{6} \oplus \ovl{\rX}_{7})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(4,56)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $\ovl{1}$ & $0$ & $0$ & $3$ & $2$ & $0$ & $3$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{2}$\\
 $0$ & $1$ & $0$ & $3$ & $2$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$\\
 $\ovl{1}$ & $0$ & $0$ & $3$ & $2$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{2}$\\
 $\ovl{1}$ & $0$ & $0$ & $3$ & $1$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{2}$\\
 $0$ & $1$ & $0$ & $3$ & $2$ & $0$ & $1$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$\\
 $0$ & $1$ & $0$ & $3$ & $1$ & $\ovl{1}$ & $1$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$\\
 $\ovl{1}$ & $0$ & $0$ & $3$ & $1$ & $\ovl{1}$ & $1$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{2}$\\
 $\ovl{1}$ & $0$ & $0$ & $3$ & $0$ & $\ovl{2}$ & $1$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $2$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{2}$\\
 $0$ & $1$ & $\ovl{1}$ & $2$ & $2$ & $0$ & $3$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$\\
 $\ovl{1}$ & $0$ & $\ovl{1}$ & $2$ & $2$ & $0$ & $3$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$\\
 $\ovl{1}$ & $0$ & $\ovl{1}$ & $2$ & $1$ & $\ovl{1}$ & $3$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$\\
 $0$ & $1$ & $\ovl{1}$ & $2$ & $2$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $1$ & $\ovl{1}$ & $2$ & $1$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$\\
 $\ovl{1}$ & $0$ & $\ovl{1}$ & $2$ & $1$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$\\
 $\ovl{1}$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{2}$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$\\
 $0$ & $1$ & $\ovl{1}$ & $2$ & $1$ & $\ovl{1}$ & $1$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $1$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{2}$ & $1$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$\\
 $\ovl{1}$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{2}$ & $1$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$\\
 $0$ & $1$ & $\ovl{2}$ & $1$ & $2$ & $0$ & $3$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$\\
 $0$ & $1$ & $\ovl{2}$ & $1$ & $1$ & $\ovl{1}$ & $3$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$\\
 $\ovl{1}$ & $0$ & $\ovl{2}$ & $1$ & $1$ & $\ovl{1}$ & $3$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $2$ & $0$\\
 $\ovl{1}$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{2}$ & $3$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $2$ & $0$\\
 $0$ & $1$ & $\ovl{2}$ & $1$ & $1$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$\\
 $0$ & $1$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{2}$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$\\
 $\ovl{1}$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{2}$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $1$ & $2$ & $0$\\
 $0$ & $1$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{2}$ & $1$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{8} \oplus \ovl{\Gamma}_{9} \; ; 6 \ovl{\rR}_{8} \boxminus 4 \ovl{\rR}_{6} \; ; 2 \ovl{\rM}_{7} \; ; \ovl{\rX}_{6} \oplus \ovl{\rX}_{7})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(4,56)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $3$ & $0$ & $1$ & $2$ & $0$ & $0$ & $0$ & $1$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $0$\\
 $0$ & $3$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $0$\\
 $0$ & $3$ & $0$ & $1$ & $2$ & $0$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $2$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $2$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $2$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $1$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $2$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $2$ & $0$ & $1$ & $2$ & $0$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $2$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $2$ & $0$ & $1$ & $2$ & $0$ & $0$ & $0$ & $3$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $\ovl{2}$ & $1$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $1$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $2$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
 $\ovl{2}$ & $1$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
 $\ovl{2}$ & $1$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
 $\ovl{2}$ & $1$ & $0$ & $1$ & $2$ & $0$ & $0$ & $0$ & $3$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
 $\ovl{2}$ & $1$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $3$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $3$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $1$\\
 $0$ & $3$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $1$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $1$\\
 $0$ & $3$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $1$\\
 $0$ & $3$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $1$\\
 $0$ & $3$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $3$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$\\
 $\ovl{1}$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $1$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $2$ & $1$ & $\ovl{1}$ & $0$ & $1$\\
 $\ovl{1}$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $1$\\
 $\ovl{1}$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $1$\\
 $\ovl{1}$ & $2$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $3$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$\\
 $\ovl{1}$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $3$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$\\
 $\ovl{2}$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $2$ & $0$ & $0$ & $1$\\
 $\ovl{2}$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $3$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $2$ & $0$ & $0$ & $1$\\
 $\ovl{2}$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $3$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $2$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{6} \oplus \ovl{\Gamma}_{7} \; ; 6 \ovl{\rR}_{9} \boxminus 4 \ovl{\rR}_{7} \; ; 2 \ovl{\rM}_{8} \; ; \ovl{\rX}_{6} \oplus \ovl{\rX}_{7})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(4,56)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $0$ & $0$ & $3$ & $1$ & $0$ & $3$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$\\
 $0$ & $0$ & $0$ & $3$ & $1$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$\\
 $0$ & $0$ & $0$ & $3$ & $0$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$\\
 $0$ & $0$ & $0$ & $3$ & $1$ & $0$ & $2$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{2}$\\
 $0$ & $0$ & $0$ & $3$ & $1$ & $0$ & $1$ & $\ovl{2}$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $2$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$\\
 $0$ & $0$ & $0$ & $3$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{2}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $2$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$\\
 $0$ & $0$ & $0$ & $3$ & $1$ & $0$ & $1$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{2}$\\
 $0$ & $0$ & $0$ & $3$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{2}$ & $1$ & $0$ & $0$ & $2$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{2}$\\
 $0$ & $0$ & $\ovl{1}$ & $2$ & $1$ & $0$ & $3$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $3$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $\ovl{1}$ & $2$ & $1$ & $0$ & $3$ & $0$ & $1$ & $0$ & $0$ & $2$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $\ovl{1}$ & $2$ & $1$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $\ovl{1}$ & $2$ & $1$ & $0$ & $2$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{2}$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $2$ & $1$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $\ovl{1}$ & $2$ & $1$ & $0$ & $1$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $\ovl{2}$ & $1$ & $1$ & $0$ & $3$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $2$ & $0$\\
 $0$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{1}$ & $3$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $2$ & $0$\\
 $0$ & $0$ & $\ovl{2}$ & $1$ & $1$ & $0$ & $3$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $0$\\
 $0$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{1}$ & $3$ & $0$ & $1$ & $0$ & $0$ & $2$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $0$\\
 $0$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $0$ & $0$ & $2$ & $0$\\
 $0$ & $0$ & $\ovl{2}$ & $1$ & $1$ & $0$ & $2$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $0$\\
 $0$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $0$\\
 $0$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $0$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{6} \oplus \ovl{\Gamma}_{7} \; ; 6 \ovl{\rR}_{8} \boxminus 4 \ovl{\rR}_{6} \; ; 2 \ovl{\rM}_{9} \; ; \ovl{\rX}_{6} \oplus \ovl{\rX}_{7})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(4,56)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $3$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $1$ & $\ovl{2}$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $0$\\
 $0$ & $3$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $1$ & $\ovl{2}$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $0$\\
 $0$ & $3$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$\\
 $\ovl{1}$ & $2$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $1$ & $\ovl{2}$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $1$ & $\ovl{1}$ & $0$ & $0$\\
 $\ovl{1}$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $1$ & $\ovl{2}$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $1$ & $\ovl{1}$ & $0$ & $0$\\
 $\ovl{1}$ & $2$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $2$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$\\
 $\ovl{1}$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$\\
 $\ovl{1}$ & $2$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $3$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$\\
 $\ovl{2}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $1$ & $\ovl{2}$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $2$ & $0$ & $0$ & $0$\\
 $\ovl{2}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $2$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $2$ & $0$ & $0$ & $0$\\
 $\ovl{2}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $2$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $2$ & $0$ & $0$ & $0$\\
 $\ovl{2}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $3$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $2$ & $0$ & $0$ & $0$\\
 $\ovl{2}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $3$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $2$ & $0$ & $0$ & $0$\\
 $0$ & $3$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{2}$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $0$\\
 $0$ & $3$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{2}$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $0$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $0$\\
 $0$ & $3$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$\\
 $0$ & $3$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $0$ & $2$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$\\
 $0$ & $3$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $3$ & $0$ & $0$ & $2$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$\\
 $\ovl{1}$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{2}$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $0$ & $2$ & $1$ & $\ovl{1}$ & $0$ & $0$\\
 $\ovl{1}$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$\\
 $\ovl{1}$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$\\
 $\ovl{1}$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $3$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$\\
 $\ovl{1}$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $3$ & $0$ & $0$ & $2$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$\\
 $\ovl{2}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $2$ & $0$ & $0$ & $0$\\
 $\ovl{2}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $3$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $2$ & $0$ & $0$ & $0$\\
 $\ovl{2}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $3$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $2$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{8} \oplus \ovl{\Gamma}_{9} \; ; 6 \ovl{\rR}_{7} \boxminus 4 \ovl{\rR}_{9} \; ; 2 \ovl{\rM}_{6} \; ; \ovl{\rX}_{8} \oplus \ovl{\rX}_{9})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(4,56)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $0$ & $3$ & $0$ & $0$ & $1$ & $0$ & $3$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $0$ & $\ovl{2}$ & $0$\\
 $0$ & $0$ & $3$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $\ovl{2}$ & $0$\\
 $0$ & $0$ & $3$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $\ovl{2}$ & $0$\\
 $0$ & $0$ & $3$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $2$ & $0$ & $1$ & $2$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$\\
 $0$ & $0$ & $3$ & $0$ & $0$ & $1$ & $\ovl{2}$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{2}$ & $0$\\
 $0$ & $0$ & $3$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{2}$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{2}$ & $0$\\
 $0$ & $0$ & $3$ & $0$ & $0$ & $1$ & $\ovl{2}$ & $1$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$\\
 $0$ & $0$ & $3$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $1$ & $2$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$\\
 $0$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $3$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $2$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $3$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $3$ & $0$ & $1$ & $2$ & $0$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $2$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $2$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $2$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $1$ & $2$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $2$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{2}$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{2}$ & $1$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $2$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $1$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $3$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $2$\\
 $0$ & $0$ & $1$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $0$ & $3$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $2$\\
 $0$ & $0$ & $1$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $3$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $2$\\
 $0$ & $0$ & $1$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $0$ & $3$ & $0$ & $1$ & $2$ & $0$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $2$\\
 $0$ & $0$ & $1$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $2$\\
 $0$ & $0$ & $1$ & $\ovl{2}$ & $0$ & $1$ & $\ovl{1}$ & $2$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $2$\\
 $0$ & $0$ & $1$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $2$\\
 $0$ & $0$ & $1$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $2$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{8} \oplus \ovl{\Gamma}_{9} \; ; 6 \ovl{\rR}_{6} \boxminus 4 \ovl{\rR}_{8} \; ; 2 \ovl{\rM}_{7} \; ; \ovl{\rX}_{8} \oplus \ovl{\rX}_{9})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(4,56)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $3$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $\ovl{2}$ & $1$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$\\
 $3$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $\ovl{2}$ & $1$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$\\
 $3$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $\ovl{1}$ & $2$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $0$\\
 $2$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$\\
 $2$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $\ovl{2}$ & $1$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$\\
 $2$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $\ovl{1}$ & $2$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$\\
 $2$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $2$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$\\
 $2$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $3$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $1$ & $0$ & $0$\\
 $1$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $2$ & $0$ & $0$\\
 $1$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$\\
 $1$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $2$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$\\
 $1$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $3$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $2$ & $0$ & $0$\\
 $1$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $3$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $2$ & $0$ & $0$\\
 $3$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$\\
 $3$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{2}$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$\\
 $3$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $2$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $0$\\
 $3$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $2$ & $2$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $0$\\
 $3$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $3$ & $2$ & $0$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $\ovl{2}$ & $0$ & $0$ & $0$\\
 $2$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $2$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$\\
 $2$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$\\
 $2$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $2$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$\\
 $2$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $3$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $1$ & $0$ & $0$\\
 $2$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $3$ & $2$ & $0$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $1$ & $0$ & $0$\\
 $1$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$\\
 $1$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $3$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $2$ & $0$ & $0$\\
 $1$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $3$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $2$ & $0$ & $0$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{6} \oplus \ovl{\Gamma}_{7} \; ; 6 \ovl{\rR}_{7} \boxminus 4 \ovl{\rR}_{9} \; ; 2 \ovl{\rM}_{8} \; ; \ovl{\rX}_{8} \oplus \ovl{\rX}_{9})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(4,56)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $\ovl{1}$ & $3$ & $0$ & $0$ & $2$ & $0$ & $3$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$\\
 $1$ & $0$ & $3$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $1$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$\\
 $0$ & $\ovl{1}$ & $3$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$\\
 $0$ & $\ovl{1}$ & $3$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $1$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$\\
 $1$ & $0$ & $3$ & $0$ & $0$ & $2$ & $\ovl{2}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$\\
 $1$ & $0$ & $3$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{2}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$\\
 $0$ & $\ovl{1}$ & $3$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{2}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$\\
 $0$ & $\ovl{1}$ & $3$ & $0$ & $\ovl{2}$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $2$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$\\
 $1$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $3$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$\\
 $0$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $3$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$\\
 $0$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $3$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$\\
 $1$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $2$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$\\
 $1$ & $0$ & $2$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $1$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$\\
 $0$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$\\
 $0$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $1$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$\\
 $1$ & $0$ & $2$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $\ovl{2}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$\\
 $1$ & $0$ & $2$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$\\
 $0$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$\\
 $1$ & $0$ & $1$ & $\ovl{2}$ & $0$ & $2$ & $0$ & $3$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$\\
 $1$ & $0$ & $1$ & $\ovl{2}$ & $\ovl{1}$ & $1$ & $0$ & $3$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$\\
 $0$ & $\ovl{1}$ & $1$ & $\ovl{2}$ & $\ovl{1}$ & $1$ & $0$ & $3$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $2$\\
 $0$ & $\ovl{1}$ & $1$ & $\ovl{2}$ & $\ovl{2}$ & $0$ & $0$ & $3$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $2$\\
 $1$ & $0$ & $1$ & $\ovl{2}$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$\\
 $1$ & $0$ & $1$ & $\ovl{2}$ & $\ovl{2}$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $1$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$\\
 $0$ & $\ovl{1}$ & $1$ & $\ovl{2}$ & $\ovl{2}$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $2$\\
 $1$ & $0$ & $1$ & $\ovl{2}$ & $\ovl{2}$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{6} \oplus \ovl{\Gamma}_{7} \; ; 6 \ovl{\rR}_{6} \boxminus 4 \ovl{\rR}_{8} \; ; 2 \ovl{\rM}_{9} \; ; \ovl{\rX}_{8} \oplus \ovl{\rX}_{9})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(4,56)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $3$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$\\
 $3$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{2}$ & $1$ & $1$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$\\
 $3$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $1$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$\\
 $2$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$\\
 $2$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $1$ & $1$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$\\
 $2$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$\\
 $2$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $1$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$\\
 $2$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $3$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$\\
 $1$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$\\
 $1$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{1}$\\
 $1$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $1$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{1}$\\
 $1$ & $\ovl{2}$ & $1$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $3$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $2$ & $0$ & $\ovl{1}$\\
 $1$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $3$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $2$ & $0$ & $\ovl{1}$\\
 $3$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$\\
 $3$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $1$ & $1$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$\\
 $3$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $1$ & $0$\\
 $3$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $1$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $1$ & $0$\\
 $3$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $3$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $\ovl{2}$ & $0$ & $1$ & $0$\\
 $2$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$\\
 $2$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $1$ & $0$\\
 $2$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $1$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $1$ & $0$\\
 $2$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $3$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $1$ & $1$ & $0$\\
 $2$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $3$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $1$ & $1$ & $0$\\
 $1$ & $\ovl{2}$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $2$ & $1$ & $0$\\
 $1$ & $\ovl{2}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $3$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $2$ & $1$ & $0$\\
 $1$ & $\ovl{2}$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $3$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $2$ & $1$ & $0$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (8 \ovl{\Gamma}_{8} \boxminus 4 \ovl{\Gamma}_{6} \; ; 2 \ovl{\rR}_{7} \oplus 2 \ovl{\rR}_{8} \; ; 2 \ovl{\rM}_{6} \oplus 2 \ovl{\rM}_{7} \; ; 2 \ovl{\rX}_{6} \oplus 2 \ovl{\rX}_{8})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(8,56)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $4$ & $0$ & $0$ & $2$ & $0$ & $0$ & $4$ & $0$ & $0$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$\\
 $\ovl{1}$ & $3$ & $0$ & $0$ & $2$ & $0$ & $0$ & $4$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$\\
 $\ovl{1}$ & $3$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $4$ & $0$ & $0$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$\\
 $\ovl{2}$ & $2$ & $0$ & $0$ & $2$ & $0$ & $0$ & $4$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$\\
 $\ovl{2}$ & $2$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $4$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$\\
 $\ovl{2}$ & $2$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $4$ & $0$ & $0$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$\\
 $0$ & $4$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $3$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$\\
 $0$ & $4$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $3$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$\\
 $\ovl{1}$ & $3$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $3$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$\\
 $\ovl{1}$ & $3$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $3$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$\\
 $\ovl{1}$ & $3$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $3$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$\\
 $\ovl{2}$ & $2$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $3$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$\\
 $\ovl{2}$ & $2$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $3$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$\\
 $0$ & $4$ & $0$ & $0$ & $2$ & $0$ & $\ovl{2}$ & $2$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $2$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$\\
 $0$ & $4$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{2}$ & $2$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$\\
 $0$ & $4$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $\ovl{2}$ & $2$ & $0$ & $0$ & $2$ & $0$ & $0$ & $2$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$\\
 $\ovl{1}$ & $3$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{2}$ & $2$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$\\
 $\ovl{1}$ & $3$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $\ovl{2}$ & $2$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$\\
 $\ovl{2}$ & $2$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $\ovl{2}$ & $2$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (8 \ovl{\Gamma}_{6} \boxminus 4 \ovl{\Gamma}_{8} \; ; 2 \ovl{\rR}_{6} \oplus 2 \ovl{\rR}_{9} \; ; 2 \ovl{\rM}_{8} \oplus 2 \ovl{\rM}_{9} \; ; 2 \ovl{\rX}_{6} \oplus 2 \ovl{\rX}_{8})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(8,56)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $4$ & $0$ & $0$ & $0$ & $0$ & $2$ & $4$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$\\
 $3$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $4$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$\\
 $3$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $4$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$\\
 $2$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $2$ & $4$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$\\
 $2$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $4$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$\\
 $2$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $4$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$\\
 $4$ & $0$ & $0$ & $0$ & $0$ & $2$ & $3$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$\\
 $4$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $3$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$\\
 $3$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $3$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$\\
 $3$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $3$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$\\
 $3$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $3$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$\\
 $2$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $3$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$\\
 $2$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $3$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$\\
 $4$ & $0$ & $0$ & $0$ & $0$ & $2$ & $2$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$\\
 $4$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $2$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $2$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$\\
 $4$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $2$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $2$ & $2$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$\\
 $3$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $2$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$\\
 $3$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $2$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $2$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$\\
 $2$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $2$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (8 \ovl{\Gamma}_{9} \boxminus 4 \ovl{\Gamma}_{7} \; ; 2 \ovl{\rR}_{6} \oplus 2 \ovl{\rR}_{9} \; ; 2 \ovl{\rM}_{6} \oplus 2 \ovl{\rM}_{7} \; ; 2 \ovl{\rX}_{7} \oplus 2 \ovl{\rX}_{9})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(8,56)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $0$ & $0$ & $4$ & $2$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $\ovl{2}$ & $0$\\
 $0$ & $0$ & $0$ & $4$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $2$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $\ovl{2}$ & $0$\\
 $0$ & $0$ & $0$ & $4$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{2}$ & $2$ & $2$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $\ovl{2}$ & $0$\\
 $0$ & $0$ & $0$ & $4$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $3$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{2}$ & $0$\\
 $0$ & $0$ & $0$ & $4$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $3$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{2}$ & $0$\\
 $0$ & $0$ & $0$ & $4$ & $2$ & $0$ & $0$ & $0$ & $0$ & $4$ & $2$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $3$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $\ovl{1}$ & $3$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{2}$ & $2$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $\ovl{1}$ & $3$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $3$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $\ovl{1}$ & $3$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $3$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $\ovl{1}$ & $3$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $3$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $\ovl{1}$ & $3$ & $2$ & $0$ & $0$ & $0$ & $0$ & $4$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $\ovl{1}$ & $3$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $4$ & $2$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $\ovl{2}$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{2}$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $2$\\
 $0$ & $0$ & $\ovl{2}$ & $2$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $3$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $2$\\
 $0$ & $0$ & $\ovl{2}$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $3$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $2$\\
 $0$ & $0$ & $\ovl{2}$ & $2$ & $2$ & $0$ & $0$ & $0$ & $0$ & $4$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $2$\\
 $0$ & $0$ & $\ovl{2}$ & $2$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $4$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $2$\\
 $0$ & $0$ & $\ovl{2}$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $4$ & $2$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $2$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (8 \ovl{\Gamma}_{7} \boxminus 4 \ovl{\Gamma}_{9} \; ; 2 \ovl{\rR}_{7} \oplus 2 \ovl{\rR}_{8} \; ; 2 \ovl{\rM}_{8} \oplus 2 \ovl{\rM}_{9} \; ; 2 \ovl{\rX}_{7} \oplus 2 \ovl{\rX}_{9})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(8,56)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $0$ & $4$ & $0$ & $0$ & $2$ & $0$ & $0$ & $2$ & $\ovl{2}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$\\
 $0$ & $0$ & $4$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $2$ & $\ovl{2}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$\\
 $0$ & $0$ & $4$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $2$ & $\ovl{2}$ & $0$ & $2$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$\\
 $0$ & $0$ & $4$ & $0$ & $0$ & $2$ & $0$ & $0$ & $3$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{2}$\\
 $0$ & $0$ & $4$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $3$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{2}$\\
 $0$ & $0$ & $4$ & $0$ & $0$ & $2$ & $0$ & $0$ & $4$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $\ovl{2}$\\
 $0$ & $0$ & $3$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $2$ & $\ovl{2}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $3$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $2$ & $\ovl{2}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $3$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $3$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $3$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $3$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $3$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $3$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $3$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $4$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $3$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $4$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $2$ & $\ovl{2}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $2$ & $\ovl{2}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $2$ & $0$\\
 $0$ & $0$ & $2$ & $\ovl{2}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $3$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $0$\\
 $0$ & $0$ & $2$ & $\ovl{2}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $3$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $0$\\
 $0$ & $0$ & $2$ & $\ovl{2}$ & $0$ & $2$ & $0$ & $0$ & $4$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $2$ & $0$\\
 $0$ & $0$ & $2$ & $\ovl{2}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $4$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $2$ & $0$\\
 $0$ & $0$ & $2$ & $\ovl{2}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $4$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $2$ & $0$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{6} \oplus 2 \ovl{\Gamma}_{9} \; ; 8 \ovl{\rR}_{9} \boxminus 4 \ovl{\rR}_{7} \; ; 2 \ovl{\rM}_{6} \oplus 2 \ovl{\rM}_{8} \; ; 2 \ovl{\rX}_{6} \oplus 2 \ovl{\rX}_{7})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(8,56)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $0$ & $0$ & $4$ & $2$ & $0$ & $4$ & $0$ & $0$ & $0$ & $0$ & $2$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$\\
 $0$ & $0$ & $0$ & $4$ & $2$ & $0$ & $3$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$\\
 $0$ & $0$ & $0$ & $4$ & $1$ & $\ovl{1}$ & $3$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$\\
 $0$ & $0$ & $0$ & $4$ & $2$ & $0$ & $2$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$\\
 $0$ & $0$ & $0$ & $4$ & $1$ & $\ovl{1}$ & $2$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$\\
 $0$ & $0$ & $0$ & $4$ & $0$ & $\ovl{2}$ & $2$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$\\
 $0$ & $0$ & $\ovl{1}$ & $3$ & $2$ & $0$ & $4$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $\ovl{1}$ & $3$ & $1$ & $\ovl{1}$ & $4$ & $0$ & $0$ & $0$ & $0$ & $2$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $\ovl{1}$ & $3$ & $2$ & $0$ & $3$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $\ovl{1}$ & $3$ & $1$ & $\ovl{1}$ & $3$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $\ovl{1}$ & $3$ & $0$ & $\ovl{2}$ & $3$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $\ovl{1}$ & $3$ & $1$ & $\ovl{1}$ & $2$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $\ovl{1}$ & $3$ & $0$ & $\ovl{2}$ & $2$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $\ovl{2}$ & $2$ & $2$ & $0$ & $4$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$\\
 $0$ & $0$ & $\ovl{2}$ & $2$ & $1$ & $\ovl{1}$ & $4$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$\\
 $0$ & $0$ & $\ovl{2}$ & $2$ & $0$ & $\ovl{2}$ & $4$ & $0$ & $0$ & $0$ & $0$ & $2$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$\\
 $0$ & $0$ & $\ovl{2}$ & $2$ & $1$ & $\ovl{1}$ & $3$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$\\
 $0$ & $0$ & $\ovl{2}$ & $2$ & $0$ & $\ovl{2}$ & $3$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$\\
 $0$ & $0$ & $\ovl{2}$ & $2$ & $0$ & $\ovl{2}$ & $2$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{7} \oplus 2 \ovl{\Gamma}_{8} \; ; 8 \ovl{\rR}_{8} \boxminus 4 \ovl{\rR}_{6} \; ; 2 \ovl{\rM}_{7} \oplus 2 \ovl{\rM}_{9} \; ; 2 \ovl{\rX}_{6} \oplus 2 \ovl{\rX}_{7})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(8,56)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $4$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $2$ & $\ovl{2}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $0$\\
 $0$ & $4$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $\ovl{2}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $0$\\
 $0$ & $4$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $2$ & $\ovl{2}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $0$\\
 $0$ & $4$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $3$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$\\
 $0$ & $4$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $3$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$\\
 $0$ & $4$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $4$ & $0$ & $0$ & $2$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$\\
 $\ovl{1}$ & $3$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $\ovl{2}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $2$ & $1$ & $\ovl{1}$ & $0$ & $0$\\
 $\ovl{1}$ & $3$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $2$ & $\ovl{2}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $2$ & $1$ & $\ovl{1}$ & $0$ & $0$\\
 $\ovl{1}$ & $3$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $3$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$\\
 $\ovl{1}$ & $3$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $3$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$\\
 $\ovl{1}$ & $3$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $3$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$\\
 $\ovl{1}$ & $3$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $4$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$\\
 $\ovl{1}$ & $3$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $4$ & $0$ & $0$ & $2$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$\\
 $\ovl{2}$ & $2$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $2$ & $\ovl{2}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $2$ & $2$ & $0$ & $0$ & $0$\\
 $\ovl{2}$ & $2$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $3$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $2$ & $0$ & $0$ & $0$\\
 $\ovl{2}$ & $2$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $3$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $2$ & $0$ & $0$ & $0$\\
 $\ovl{2}$ & $2$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $4$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $2$ & $0$ & $0$ & $0$\\
 $\ovl{2}$ & $2$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $4$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $2$ & $0$ & $0$ & $0$\\
 $\ovl{2}$ & $2$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $4$ & $0$ & $0$ & $2$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $2$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{7} \oplus 2 \ovl{\Gamma}_{8} \; ; 8 \ovl{\rR}_{7} \boxminus 4 \ovl{\rR}_{9} \; ; 2 \ovl{\rM}_{6} \oplus 2 \ovl{\rM}_{8} \; ; 2 \ovl{\rX}_{8} \oplus 2 \ovl{\rX}_{9})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(8,56)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $0$ & $4$ & $0$ & $0$ & $2$ & $0$ & $4$ & $0$ & $0$ & $2$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$\\
 $0$ & $0$ & $4$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $3$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$\\
 $0$ & $0$ & $4$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $3$ & $0$ & $0$ & $2$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$\\
 $0$ & $0$ & $4$ & $0$ & $0$ & $2$ & $\ovl{2}$ & $2$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$\\
 $0$ & $0$ & $4$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{2}$ & $2$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$\\
 $0$ & $0$ & $4$ & $0$ & $\ovl{2}$ & $0$ & $\ovl{2}$ & $2$ & $0$ & $0$ & $2$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$\\
 $0$ & $0$ & $3$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $4$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $3$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $4$ & $0$ & $0$ & $2$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $3$ & $\ovl{1}$ & $0$ & $2$ & $\ovl{1}$ & $3$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $3$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $3$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $3$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $\ovl{1}$ & $3$ & $0$ & $0$ & $2$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $3$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $\ovl{2}$ & $2$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $3$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $\ovl{2}$ & $2$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $2$ & $\ovl{2}$ & $0$ & $2$ & $0$ & $4$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$\\
 $0$ & $0$ & $2$ & $\ovl{2}$ & $\ovl{1}$ & $1$ & $0$ & $4$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$\\
 $0$ & $0$ & $2$ & $\ovl{2}$ & $\ovl{2}$ & $0$ & $0$ & $4$ & $0$ & $0$ & $2$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$\\
 $0$ & $0$ & $2$ & $\ovl{2}$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $3$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$\\
 $0$ & $0$ & $2$ & $\ovl{2}$ & $\ovl{2}$ & $0$ & $\ovl{1}$ & $3$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$\\
 $0$ & $0$ & $2$ & $\ovl{2}$ & $\ovl{2}$ & $0$ & $\ovl{2}$ & $2$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{6} \oplus 2 \ovl{\Gamma}_{9} \; ; 8 \ovl{\rR}_{6} \boxminus 4 \ovl{\rR}_{8} \; ; 2 \ovl{\rM}_{7} \oplus 2 \ovl{\rM}_{9} \; ; 2 \ovl{\rX}_{8} \oplus 2 \ovl{\rX}_{9})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(8,56)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $4$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $\ovl{2}$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$\\
 $4$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{2}$ & $2$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$\\
 $4$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $2$ & $2$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$\\
 $4$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $3$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $0$\\
 $4$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $3$ & $2$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $0$\\
 $4$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $4$ & $2$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $\ovl{2}$ & $0$ & $0$ & $0$\\
 $3$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{2}$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$\\
 $3$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $2$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$\\
 $3$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $3$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$\\
 $3$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $3$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$\\
 $3$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $3$ & $2$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$\\
 $3$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $4$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $1$ & $0$ & $0$\\
 $3$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $4$ & $2$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $1$ & $0$ & $0$\\
 $2$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $2$ & $0$ & $0$ & $2$ & $0$ & $0$\\
 $2$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $3$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$\\
 $2$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $3$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$\\
 $2$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $4$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $2$ & $0$ & $0$\\
 $2$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $4$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $2$ & $0$ & $0$\\
 $2$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $4$ & $2$ & $0$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $2$ & $0$ & $0$\\
\hline
\multicolumn{20}{l}{{$\bm{\mathrm{SI}: (z_{4m,\pi}^+, z_{8}) = (1, 4)}$}}\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{6} \boxminus \ovl{\Gamma}_{8} \; ; 4 \ovl{\rR}_{9} \boxminus \ovl{\rR}_{7} \; ; 3 \ovl{\rM}_{8} \; ; 3 \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(6,34)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $2$ & $0$ & $0$ & $2$ & $0$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$\\
 $1$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
 $2$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$\\
 $1$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{9} \; ; 4 \ovl{\rR}_{8} \boxminus \ovl{\rR}_{6} \; ; 3 \ovl{\rM}_{9} \; ; 3 \ovl{\rX}_{7})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(6,34)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $2$ & $2$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$\\
 $\ovl{1}$ & $1$ & $2$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $2$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$\\
 $\ovl{1}$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{20}{l}{{$\bm{\mathrm{SI}: (z_{4m,\pi}^+, z_{8}) = (2, 4)}$}}\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{8} \boxminus 2 \ovl{\Gamma}_{6} \; ; 4 \ovl{\rR}_{8} \boxminus 2 \ovl{\rR}_{6} \; ; 2 \ovl{\rM}_{7} \; ; 2 \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(4,36)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $3$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$\\
 $0$ & $3$ & $0$ & $1$ & $2$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$\\
 $\ovl{1}$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $2$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$\\
 $\ovl{1}$ & $2$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $2$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$\\
 $0$ & $3$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$\\
 $0$ & $3$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$\\
 $\ovl{1}$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$\\
 $\ovl{1}$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $2$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{9} \boxminus 2 \ovl{\Gamma}_{7} \; ; 4 \ovl{\rR}_{9} \boxminus 2 \ovl{\rR}_{7} \; ; 2 \ovl{\rM}_{6} \; ; 2 \ovl{\rX}_{7})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(4,36)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $1$ & $0$ & $3$ & $1$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$\\
 $0$ & $1$ & $0$ & $3$ & $2$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $\ovl{1}$ & $2$ & $1$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $\ovl{1}$ & $2$ & $2$ & $0$ & $2$ & $0$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$\\
 $0$ & $1$ & $0$ & $3$ & $0$ & $\ovl{2}$ & $0$ & $\ovl{2}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$\\
 $0$ & $1$ & $0$ & $3$ & $1$ & $\ovl{1}$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{2}$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $\ovl{1}$ & $2$ & $1$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{6} \boxminus 2 \ovl{\Gamma}_{8} \; ; 4 \ovl{\rR}_{6} \boxminus 2 \ovl{\rR}_{8} \; ; 2 \ovl{\rM}_{9} \; ; 2 \ovl{\rX}_{8})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(4,36)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $3$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$\\
 $3$ & $0$ & $1$ & $0$ & $0$ & $2$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$\\
 $2$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $2$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$\\
 $2$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $2$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$\\
 $3$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{2}$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$\\
 $3$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$\\
 $2$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$\\
 $2$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{7} \boxminus 2 \ovl{\Gamma}_{9} \; ; 4 \ovl{\rR}_{7} \boxminus 2 \ovl{\rR}_{9} \; ; 2 \ovl{\rM}_{8} \; ; 2 \ovl{\rX}_{9})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(4,36)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $1$ & $0$ & $3$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$\\
 $1$ & $0$ & $3$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $2$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $2$ & $2$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$\\
 $1$ & $0$ & $3$ & $0$ & $\ovl{2}$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$\\
 $1$ & $0$ & $3$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{2}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$\\
 $0$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $1$ & $2$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{20}{l}{{$\bm{\mathrm{SI}: (z_{4m,\pi}^+, z_{8}) = (3, 4)}$}}\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{6} \; ; 4 \ovl{\rR}_{7} \boxminus \ovl{\rR}_{9} \; ; 3 \ovl{\rM}_{6} \; ; 3 \ovl{\rX}_{8})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(6,34)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $2$ & $2$ & $0$ & $0$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $1$ & $2$ & $0$ & $0$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$\\
 $0$ & $2$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
 $\ovl{1}$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{9} \boxminus \ovl{\Gamma}_{7} \; ; 4 \ovl{\rR}_{6} \boxminus \ovl{\rR}_{8} \; ; 3 \ovl{\rM}_{7} \; ; 3 \ovl{\rX}_{9})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(6,34)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $2$ & $0$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$\\
 $1$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$\\
 $2$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
 $1$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $0$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$\\
\hline
\multicolumn{20}{l}{{$\bm{\mathrm{SI}: (z_{4m,\pi}^+, z_{8}) = (0, 5)}$}}\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{9} \; ; \ovl{\rR}_{6} \oplus \ovl{\rR}_{7} \oplus \ovl{\rR}_{8} \; ; \ovl{\rM}_{8} \oplus 2 \ovl{\rM}_{9} \; ; 2 \ovl{\rX}_{7} \oplus \ovl{\rX}_{9})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(6,26)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{9} \; ; \ovl{\rR}_{7} \oplus \ovl{\rR}_{8} \oplus \ovl{\rR}_{9} \; ; 2 \ovl{\rM}_{8} \oplus \ovl{\rM}_{9} \; ; \ovl{\rX}_{7} \oplus 2 \ovl{\rX}_{9})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(6,26)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{20}{l}{{$\bm{\mathrm{SI}: (z_{4m,\pi}^+, z_{8}) = (1, 5)}$}}\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{7} \boxminus 2 \ovl{\Gamma}_{9} \; ; 3 \ovl{\rR}_{9} \boxminus \ovl{\rR}_{7} \; ; 2 \ovl{\rM}_{6} \; ; \ovl{\rX}_{7} \oplus \ovl{\rX}_{9})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(4,44)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $2$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $0$ & $2$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $2$ & $0$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $2$ & $0$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $2$ & $0$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{9} \boxminus 2 \ovl{\Gamma}_{7} \; ; 3 \ovl{\rR}_{8} \boxminus \ovl{\rR}_{6} \; ; 2 \ovl{\rM}_{9} \; ; \ovl{\rX}_{7} \oplus \ovl{\rX}_{9})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(4,44)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $2$ & $0$ & $2$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $1$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $1$ & $0$ & $2$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $0$ & $2$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $1$\\
 $0$ & $2$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$\\
 $\ovl{1}$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{20}{l}{{$\bm{\mathrm{SI}: (z_{4m,\pi}^+, z_{8}) = (2, 5)}$}}\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{9} \boxminus \ovl{\Gamma}_{7} \; ; 4 \ovl{\rR}_{7} \boxminus 2 \ovl{\rR}_{9} \; ; \ovl{\rM}_{6} \oplus \ovl{\rM}_{8} \; ; 2 \ovl{\rX}_{7})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(4,44)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $2$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $2$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $2$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $2$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{6} \; ; 4 \ovl{\rR}_{9} \boxminus 2 \ovl{\rR}_{7} \; ; \ovl{\rM}_{6} \oplus \ovl{\rM}_{8} \; ; 2 \ovl{\rX}_{8})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(4,44)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $\ovl{1}$ & $1$ & $0$ & $2$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
 $0$ & $2$ & $0$ & $2$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$\\
 $\ovl{1}$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$\\
 $\ovl{1}$ & $1$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
 $0$ & $2$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
 $\ovl{1}$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $0$\\
 $0$ & $2$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{20}{l}{{$\bm{\mathrm{SI}: (z_{4m,\pi}^+, z_{8}) = (3, 5)}$}}\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{6} \oplus \ovl{\Gamma}_{7} \oplus \ovl{\Gamma}_{8} \; ; 4 \ovl{\rR}_{7} \boxminus \ovl{\rR}_{9} \; ; 2 \ovl{\rM}_{6} \oplus \ovl{\rM}_{8} \; ; 2 \ovl{\rX}_{8} \oplus \ovl{\rX}_{9})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(6,26)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{7} \oplus \ovl{\Gamma}_{8} \oplus \ovl{\Gamma}_{9} \; ; 4 \ovl{\rR}_{7} \boxminus \ovl{\rR}_{9} \; ; \ovl{\rM}_{6} \oplus 2 \ovl{\rM}_{8} \; ; \ovl{\rX}_{8} \oplus 2 \ovl{\rX}_{9})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(6,26)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{20}{l}{{$\bm{\mathrm{SI}: (z_{4m,\pi}^+, z_{8}) = (0, 6)}$}}\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{8} \boxminus 2 \ovl{\Gamma}_{6} \; ; \ovl{\rR}_{7} \oplus \ovl{\rR}_{8} \; ; \ovl{\rM}_{6} \oplus \ovl{\rM}_{7} \; ; \ovl{\rX}_{6} \oplus \ovl{\rX}_{8})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(4,28)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$\\
 $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$\\
 $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $0$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{9} \boxminus 2 \ovl{\Gamma}_{7} \; ; \ovl{\rR}_{6} \oplus \ovl{\rR}_{9} \; ; \ovl{\rM}_{6} \oplus \ovl{\rM}_{7} \; ; \ovl{\rX}_{7} \oplus \ovl{\rX}_{9})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(4,28)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $0$ & $0$ & $2$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $2$ & $1$ & $0$ & $0$ & $0$ & $0$ & $2$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{20}{l}{{$\bm{\mathrm{SI}: (z_{4m,\pi}^+, z_{8}) = (1, 6)}$}}\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{6} \; ; 4 \ovl{\rR}_{8} \boxminus \ovl{\rR}_{6} \; ; 3 \ovl{\rM}_{7} \; ; 3 \ovl{\rX}_{6})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(6,34)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $2$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$\\
 $0$ & $2$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $2$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$\\
 $0$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $\ovl{1}$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$\\
 $0$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $2$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{9} \boxminus \ovl{\Gamma}_{7} \; ; 4 \ovl{\rR}_{9} \boxminus \ovl{\rR}_{7} \; ; 3 \ovl{\rM}_{6} \; ; 3 \ovl{\rX}_{7})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(6,34)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $\ovl{1}$ & $0$ & $0$ & $2$ & $1$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $2$ & $2$ & $0$ & $2$ & $0$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $2$ & $0$ & $\ovl{2}$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $2$ & $1$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{20}{l}{{$\bm{\mathrm{SI}: (z_{4m,\pi}^+, z_{8}) = (2, 6)}$}}\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{6} \oplus \ovl{\Gamma}_{9} \; ; 4 \ovl{\rR}_{9} \boxminus 2 \ovl{\rR}_{7} \; ; \ovl{\rM}_{6} \oplus \ovl{\rM}_{8} \; ; \ovl{\rX}_{6} \oplus \ovl{\rX}_{7})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(4,28)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $0$ & $0$ & $2$ & $1$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $2$ & $1$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{7} \oplus \ovl{\Gamma}_{8} \; ; 4 \ovl{\rR}_{8} \boxminus 2 \ovl{\rR}_{6} \; ; \ovl{\rM}_{7} \oplus \ovl{\rM}_{9} \; ; \ovl{\rX}_{6} \oplus \ovl{\rX}_{7})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(4,28)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $0$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$\\
 $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$\\
 $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{20}{l}{{$\bm{\mathrm{SI}: (z_{4m,\pi}^+, z_{8}) = (3, 6)}$}}\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{6} \boxminus \ovl{\Gamma}_{8} \; ; 2 \ovl{\rR}_{7} \boxminus \ovl{\rR}_{9} \; ; \ovl{\rM}_{8} \; ; \ovl{\rX}_{8})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(2,26)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $1$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{9} \; ; 2 \ovl{\rR}_{6} \boxminus \ovl{\rR}_{8} \; ; \ovl{\rM}_{9} \; ; \ovl{\rX}_{9})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(2,26)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $1$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
 $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{20}{l}{{$\bm{\mathrm{SI}: (z_{4m,\pi}^+, z_{8}) = (0, 7)}$}}\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{6} \; ; \ovl{\rR}_{6} \oplus \ovl{\rR}_{7} \oplus \ovl{\rR}_{8} \; ; \ovl{\rM}_{6} \oplus 2 \ovl{\rM}_{7} \; ; 2 \ovl{\rX}_{6} \oplus \ovl{\rX}_{8})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(6,26)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{6} \; ; \ovl{\rR}_{7} \oplus \ovl{\rR}_{8} \oplus \ovl{\rR}_{9} \; ; 2 \ovl{\rM}_{6} \oplus \ovl{\rM}_{7} \; ; \ovl{\rX}_{6} \oplus 2 \ovl{\rX}_{8})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(6,26)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $0$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$\\
\hline
\multicolumn{20}{l}{{$\bm{\mathrm{SI}: (z_{4m,\pi}^+, z_{8}) = (1, 7)}$}}\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{6} \oplus \ovl{\Gamma}_{7} \oplus \ovl{\Gamma}_{8} \; ; 4 \ovl{\rR}_{8} \boxminus \ovl{\rR}_{6} \; ; 2 \ovl{\rM}_{7} \oplus \ovl{\rM}_{9} \; ; 2 \ovl{\rX}_{6} \oplus \ovl{\rX}_{7})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(6,26)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$\\
 $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{7} \oplus \ovl{\Gamma}_{8} \oplus \ovl{\Gamma}_{9} \; ; 4 \ovl{\rR}_{8} \boxminus \ovl{\rR}_{6} \; ; \ovl{\rM}_{7} \oplus 2 \ovl{\rM}_{9} \; ; \ovl{\rX}_{6} \oplus 2 \ovl{\rX}_{7})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(6,26)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $0$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{20}{l}{{$\bm{\mathrm{SI}: (z_{4m,\pi}^+, z_{8}) = (2, 7)}$}}\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{9} \; ; 4 \ovl{\rR}_{6} \boxminus 2 \ovl{\rR}_{8} \; ; \ovl{\rM}_{7} \oplus \ovl{\rM}_{9} \; ; 2 \ovl{\rX}_{7})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(4,44)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $2$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$\\
 $1$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
 $1$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
 $1$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$\\
 $2$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
 $2$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
 $1$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $0$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{6} \boxminus \ovl{\Gamma}_{8} \; ; 4 \ovl{\rR}_{8} \boxminus 2 \ovl{\rR}_{6} \; ; \ovl{\rM}_{7} \oplus \ovl{\rM}_{9} \; ; 2 \ovl{\rX}_{8})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(4,44)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{20}{l}{{$\bm{\mathrm{SI}: (z_{4m,\pi}^+, z_{8}) = (3, 7)}$}}\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{6} \boxminus 2 \ovl{\Gamma}_{8} \; ; 3 \ovl{\rR}_{7} \boxminus \ovl{\rR}_{9} \; ; 2 \ovl{\rM}_{6} \; ; \ovl{\rX}_{6} \oplus \ovl{\rX}_{8})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(4,44)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $1$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $2$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $1$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $1$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $2$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$\\
 $1$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $1$\\
 $2$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$\\
\hline
\multicolumn{18}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{8} \boxminus 2 \ovl{\Gamma}_{6} \; ; 3 \ovl{\rR}_{6} \boxminus \ovl{\rR}_{8} \; ; 2 \ovl{\rM}_{9} \; ; \ovl{\rX}_{6} \oplus \ovl{\rX}_{8})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(4,44)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1a}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{1b}$} & {\tiny $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{1b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{3d}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{3d}$}\\
\hline
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $2$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{1}$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $2$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $\ovl{1}$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $1$ & $0$\\
\hline
\end{longtable}


\vspace{0.5cm}






% 222
\renewcommand{\arraystretch}{1.1}
\begin{longtable}{ccccccccccccc}
\caption{Space group $\mathrm{{SG}222}$ ($Pn\bar{3}n$).}\\
\label{tab:{SG}222_Double_noTR}\\
\hline\hline
\multicolumn{13}{l}{{$\bm{\mathrm{SI}: (\eta_{2I}^\prime) = (1)}$}}\\
\hline
\multicolumn{11}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{6} \boxminus \ovl{\Gamma}_{8} \; ; \ovl{\rR}_{5} \; ; \ovl{\rM}_{5} \; ; \ovl{\rX}_{5} \oplus \ovl{\rX}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,52)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{2a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$\\
 $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
 $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$\\
\hline
\multicolumn{11}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{6} \; ; \ovl{\rR}_{5} \; ; \ovl{\rM}_{5} \; ; \ovl{\rX}_{5} \oplus \ovl{\rX}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,52)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{2a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$\\
 $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{11}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{9} \; ; \ovl{\rR}_{5} \; ; \ovl{\rM}_{5} \; ; \ovl{\rX}_{6} \oplus \ovl{\rX}_{8})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,52)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{2a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $0$ & $1$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$\\
 $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $1$\\
 $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{11}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{9} \boxminus \ovl{\Gamma}_{7} \; ; \ovl{\rR}_{5} \; ; \ovl{\rM}_{5} \; ; \ovl{\rX}_{6} \oplus \ovl{\rX}_{8})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,52)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}]_{2a}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $1$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $0$\\
\hline
\end{longtable}


\vspace{0.5cm}




%% 225
\renewcommand{\arraystretch}{1.1}
\begin{longtable}{cccccccccccccccc}
\caption{Space group $\mathrm{{SG}225}$ ($Fm\bar{3}m$).}\\
\label{tab:{SG}225_Double_noTR}\\
\hline\hline
\multicolumn{16}{l}{{$\bm{\mathrm{SI}: (z_{8}) = (1)}$}}\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{6} \boxminus \ovl{\Gamma}_{8} \; ; 3 \ovl{\rX}_{8} \; ; \ovl{\rL}_{8} \oplus 2 \ovl{\rL}_{9} \; ; 3 \ovl{\rW}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(6,34)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $2$ & $0$ & $0$ & $0$ & $0$ & $1$ & $2$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $0$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{6} \boxminus \ovl{\Gamma}_{8} \; ; 3 \ovl{\rX}_{8} \; ; 2 \ovl{\rL}_{8} \oplus \ovl{\rL}_{9} \; ; 2 \ovl{\rW}_{6} \oplus \ovl{\rW}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(6,34)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $2$ & $0$ & $0$ & $\ovl{1}$\\
 $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $0$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{6} \boxminus \ovl{\Gamma}_{8} \; ; 3 \ovl{\rX}_{8} \; ; 3 \ovl{\rL}_{9} \; ; 2 \ovl{\rW}_{6} \oplus \ovl{\rW}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(6,34)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $2$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $0$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{6} \boxminus \ovl{\Gamma}_{8} \; ; 3 \ovl{\rX}_{8} \; ; 3 \ovl{\rL}_{8} \; ; \ovl{\rW}_{6} \oplus 2 \ovl{\rW}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(6,34)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $2$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $2$ & $0$ & $0$ & $\ovl{1}$\\
 $2$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $0$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{6} \boxminus \ovl{\Gamma}_{8} \; ; 3 \ovl{\rX}_{8} \; ; \ovl{\rL}_{8} \oplus 2 \ovl{\rL}_{9} \; ; \ovl{\rW}_{6} \oplus 2 \ovl{\rW}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(6,34)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $2$ & $0$ & $0$ & $\ovl{1}$\\
 $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $0$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{6} \boxminus \ovl{\Gamma}_{8} \; ; 3 \ovl{\rX}_{8} \; ; 2 \ovl{\rL}_{8} \oplus \ovl{\rL}_{9} \; ; 3 \ovl{\rW}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(6,34)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $2$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $2$ & $0$ & $0$ & $\ovl{1}$\\
 $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $0$\\
\hline
\multicolumn{16}{l}{{$\bm{\mathrm{SI}: (z_{8}) = (2)}$}}\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{6} \boxminus 2 \ovl{\Gamma}_{8} \; ; 2 \ovl{\rX}_{8} \; ; \ovl{\rL}_{8} \oplus \ovl{\rL}_{9} \; ; 2 \ovl{\rW}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,36)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $1$ & $0$ & $1$ & $0$ & $0$ & $1$ & $2$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $\ovl{1}$\\
 $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $2$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $2$ & $0$ & $0$ & $0$ & $0$ & $1$ & $2$ & $0$ & $0$ & $\ovl{1}$\\
 $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $1$ & $0$\\
 $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $0$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{7} \boxminus 2 \ovl{\Gamma}_{9} \; ; 2 \ovl{\rX}_{9} \; ; \ovl{\rL}_{8} \oplus \ovl{\rL}_{9} \; ; 2 \ovl{\rW}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,36)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $0$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $2$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $2$ & $0$ & $0$ & $1$ & $1$ & $0$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $2$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$\\
 $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{6} \boxminus 2 \ovl{\Gamma}_{8} \; ; 2 \ovl{\rX}_{8} \; ; 2 \ovl{\rL}_{8} \; ; \ovl{\rW}_{6} \oplus \ovl{\rW}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,36)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $2$ & $0$ & $1$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $\ovl{1}$\\
 $2$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $2$ & $0$ & $0$ & $\ovl{1}$\\
 $1$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $2$ & $0$ & $0$ & $\ovl{1}$\\
 $2$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $1$ & $0$\\
 $2$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $0$\\
 $1$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $0$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{7} \boxminus 2 \ovl{\Gamma}_{9} \; ; 2 \ovl{\rX}_{9} \; ; 2 \ovl{\rL}_{8} \; ; \ovl{\rW}_{6} \oplus \ovl{\rW}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,36)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $0$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $2$ & $0$ & $\ovl{1}$\\
 $1$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$\\
 $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $2$ & $0$ & $\ovl{1}$\\
 $0$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$\\
 $1$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$\\
 $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{6} \boxminus 2 \ovl{\Gamma}_{8} \; ; 2 \ovl{\rX}_{8} \; ; 2 \ovl{\rL}_{9} \; ; \ovl{\rW}_{6} \oplus \ovl{\rW}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,36)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $2$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $2$ & $0$ & $0$ & $\ovl{1}$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $2$ & $0$ & $1$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $\ovl{1}$\\
 $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $0$\\
 $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $1$ & $0$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{7} \boxminus 2 \ovl{\Gamma}_{9} \; ; 2 \ovl{\rX}_{9} \; ; 2 \ovl{\rL}_{9} \; ; \ovl{\rW}_{6} \oplus \ovl{\rW}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,36)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $2$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $1$ & $0$ & $2$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $1$ & $0$ & $2$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$\\
 $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{6} \boxminus 2 \ovl{\Gamma}_{8} \; ; 2 \ovl{\rX}_{8} \; ; \ovl{\rL}_{8} \oplus \ovl{\rL}_{9} \; ; 2 \ovl{\rW}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,36)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $2$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $2$ & $0$ & $0$ & $\ovl{1}$\\
 $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $2$ & $0$ & $0$ & $\ovl{1}$\\
 $2$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $1$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $\ovl{1}$\\
 $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $0$\\
 $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $0$\\
 $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $1$ & $0$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{7} \boxminus 2 \ovl{\Gamma}_{9} \; ; 2 \ovl{\rX}_{9} \; ; \ovl{\rL}_{8} \oplus \ovl{\rL}_{9} \; ; 2 \ovl{\rW}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,36)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $2$ & $0$ & $\ovl{1}$\\
 $1$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$\\
 $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $2$ & $0$ & $\ovl{1}$\\
 $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$\\
 $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$\\
\hline
\multicolumn{16}{l}{{$\bm{\mathrm{SI}: (z_{8}) = (3)}$}}\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{9} \boxminus \ovl{\Gamma}_{7} \; ; 3 \ovl{\rX}_{7} \; ; 2 \ovl{\rL}_{8} \oplus \ovl{\rL}_{9} \; ; 3 \ovl{\rW}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(6,34)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $2$ & $1$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $1$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{9} \boxminus \ovl{\Gamma}_{7} \; ; 3 \ovl{\rX}_{7} \; ; 3 \ovl{\rL}_{8} \; ; 2 \ovl{\rW}_{6} \oplus \ovl{\rW}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(6,34)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $1$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $1$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{9} \boxminus \ovl{\Gamma}_{7} \; ; 3 \ovl{\rX}_{7} \; ; \ovl{\rL}_{8} \oplus 2 \ovl{\rL}_{9} \; ; 2 \ovl{\rW}_{6} \oplus \ovl{\rW}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(6,34)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $\ovl{1}$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $1$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{9} \boxminus \ovl{\Gamma}_{7} \; ; 3 \ovl{\rX}_{7} \; ; 2 \ovl{\rL}_{8} \oplus \ovl{\rL}_{9} \; ; \ovl{\rW}_{6} \oplus 2 \ovl{\rW}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(6,34)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $1$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $1$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{9} \boxminus \ovl{\Gamma}_{7} \; ; 3 \ovl{\rX}_{7} \; ; 3 \ovl{\rL}_{9} \; ; \ovl{\rW}_{6} \oplus 2 \ovl{\rW}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(6,34)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $\ovl{1}$ & $0$ & $0$ & $2$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $1$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{9} \boxminus \ovl{\Gamma}_{7} \; ; 3 \ovl{\rX}_{7} \; ; \ovl{\rL}_{8} \oplus 2 \ovl{\rL}_{9} \; ; 3 \ovl{\rW}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(6,34)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $0$ & $0$ & $0$ & $2$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $1$\\
\hline
\multicolumn{16}{l}{{$\bm{\mathrm{SI}: (z_{8}) = (4)}$}}\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (5 \ovl{\Gamma}_{6} \boxminus 4 \ovl{\Gamma}_{8} \; ; \ovl{\rX}_{6} \; ; \ovl{\rL}_{8} \; ; \ovl{\rW}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,42)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $3$ & $0$ & $1$ & $0$ & $0$ & $1$ & $1$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $\ovl{1}$\\
 $2$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $\ovl{1}$\\
 $1$ & $\ovl{2}$ & $1$ & $0$ & $0$ & $1$ & $3$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $\ovl{1}$\\
 $3$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{3}$ & $0$ & $0$ & $0$ & $1$ & $2$ & $0$ & $0$ & $\ovl{1}$\\
 $2$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $1$ & $2$ & $0$ & $0$ & $\ovl{1}$\\
 $1$ & $\ovl{2}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $2$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $\ovl{3}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $3$ & $0$ & $0$ & $0$ & $0$ & $1$ & $2$ & $0$ & $0$ & $\ovl{1}$\\
 $3$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $1$ & $0$\\
 $2$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $1$ & $0$\\
 $1$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $3$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $1$ & $0$\\
 $3$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{3}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $0$\\
 $2$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $0$\\
 $1$ & $\ovl{2}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $0$\\
 $0$ & $\ovl{3}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $3$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $0$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (5 \ovl{\Gamma}_{8} \boxminus 4 \ovl{\Gamma}_{6} \; ; \ovl{\rX}_{8} \; ; \ovl{\rL}_{8} \; ; \ovl{\rW}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,42)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $0$ & $3$ & $0$ & $0$ & $1$ & $0$ & $\ovl{3}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $2$ & $0$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $0$\\
 $\ovl{2}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $0$\\
 $\ovl{3}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $3$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $0$\\
 $0$ & $3$ & $0$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $2$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$\\
 $\ovl{2}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $3$ & $0$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$\\
 $0$ & $3$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{3}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $1$\\
 $\ovl{1}$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $1$\\
 $\ovl{2}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $1$\\
 $\ovl{3}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $3$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $1$\\
 $0$ & $3$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $1$\\
 $\ovl{1}$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $2$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $1$\\
 $\ovl{2}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $3$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (5 \ovl{\Gamma}_{7} \boxminus 4 \ovl{\Gamma}_{9} \; ; \ovl{\rX}_{7} \; ; \ovl{\rL}_{9} \; ; \ovl{\rW}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,42)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $0$ & $0$ & $3$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{3}$ & $0$ & $1$ & $0$ & $2$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $3$ & $0$ & $0$ & $1$ & $1$ & $0$ & $1$ & $\ovl{2}$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $2$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $1$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $1$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $2$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $1$ & $\ovl{2}$ & $0$ & $1$ & $1$ & $0$ & $3$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $\ovl{3}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $3$ & $0$ & $0$ & $1$ & $0$ & $2$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $3$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{3}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$\\
 $0$ & $0$ & $3$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $2$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$\\
 $0$ & $0$ & $2$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $2$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $1$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$\\
 $0$ & $0$ & $1$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $3$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $\ovl{3}$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $3$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (5 \ovl{\Gamma}_{9} \boxminus 4 \ovl{\Gamma}_{7} \; ; \ovl{\rX}_{9} \; ; \ovl{\rL}_{9} \; ; \ovl{\rW}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,42)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $\ovl{1}$ & $0$ & $0$ & $3$ & $1$ & $0$ & $0$ & $0$ & $\ovl{3}$ & $0$ & $1$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $1$ & $0$ & $3$ & $1$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $1$ & $1$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $0$ & $\ovl{1}$ & $2$ & $1$ & $0$ & $0$ & $0$ & $\ovl{2}$ & $1$ & $1$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $1$ & $\ovl{1}$ & $2$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $1$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $0$ & $\ovl{2}$ & $1$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $1$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $1$ & $\ovl{2}$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $3$ & $1$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $0$ & $\ovl{3}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $3$ & $1$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $3$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{3}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $1$\\
 $0$ & $1$ & $0$ & $3$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{2}$ & $0$ & $1$\\
 $\ovl{1}$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $1$\\
 $0$ & $1$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{2}$ & $0$ & $1$\\
 $\ovl{1}$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $1$\\
 $0$ & $1$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $3$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{2}$ & $0$ & $1$\\
 $\ovl{1}$ & $0$ & $\ovl{3}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $3$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $1$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (5 \ovl{\Gamma}_{7} \boxminus 4 \ovl{\Gamma}_{9} \; ; \ovl{\rX}_{7} \; ; \ovl{\rL}_{8} \; ; \ovl{\rW}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,42)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $0$ & $\ovl{1}$ & $3$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{3}$ & $0$ & $1$ & $0$ & $2$ & $0$ & $\ovl{1}$\\
 $1$ & $0$ & $3$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $\ovl{2}$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$\\
 $0$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $1$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $2$ & $0$ & $\ovl{1}$\\
 $1$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$\\
 $0$ & $\ovl{1}$ & $1$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $2$ & $0$ & $\ovl{1}$\\
 $1$ & $0$ & $1$ & $\ovl{2}$ & $0$ & $1$ & $0$ & $0$ & $3$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$\\
 $0$ & $\ovl{1}$ & $0$ & $\ovl{3}$ & $0$ & $1$ & $0$ & $0$ & $3$ & $0$ & $0$ & $1$ & $0$ & $2$ & $0$ & $\ovl{1}$\\
 $0$ & $\ovl{1}$ & $3$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{3}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$\\
 $1$ & $0$ & $3$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$\\
 $0$ & $\ovl{1}$ & $2$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$\\
 $1$ & $0$ & $2$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$\\
 $0$ & $\ovl{1}$ & $1$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$\\
 $1$ & $0$ & $1$ & $\ovl{2}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $3$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{2}$ & $0$ & $1$ & $0$\\
 $0$ & $\ovl{1}$ & $0$ & $\ovl{3}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $3$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (5 \ovl{\Gamma}_{9} \boxminus 4 \ovl{\Gamma}_{7} \; ; \ovl{\rX}_{9} \; ; \ovl{\rL}_{8} \; ; \ovl{\rW}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,42)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $0$ & $0$ & $0$ & $3$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{3}$ & $0$ & $1$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $3$ & $1$ & $0$ & $0$ & $1$ & $\ovl{2}$ & $1$ & $1$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $2$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{2}$ & $1$ & $1$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $2$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $2$ & $1$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $\ovl{2}$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $2$ & $1$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $\ovl{2}$ & $1$ & $1$ & $0$ & $0$ & $1$ & $0$ & $3$ & $1$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $\ovl{3}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $3$ & $1$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $3$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{3}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $3$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{2}$ & $0$ & $1$\\
 $0$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $1$\\
 $0$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{2}$ & $0$ & $1$\\
 $0$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $1$\\
 $0$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $3$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{2}$ & $0$ & $1$\\
 $0$ & $0$ & $\ovl{3}$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $3$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $1$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (5 \ovl{\Gamma}_{6} \boxminus 4 \ovl{\Gamma}_{8} \; ; \ovl{\rX}_{6} \; ; \ovl{\rL}_{9} \; ; \ovl{\rW}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,42)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $3$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{3}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $2$ & $0$ & $0$ & $\ovl{1}$\\
 $2$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $1$ & $\ovl{2}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $2$ & $0$ & $0$ & $\ovl{1}$\\
 $1$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $1$ & $2$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $2$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $\ovl{3}$ & $0$ & $0$ & $0$ & $1$ & $3$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $2$ & $0$ & $0$ & $\ovl{1}$\\
 $3$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $\ovl{2}$ & $1$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $\ovl{1}$\\
 $2$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $2$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $\ovl{1}$\\
 $1$ & $\ovl{2}$ & $0$ & $0$ & $0$ & $1$ & $3$ & $0$ & $1$ & $0$ & $0$ & $1$ & $1$ & $\ovl{1}$ & $0$ & $\ovl{1}$\\
 $3$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{3}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $0$\\
 $2$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{2}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $0$\\
 $1$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $0$\\
 $0$ & $\ovl{3}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $3$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $0$\\
 $3$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{2}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $1$ & $0$\\
 $2$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $1$ & $0$\\
 $1$ & $\ovl{2}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $3$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{2}$ & $1$ & $0$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (5 \ovl{\Gamma}_{8} \boxminus 4 \ovl{\Gamma}_{6} \; ; \ovl{\rX}_{8} \; ; \ovl{\rL}_{9} \; ; \ovl{\rW}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,42)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $0$ & $3$ & $0$ & $1$ & $1$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $2$ & $0$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$\\
 $\ovl{2}$ & $1$ & $0$ & $1$ & $1$ & $0$ & $0$ & $3$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$\\
 $0$ & $3$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{3}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{2}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $0$\\
 $\ovl{2}$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $0$\\
 $\ovl{3}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $3$ & $0$ & $0$ & $1$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $0$\\
 $0$ & $3$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $1$\\
 $\ovl{1}$ & $2$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $1$\\
 $\ovl{2}$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $3$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $1$\\
 $0$ & $3$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{3}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $1$\\
 $\ovl{1}$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $1$\\
 $\ovl{2}$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $1$\\
 $\ovl{3}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $3$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $1$\\
\hline
\multicolumn{16}{l}{{$\bm{\mathrm{SI}: (z_{8}) = (5)}$}}\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{9} \; ; 3 \ovl{\rX}_{9} \; ; 2 \ovl{\rL}_{8} \oplus \ovl{\rL}_{9} \; ; 3 \ovl{\rW}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(6,34)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $0$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $2$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{9} \; ; 3 \ovl{\rX}_{9} \; ; 3 \ovl{\rL}_{8} \; ; 2 \ovl{\rW}_{6} \oplus \ovl{\rW}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(6,34)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $0$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $2$ & $0$ & $\ovl{1}$\\
 $0$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{9} \; ; 3 \ovl{\rX}_{9} \; ; \ovl{\rL}_{8} \oplus 2 \ovl{\rL}_{9} \; ; 2 \ovl{\rW}_{6} \oplus \ovl{\rW}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(6,34)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $2$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{9} \; ; 3 \ovl{\rX}_{9} \; ; 2 \ovl{\rL}_{8} \oplus \ovl{\rL}_{9} \; ; \ovl{\rW}_{6} \oplus 2 \ovl{\rW}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(6,34)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $2$ & $0$ & $\ovl{1}$\\
 $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{9} \; ; 3 \ovl{\rX}_{9} \; ; 3 \ovl{\rL}_{9} \; ; \ovl{\rW}_{6} \oplus 2 \ovl{\rW}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(6,34)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $1$ & $0$ & $2$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{9} \; ; 3 \ovl{\rX}_{9} \; ; \ovl{\rL}_{8} \oplus 2 \ovl{\rL}_{9} \; ; 3 \ovl{\rW}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(6,34)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $2$ & $0$ & $\ovl{1}$\\
 $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$\\
\hline
\multicolumn{16}{l}{{$\bm{\mathrm{SI}: (z_{8}) = (6)}$}}\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{8} \boxminus 2 \ovl{\Gamma}_{6} \; ; 2 \ovl{\rX}_{6} \; ; \ovl{\rL}_{8} \oplus \ovl{\rL}_{9} \; ; 2 \ovl{\rW}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,36)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $0$\\
 $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$\\
 $0$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $1$\\
 $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $1$\\
 $0$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{9} \boxminus 2 \ovl{\Gamma}_{7} \; ; 2 \ovl{\rX}_{7} \; ; \ovl{\rL}_{8} \oplus \ovl{\rL}_{9} \; ; 2 \ovl{\rW}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,36)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $\ovl{1}$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $1$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $2$ & $1$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $2$ & $1$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $1$\\
 $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{2}$ & $0$ & $1$\\
 $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $1$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{8} \boxminus 2 \ovl{\Gamma}_{6} \; ; 2 \ovl{\rX}_{6} \; ; 2 \ovl{\rL}_{8} \; ; \ovl{\rW}_{6} \oplus \ovl{\rW}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,36)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $0$\\
 $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $1$\\
 $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $1$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{9} \boxminus 2 \ovl{\Gamma}_{7} \; ; 2 \ovl{\rX}_{7} \; ; 2 \ovl{\rL}_{8} \; ; \ovl{\rW}_{6} \oplus \ovl{\rW}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,36)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $1$ & $0$ & $2$ & $1$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $1$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{2}$ & $0$ & $1$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $1$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{8} \boxminus 2 \ovl{\Gamma}_{6} \; ; 2 \ovl{\rX}_{6} \; ; 2 \ovl{\rL}_{9} \; ; \ovl{\rW}_{6} \oplus \ovl{\rW}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,36)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $0$ & $2$ & $0$ & $1$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$\\
 $0$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $0$\\
 $0$ & $2$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $1$\\
 $0$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $1$\\
 $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $1$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{9} \boxminus 2 \ovl{\Gamma}_{7} \; ; 2 \ovl{\rX}_{7} \; ; 2 \ovl{\rL}_{9} \; ; \ovl{\rW}_{6} \oplus \ovl{\rW}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,36)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $\ovl{1}$ & $0$ & $0$ & $2$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $1$ & $0$ & $2$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $1$\\
 $0$ & $1$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{2}$ & $0$ & $1$\\
 $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $1$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{8} \boxminus 2 \ovl{\Gamma}_{6} \; ; 2 \ovl{\rX}_{6} \; ; \ovl{\rL}_{8} \oplus \ovl{\rL}_{9} \; ; 2 \ovl{\rW}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,36)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $0$ & $1$ & $0$ & $1$ & $1$ & $0$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$\\
 $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $0$\\
 $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $0$\\
 $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{2}$ & $0$ & $0$ & $1$\\
 $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $1$\\
 $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $1$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{9} \boxminus 2 \ovl{\Gamma}_{7} \; ; 2 \ovl{\rX}_{7} \; ; \ovl{\rL}_{8} \oplus \ovl{\rL}_{9} \; ; 2 \ovl{\rW}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(4,36)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $0$ & $0$ & $0$ & $2$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $2$ & $1$ & $0$ & $0$ & $1$ & $0$ & $1$ & $1$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $1$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $2$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $\ovl{2}$ & $0$ & $1$\\
 $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $1$\\
\hline
\multicolumn{16}{l}{{$\bm{\mathrm{SI}: (z_{8}) = (7)}$}}\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{6} \; ; 3 \ovl{\rX}_{6} \; ; \ovl{\rL}_{8} \oplus 2 \ovl{\rL}_{9} \; ; 3 \ovl{\rW}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(6,34)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $0$\\
 $0$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $1$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{6} \; ; 3 \ovl{\rX}_{6} \; ; 2 \ovl{\rL}_{8} \oplus \ovl{\rL}_{9} \; ; 2 \ovl{\rW}_{6} \oplus \ovl{\rW}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(6,34)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $0$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $1$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{6} \; ; 3 \ovl{\rX}_{6} \; ; 3 \ovl{\rL}_{9} \; ; 2 \ovl{\rW}_{6} \oplus \ovl{\rW}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(6,34)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $0$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $0$\\
 $0$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $1$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{6} \; ; 3 \ovl{\rX}_{6} \; ; 3 \ovl{\rL}_{8} \; ; \ovl{\rW}_{6} \oplus 2 \ovl{\rW}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(6,34)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $1$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{6} \; ; 3 \ovl{\rX}_{6} \; ; \ovl{\rL}_{8} \oplus 2 \ovl{\rL}_{9} \; ; \ovl{\rW}_{6} \oplus 2 \ovl{\rW}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(6,34)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $0$\\
 $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $1$\\
\hline
\multicolumn{14}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (4 \ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{6} \; ; 3 \ovl{\rX}_{6} \; ; 2 \ovl{\rL}_{8} \oplus \ovl{\rL}_{9} \; ; 3 \ovl{\rW}_{7})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(6,34)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{4b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{24d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{24d}$}\\
\hline
 $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $2$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $2$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $1$\\
\hline
\end{longtable}


\vspace{0.5cm}




%% 226
\renewcommand{\arraystretch}{1.1}
\begin{adjustwidth}{2em}{0pt}
\begin{longtable}{ccccccccccccccccccc}
\caption{Space group $\mathrm{{SG}226}$ ($Fm\bar{3}c$).}\\
\label{tab:{SG}226_Double_noTR}\\
\hline\hline
\multicolumn{19}{l}{{$\bm{\mathrm{SI}: (z_{4}) = (1)}$}}\\
\hline
\multicolumn{17}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{9} \; ; \ovl{\rX}_{8} \; ; \ovl{\rL}_{5} \; ; \ovl{\rW}_{6})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(2,26)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8a}$} & {\tiny $[\ovl{\mathrm{F}}]_{8a}$} & {\tiny $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{8b}$} & {\tiny $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{8b}$} & {\tiny $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{8b}$} & {\tiny $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{8b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{8b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{8b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{24c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{24c}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{24d}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{24d}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{24d}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{24d}$}\\
\hline
 $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{17}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{6} \boxminus \ovl{\Gamma}_{8} \; ; \ovl{\rX}_{9} \; ; \ovl{\rL}_{5} \; ; \ovl{\rW}_{6})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(2,26)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8a}$} & {\tiny $[\ovl{\mathrm{F}}]_{8a}$} & {\tiny $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{8b}$} & {\tiny $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{8b}$} & {\tiny $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{8b}$} & {\tiny $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{8b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{8b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{8b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{24c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{24c}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{24d}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{24d}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{24d}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{24d}$}\\
\hline
 $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{17}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{9} \; ; \ovl{\rX}_{8} \; ; \ovl{\rL}_{6} \; ; \ovl{\rW}_{6})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(2,26)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8a}$} & {\tiny $[\ovl{\mathrm{F}}]_{8a}$} & {\tiny $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{8b}$} & {\tiny $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{8b}$} & {\tiny $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{8b}$} & {\tiny $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{8b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{8b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{8b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{24c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{24c}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{24d}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{24d}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{24d}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{24d}$}\\
\hline
 $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{17}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{6} \boxminus \ovl{\Gamma}_{8} \; ; \ovl{\rX}_{9} \; ; \ovl{\rL}_{6} \; ; \ovl{\rW}_{6})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(2,26)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8a}$} & {\tiny $[\ovl{\mathrm{F}}]_{8a}$} & {\tiny $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{8b}$} & {\tiny $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{8b}$} & {\tiny $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{8b}$} & {\tiny $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{8b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{8b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{8b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{24c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{24c}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{24d}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{24d}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{24d}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{24d}$}\\
\hline
 $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{17}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{9} \; ; \ovl{\rX}_{8} \; ; \ovl{\rL}_{5} \; ; \ovl{\rW}_{7})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(2,26)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8a}$} & {\tiny $[\ovl{\mathrm{F}}]_{8a}$} & {\tiny $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{8b}$} & {\tiny $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{8b}$} & {\tiny $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{8b}$} & {\tiny $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{8b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{8b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{8b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{24c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{24c}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{24d}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{24d}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{24d}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{24d}$}\\
\hline
 $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{17}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{6} \boxminus \ovl{\Gamma}_{8} \; ; \ovl{\rX}_{9} \; ; \ovl{\rL}_{5} \; ; \ovl{\rW}_{7})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(2,26)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8a}$} & {\tiny $[\ovl{\mathrm{F}}]_{8a}$} & {\tiny $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{8b}$} & {\tiny $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{8b}$} & {\tiny $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{8b}$} & {\tiny $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{8b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{8b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{8b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{24c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{24c}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{24d}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{24d}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{24d}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{24d}$}\\
\hline
 $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{17}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{9} \; ; \ovl{\rX}_{8} \; ; \ovl{\rL}_{6} \; ; \ovl{\rW}_{7})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(2,26)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8a}$} & {\tiny $[\ovl{\mathrm{F}}]_{8a}$} & {\tiny $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{8b}$} & {\tiny $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{8b}$} & {\tiny $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{8b}$} & {\tiny $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{8b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{8b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{8b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{24c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{24c}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{24d}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{24d}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{24d}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{24d}$}\\
\hline
 $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{17}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{6} \boxminus \ovl{\Gamma}_{8} \; ; \ovl{\rX}_{9} \; ; \ovl{\rL}_{6} \; ; \ovl{\rW}_{7})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(2,26)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8a}$} & {\tiny $[\ovl{\mathrm{F}}]_{8a}$} & {\tiny $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{8b}$} & {\tiny $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{8b}$} & {\tiny $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{8b}$} & {\tiny $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{8b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{8b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{8b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{24c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{24c}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{24d}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{24d}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{24d}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{24d}$}\\
\hline
 $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{19}{l}{{$\bm{\mathrm{SI}: (z_{4}) = (2)}$}}\\
\hline
\multicolumn{17}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{7} \boxminus 2 \ovl{\Gamma}_{9} \; ; \ovl{\rX}_{6} \; ; \ovl{\rL}_{5} \; ; \ovl{\rW}_{6})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(2,42)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8a}$} & {\tiny $[\ovl{\mathrm{F}}]_{8a}$} & {\tiny $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{8b}$} & {\tiny $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{8b}$} & {\tiny $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{8b}$} & {\tiny $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{8b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{8b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{8b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{24c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{24c}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{24d}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{24d}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{24d}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{24d}$}\\
\hline
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$\\
\hline
\multicolumn{17}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{6} \boxminus 2 \ovl{\Gamma}_{8} \; ; \ovl{\rX}_{7} \; ; \ovl{\rL}_{5} \; ; \ovl{\rW}_{6})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(2,42)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8a}$} & {\tiny $[\ovl{\mathrm{F}}]_{8a}$} & {\tiny $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{8b}$} & {\tiny $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{8b}$} & {\tiny $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{8b}$} & {\tiny $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{8b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{8b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{8b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{24c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{24c}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{24d}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{24d}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{24d}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{24d}$}\\
\hline
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{17}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{9} \boxminus 2 \ovl{\Gamma}_{7} \; ; \ovl{\rX}_{8} \; ; \ovl{\rL}_{5} \; ; \ovl{\rW}_{6})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(2,42)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8a}$} & {\tiny $[\ovl{\mathrm{F}}]_{8a}$} & {\tiny $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{8b}$} & {\tiny $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{8b}$} & {\tiny $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{8b}$} & {\tiny $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{8b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{8b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{8b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{24c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{24c}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{24d}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{24d}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{24d}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{24d}$}\\
\hline
 $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $1$ & $0$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{17}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{8} \boxminus 2 \ovl{\Gamma}_{6} \; ; \ovl{\rX}_{9} \; ; \ovl{\rL}_{5} \; ; \ovl{\rW}_{6})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(2,42)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8a}$} & {\tiny $[\ovl{\mathrm{F}}]_{8a}$} & {\tiny $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{8b}$} & {\tiny $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{8b}$} & {\tiny $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{8b}$} & {\tiny $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{8b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{8b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{8b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{24c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{24c}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{24d}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{24d}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{24d}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{24d}$}\\
\hline
 $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$\\
\hline
\multicolumn{17}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{7} \boxminus 2 \ovl{\Gamma}_{9} \; ; \ovl{\rX}_{6} \; ; \ovl{\rL}_{6} \; ; \ovl{\rW}_{6})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(2,42)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8a}$} & {\tiny $[\ovl{\mathrm{F}}]_{8a}$} & {\tiny $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{8b}$} & {\tiny $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{8b}$} & {\tiny $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{8b}$} & {\tiny $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{8b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{8b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{8b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{24c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{24c}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{24d}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{24d}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{24d}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{24d}$}\\
\hline
 $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$\\
\hline
\multicolumn{17}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{6} \boxminus 2 \ovl{\Gamma}_{8} \; ; \ovl{\rX}_{7} \; ; \ovl{\rL}_{6} \; ; \ovl{\rW}_{6})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(2,42)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8a}$} & {\tiny $[\ovl{\mathrm{F}}]_{8a}$} & {\tiny $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{8b}$} & {\tiny $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{8b}$} & {\tiny $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{8b}$} & {\tiny $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{8b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{8b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{8b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{24c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{24c}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{24d}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{24d}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{24d}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{24d}$}\\
\hline
 $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $2$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{17}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{9} \boxminus 2 \ovl{\Gamma}_{7} \; ; \ovl{\rX}_{8} \; ; \ovl{\rL}_{6} \; ; \ovl{\rW}_{6})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(2,42)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8a}$} & {\tiny $[\ovl{\mathrm{F}}]_{8a}$} & {\tiny $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{8b}$} & {\tiny $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{8b}$} & {\tiny $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{8b}$} & {\tiny $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{8b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{8b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{8b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{24c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{24c}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{24d}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{24d}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{24d}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{24d}$}\\
\hline
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $1$ & $0$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{17}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{8} \boxminus 2 \ovl{\Gamma}_{6} \; ; \ovl{\rX}_{9} \; ; \ovl{\rL}_{6} \; ; \ovl{\rW}_{6})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(2,42)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8a}$} & {\tiny $[\ovl{\mathrm{F}}]_{8a}$} & {\tiny $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{8b}$} & {\tiny $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{8b}$} & {\tiny $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{8b}$} & {\tiny $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{8b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{8b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{8b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{24c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{24c}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{24d}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{24d}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{24d}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{24d}$}\\
\hline
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $1$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $2$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$\\
\hline
\multicolumn{17}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{7} \boxminus 2 \ovl{\Gamma}_{9} \; ; \ovl{\rX}_{6} \; ; \ovl{\rL}_{5} \; ; \ovl{\rW}_{7})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(2,42)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8a}$} & {\tiny $[\ovl{\mathrm{F}}]_{8a}$} & {\tiny $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{8b}$} & {\tiny $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{8b}$} & {\tiny $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{8b}$} & {\tiny $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{8b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{8b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{8b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{24c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{24c}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{24d}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{24d}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{24d}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{24d}$}\\
\hline
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{17}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{6} \boxminus 2 \ovl{\Gamma}_{8} \; ; \ovl{\rX}_{7} \; ; \ovl{\rL}_{5} \; ; \ovl{\rW}_{7})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(2,42)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8a}$} & {\tiny $[\ovl{\mathrm{F}}]_{8a}$} & {\tiny $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{8b}$} & {\tiny $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{8b}$} & {\tiny $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{8b}$} & {\tiny $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{8b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{8b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{8b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{24c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{24c}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{24d}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{24d}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{24d}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{24d}$}\\
\hline
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $2$ & $0$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{17}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{9} \boxminus 2 \ovl{\Gamma}_{7} \; ; \ovl{\rX}_{8} \; ; \ovl{\rL}_{5} \; ; \ovl{\rW}_{7})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(2,42)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8a}$} & {\tiny $[\ovl{\mathrm{F}}]_{8a}$} & {\tiny $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{8b}$} & {\tiny $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{8b}$} & {\tiny $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{8b}$} & {\tiny $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{8b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{8b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{8b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{24c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{24c}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{24d}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{24d}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{24d}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{24d}$}\\
\hline
 $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$\\
\hline
\multicolumn{17}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{8} \boxminus 2 \ovl{\Gamma}_{6} \; ; \ovl{\rX}_{9} \; ; \ovl{\rL}_{5} \; ; \ovl{\rW}_{7})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(2,42)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8a}$} & {\tiny $[\ovl{\mathrm{F}}]_{8a}$} & {\tiny $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{8b}$} & {\tiny $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{8b}$} & {\tiny $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{8b}$} & {\tiny $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{8b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{8b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{8b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{24c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{24c}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{24d}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{24d}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{24d}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{24d}$}\\
\hline
 $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{17}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{7} \boxminus 2 \ovl{\Gamma}_{9} \; ; \ovl{\rX}_{6} \; ; \ovl{\rL}_{6} \; ; \ovl{\rW}_{7})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(2,42)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8a}$} & {\tiny $[\ovl{\mathrm{F}}]_{8a}$} & {\tiny $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{8b}$} & {\tiny $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{8b}$} & {\tiny $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{8b}$} & {\tiny $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{8b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{8b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{8b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{24c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{24c}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{24d}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{24d}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{24d}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{24d}$}\\
\hline
 $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{17}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{6} \boxminus 2 \ovl{\Gamma}_{8} \; ; \ovl{\rX}_{7} \; ; \ovl{\rL}_{6} \; ; \ovl{\rW}_{7})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(2,42)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8a}$} & {\tiny $[\ovl{\mathrm{F}}]_{8a}$} & {\tiny $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{8b}$} & {\tiny $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{8b}$} & {\tiny $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{8b}$} & {\tiny $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{8b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{8b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{8b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{24c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{24c}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{24d}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{24d}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{24d}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{24d}$}\\
\hline
 $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $2$ & $0$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{17}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{9} \boxminus 2 \ovl{\Gamma}_{7} \; ; \ovl{\rX}_{8} \; ; \ovl{\rL}_{6} \; ; \ovl{\rW}_{7})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(2,42)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8a}$} & {\tiny $[\ovl{\mathrm{F}}]_{8a}$} & {\tiny $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{8b}$} & {\tiny $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{8b}$} & {\tiny $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{8b}$} & {\tiny $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{8b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{8b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{8b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{24c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{24c}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{24d}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{24d}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{24d}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{24d}$}\\
\hline
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$\\
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$\\
\hline
\multicolumn{17}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (3 \ovl{\Gamma}_{8} \boxminus 2 \ovl{\Gamma}_{6} \; ; \ovl{\rX}_{9} \; ; \ovl{\rL}_{6} \; ; \ovl{\rW}_{7})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(2,42)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8a}$} & {\tiny $[\ovl{\mathrm{F}}]_{8a}$} & {\tiny $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{8b}$} & {\tiny $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{8b}$} & {\tiny $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{8b}$} & {\tiny $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{8b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{8b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{8b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{24c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{24c}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{24d}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{24d}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{24d}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{24d}$}\\
\hline
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $1$ & $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $1$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$\\
 $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $2$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{19}{l}{{$\bm{\mathrm{SI}: (z_{4}) = (3)}$}}\\
\hline
\multicolumn{17}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{9} \boxminus \ovl{\Gamma}_{7} \; ; \ovl{\rX}_{6} \; ; \ovl{\rL}_{5} \; ; \ovl{\rW}_{6})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(2,26)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8a}$} & {\tiny $[\ovl{\mathrm{F}}]_{8a}$} & {\tiny $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{8b}$} & {\tiny $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{8b}$} & {\tiny $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{8b}$} & {\tiny $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{8b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{8b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{8b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{24c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{24c}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{24d}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{24d}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{24d}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{24d}$}\\
\hline
 $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{17}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{6} \; ; \ovl{\rX}_{7} \; ; \ovl{\rL}_{5} \; ; \ovl{\rW}_{6})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(2,26)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8a}$} & {\tiny $[\ovl{\mathrm{F}}]_{8a}$} & {\tiny $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{8b}$} & {\tiny $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{8b}$} & {\tiny $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{8b}$} & {\tiny $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{8b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{8b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{8b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{24c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{24c}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{24d}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{24d}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{24d}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{24d}$}\\
\hline
 $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$\\
\hline
\multicolumn{17}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{9} \boxminus \ovl{\Gamma}_{7} \; ; \ovl{\rX}_{6} \; ; \ovl{\rL}_{6} \; ; \ovl{\rW}_{6})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(2,26)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8a}$} & {\tiny $[\ovl{\mathrm{F}}]_{8a}$} & {\tiny $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{8b}$} & {\tiny $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{8b}$} & {\tiny $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{8b}$} & {\tiny $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{8b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{8b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{8b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{24c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{24c}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{24d}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{24d}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{24d}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{24d}$}\\
\hline
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{17}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{6} \; ; \ovl{\rX}_{7} \; ; \ovl{\rL}_{6} \; ; \ovl{\rW}_{6})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(2,26)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8a}$} & {\tiny $[\ovl{\mathrm{F}}]_{8a}$} & {\tiny $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{8b}$} & {\tiny $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{8b}$} & {\tiny $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{8b}$} & {\tiny $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{8b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{8b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{8b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{24c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{24c}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{24d}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{24d}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{24d}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{24d}$}\\
\hline
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$\\
\hline
\multicolumn{17}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{9} \boxminus \ovl{\Gamma}_{7} \; ; \ovl{\rX}_{6} \; ; \ovl{\rL}_{5} \; ; \ovl{\rW}_{7})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(2,26)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8a}$} & {\tiny $[\ovl{\mathrm{F}}]_{8a}$} & {\tiny $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{8b}$} & {\tiny $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{8b}$} & {\tiny $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{8b}$} & {\tiny $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{8b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{8b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{8b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{24c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{24c}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{24d}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{24d}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{24d}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{24d}$}\\
\hline
 $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{17}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{6} \; ; \ovl{\rX}_{7} \; ; \ovl{\rL}_{5} \; ; \ovl{\rW}_{7})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(2,26)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8a}$} & {\tiny $[\ovl{\mathrm{F}}]_{8a}$} & {\tiny $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{8b}$} & {\tiny $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{8b}$} & {\tiny $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{8b}$} & {\tiny $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{8b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{8b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{8b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{24c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{24c}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{24d}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{24d}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{24d}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{24d}$}\\
\hline
 $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{17}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{9} \boxminus \ovl{\Gamma}_{7} \; ; \ovl{\rX}_{6} \; ; \ovl{\rL}_{6} \; ; \ovl{\rW}_{7})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(2,26)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8a}$} & {\tiny $[\ovl{\mathrm{F}}]_{8a}$} & {\tiny $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{8b}$} & {\tiny $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{8b}$} & {\tiny $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{8b}$} & {\tiny $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{8b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{8b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{8b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{24c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{24c}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{24d}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{24d}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{24d}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{24d}$}\\
\hline
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{17}{l}{\scriptsize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{6} \; ; \ovl{\rX}_{7} \; ; \ovl{\rL}_{6} \; ; \ovl{\rW}_{7})$} & \multicolumn{2}{r}{\scriptsize $(n_b,\mathrm{N})=(2,26)$} \\
\hline
{\tiny $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{8a}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{8a}$} & {\tiny $[\ovl{\mathrm{F}}]_{8a}$} & {\tiny $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{g}}]_{8b}$} & {\tiny $[{}^{2}\ovl{\mathrm{F}}_{\mathrm{u}}]_{8b}$} & {\tiny $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{g}}]_{8b}$} & {\tiny $[{}^{1}\ovl{\mathrm{F}}_{\mathrm{u}}]_{8b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{g}}]_{8b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{u}}]_{8b}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{24c}$} & {\tiny $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{24c}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{24d}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{24d}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{24d}$} & {\tiny $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1g}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{1u}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2g}}]_{24d}$} & {\tiny $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{2u}}]_{24d}$}\\
\hline
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
\hline
\end{longtable}
\end{adjustwidth}

\vspace{0.5cm}






%% 229
\renewcommand{\arraystretch}{1.1}
\begin{longtable}{cccccccccccccccccc}
\caption{Space group $\mathrm{{SG}229}$ ($Im\bar{3}m$).}\\
\label{tab:{SG}229_Double_noTR}\\
\hline\hline
\multicolumn{18}{l}{{$\bm{\mathrm{SI}: (z_{8}) = (1)}$}}\\
\hline
\multicolumn{16}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{8} \; ; 2 \ovl{\rH}_{6} \boxminus \ovl{\rH}_{8} \; ; \ovl{\rP}_{6} \; ; \ovl{\rN}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,26)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{6b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{16}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{6} \boxminus \ovl{\Gamma}_{8} \; ; \ovl{\rH}_{8} \; ; \ovl{\rP}_{6} \; ; \ovl{\rN}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,26)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{6b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$\\
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$\\
\hline
\multicolumn{18}{l}{{$\bm{\mathrm{SI}: (z_{8}) = (2)}$}}\\
\hline
\multicolumn{16}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{6} \boxminus \ovl{\Gamma}_{8} \; ; 2 \ovl{\rH}_{6} \boxminus \ovl{\rH}_{8} \; ; \ovl{\rP}_{6} \; ; \ovl{\rN}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{6b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $2$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
 $1$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{16}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{9} \; ; 2 \ovl{\rH}_{7} \boxminus \ovl{\rH}_{9} \; ; \ovl{\rP}_{7} \; ; \ovl{\rN}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{6b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $0$ & $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
 $0$ & $0$ & $1$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{18}{l}{{$\bm{\mathrm{SI}: (z_{8}) = (3)}$}}\\
\hline
\multicolumn{16}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{7} \; ; 2 \ovl{\rH}_{9} \boxminus \ovl{\rH}_{7} \; ; \ovl{\rP}_{6} \; ; \ovl{\rN}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,26)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{6b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$\\
\hline
\multicolumn{16}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{9} \boxminus \ovl{\Gamma}_{7} \; ; \ovl{\rH}_{7} \; ; \ovl{\rP}_{6} \; ; \ovl{\rN}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,26)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{6b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{18}{l}{{$\bm{\mathrm{SI}: (z_{8}) = (4)}$}}\\
\hline
\multicolumn{16}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{7} \; ; \ovl{\rH}_{7} \; ; 2 \ovl{\rP}_{6} \boxminus \ovl{\rP}_{7} \; ; \ovl{\rN}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{6b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{16}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{6} \; ; \ovl{\rH}_{6} \; ; 2 \ovl{\rP}_{7} \boxminus \ovl{\rP}_{6} \; ; \ovl{\rN}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{6b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{16}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{8} \; ; \ovl{\rH}_{8} \; ; 2 \ovl{\rP}_{6} \boxminus \ovl{\rP}_{7} \; ; \ovl{\rN}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{6b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{16}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{9} \; ; \ovl{\rH}_{9} \; ; 2 \ovl{\rP}_{7} \boxminus \ovl{\rP}_{6} \; ; \ovl{\rN}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{6b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{18}{l}{{$\bm{\mathrm{SI}: (z_{8}) = (5)}$}}\\
\hline
\multicolumn{16}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{7} \boxminus \ovl{\Gamma}_{9} \; ; \ovl{\rH}_{9} \; ; \ovl{\rP}_{7} \; ; \ovl{\rN}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,26)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{6b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $\ovl{1}$ & $0$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$\\
\hline
\multicolumn{16}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{9} \; ; 2 \ovl{\rH}_{7} \boxminus \ovl{\rH}_{9} \; ; \ovl{\rP}_{7} \; ; \ovl{\rN}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,26)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{6b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
 $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$\\
\hline
\multicolumn{18}{l}{{$\bm{\mathrm{SI}: (z_{8}) = (6)}$}}\\
\hline
\multicolumn{16}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{9} \boxminus \ovl{\Gamma}_{7} \; ; 2 \ovl{\rH}_{9} \boxminus \ovl{\rH}_{7} \; ; \ovl{\rP}_{6} \; ; \ovl{\rN}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{6b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $0$ & $0$ & $0$ & $2$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
 $0$ & $0$ & $\ovl{1}$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{16}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{6} \; ; 2 \ovl{\rH}_{8} \boxminus \ovl{\rH}_{6} \; ; \ovl{\rP}_{7} \; ; \ovl{\rN}_{5})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,14)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{6b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $0$ & $2$ & $0$ & $0$ & $1$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
 $\ovl{1}$ & $1$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$\\
\hline
\multicolumn{18}{l}{{$\bm{\mathrm{SI}: (z_{8}) = (7)}$}}\\
\hline
\multicolumn{16}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (2 \ovl{\Gamma}_{8} \boxminus \ovl{\Gamma}_{6} \; ; \ovl{\rH}_{6} \; ; \ovl{\rP}_{7} \; ; \ovl{\rN}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,26)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{6b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $\ovl{1}$ & $0$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $1$\\
\hline
\multicolumn{16}{l}{\footnotesize $\mathcal{BR}_L \boxminus \mathcal{BR}_{\widetilde{L}}: (\ovl{\Gamma}_{6} \; ; 2 \ovl{\rH}_{8} \boxminus \ovl{\rH}_{6} \; ; \ovl{\rP}_{7} \; ; \ovl{\rN}_{6})$} & \multicolumn{2}{r}{\footnotesize $(n_b,\mathrm{N})=(2,26)$} \\
\hline
{\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{g}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{F}}_{\mathrm{u}}]_{2a}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2g}}]_{6b}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2u}}]_{6b}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{2}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{g}}]_{8c}$} & {\footnotesize $[{}^{1}\ovl{\mathrm{E}}_{\mathrm{u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1g}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1u}}]_{8c}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{1}}]_{12d}$} & {\footnotesize $[\ovl{\mathrm{E}}_{\mathrm{2}}]_{12d}$}\\
\hline
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $1$ & $0$ & $0$ & $\ovl{1}$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$\\
 $0$ & $1$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $0$ & $0$ & $0$ & $0$ & $\ovl{1}$ & $1$ & $0$\\
\hline
\end{longtable}


\vspace{0.5cm}



